Parallel scheduling of task trees with limited memory

This paper investigates the execution of tree-shaped task graphs using multiple processors. Each edge of such a tree represents some large data. A task can only be executed if all input and output data fit into memory, and a data can only be removed from memory after the completion of the task that uses it as an input data. Such trees arise, for instance, in the multifrontal method of sparse matrix factorization. The peak memory needed for the processing of the entire tree depends on the execution order of the tasks. With one processor the objective of the tree traversal is to minimize the required memory. This problem was well studied and optimal polynomial algorithms were proposed. Here, we extend the problem by considering multiple processors, which is of obvious interest in the application area of matrix factorization. With multiple processors comes the additional objective to minimize the time needed to traverse the tree, i.e., to minimize the makespan. Not surprisingly, this problem proves to be much harder than the sequential one. We study the computational complexity of this problem and provide inapproximability results even for unit weight trees. We design a series of practical heuristics achieving different trade-offs between the minimization of peak memory usage and makespan. Some of these heuristics are able to process a tree while keeping the memory usage under a given memory limit. The different heuristics are evaluated in an extensive experimental evaluation using realistic trees.

==> fig/fig_inapprox_constants.tex <==
\begin{tikzpicture}[scale=0.9, child anchor = north]
\tikzstyle{every node}=[ellipse, draw]
  \node{root}
  [sibling distance=50mm, level distance=15mm]
  child{
    node{\cp{1}{1}}
    [sibling distance=12mm, level distance=15mm]
    child{
      node{\nd{1}{1}} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
      child{node{\lf{1}{1}{\delta}}}
      child{node{\lf{1}{1}{\delta-1}}}
      child{node[draw=none]{...} edge from parent [draw=none]}
      child{node{\lf{1}{1}{2}}}
      child{node{\lf{1}{1}{1}}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node{\cp{1}{2}}
      [sibling distance=12mm, level distance=15mm]
      child{
        node{\nd{1}{2}} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
        child{node{\lf{1}{2}{\delta-1}}}
        child{node[draw=none]{...} edge from parent [draw=none]}
        child{node{\lf{1}{2}{2}}}
        child{node{\lf{1}{2}{1}}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node{\cp{1}{ \delta-1}}    edge from parent[dotted, thick] 
        [level distance=15mm,sibling distance=15mm]
        child[thin,solid]{
          node{\nd{1}{{\delta-1}}} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-2,-1.3)},sibling distance=10mm]
          child{node{\lf{1}{\delta-1}{2}}}
          child{node{\lf{1}{\delta-1}{1}}}
        }
        child[thin,solid]{
          node{\fn{1}{ \delta}} edge from parent[solid] [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node{\fn{1}{\delta+1}}
          }
        }
      }
    }
  }
  child{node[draw=none]{...} edge from parent [draw=none]}
  child{
    node{\cp{\nwidgets}{1}}
    [sibling distance=12mm, level distance=15mm]
    child{
      node{\nd{\nwidgets}{1}} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
      child{node{\lf{\nwidgets}{1}{\delta}}}
      child{node{\lf{\nwidgets}{1}{\delta-1}}}
      child{node[draw=none]{...} edge from parent [draw=none]}
      child{node{\lf{\nwidgets}{1}{2}}}
      child{node{\lf{\nwidgets}{1}{1}}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node{\cp{\nwidgets}{2}}
      [sibling distance=12mm, level distance=15mm]
      child{
        node{\nd{\nwidgets}{2}} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
        child{node{\lf{\nwidgets}{2}{\delta-1}}}
        child{node[draw=none]{...} edge from parent [draw=none]}
        child{node{\lf{\nwidgets}{2}{2}}}
        child{node{\lf{\nwidgets}{2}{1}}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node{\cp{\nwidgets}{ \delta-1}}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=15mm]
        child[solid,thin]{
          node {\nd{\nwidgets}{{\delta-1}}} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-2,-1.3)},sibling distance=10mm]
          child{node{\lf{\nwidgets}{\delta-1}{2}}}
          child{node{\lf{\nwidgets}{\delta-1}{1}}}
        }
        child[solid,thin]{
          node{\fn{\nwidgets}{ \delta}} edge from parent[solid] [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node{\fn{\nwidgets}{\delta+1}}
          }
        }
      }
    }
  }
  ;
\end{tikzpicture}


==> fig/fig_inapprox_constants_black.tex <==
\begin{tikzpicture}[child anchor = north, label distance = -2pt]
  \tikzstyle{every node} = [circle, fill=black, draw]
  %\tikzstyle{every label} = [font=\normalsize,fill=none,draw=none]
  \tikzstyle{every label} = [font=\Large,fill=none,draw=none]
  \node (root) [label=above:root]{}
%  [sibling distance=100mm, level distance=15mm]
  --   (-105mm,-15mm) 
     node[label=left:\cp{1}{1}]{}
    [sibling distance=12mm, level distance=15mm]
    child{
      node[label=right:\nd{1}{1}]{} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)}]
      child{node[label=below:\lf{1}{1}{\delta}]{}}
      child{node[label=below:\lf{1}{1}{\delta-1}]{}}
      child{node[draw=none, fill=white]{...} edge from parent [draw=none]}
      child{node[label=below:\lf{1}{1}{2}]{}}
      child{node[label=below:\lf{1}{1}{1}]{}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node[label=right:\cp{1}{2}]{}
      [sibling distance=12mm, level distance=15mm]
      child{
        node[label=right:\nd{1}{2}]{} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]  
        child{node[label=below:\lf{1}{2}{\delta-1}]{}}
        child{node[draw=none,fill=white]{...} edge from parent [draw=none]}
        child{node[label=below:\lf{1}{2}{2}]{}}
        child{node[label=below:\lf{1}{2}{1}]{}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node[label=right:\cp{1}{ \delta-1}]{}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=18mm]
        child[solid,thin]{
          node[label=right:\nd{1}{{\delta-1}}]{} 
  %        node[label={[label distance = -2mm]right:\nd{1}{{\delta-1}}}]{} 
           [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]
%          [level distance=15mm,sibling distance=20mm]
          child{node[label=below:\lf{1}{\delta-1}{2}]{}}
          child{node[label=below:\lf{1}{\delta-1}{1}]{}}
        }
        child[thin,solid]{
          node[label=right:\fn{1}{\delta}]{} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node[label=right:\fn{1}{\delta+1}]{}
          }
        }
      }
    }
    edge (root)
  --   (-20mm,-15mm) 
    node[label=left:\cp{2}{1}]{}
    [sibling distance=12mm, level distance=15mm]
    child{
      node[label=right:\nd{2}{1}]{} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)}]%,sibling distance=6mm]  
      child{node[label=below:\lf{2}{1}{\delta}]{}}
      child{node[label=below:\lf{2}{1}{\delta-1}]{}}
      child{node[draw=none, fill=white]{...} edge from parent [draw=none]}
      child{node[label=below:\lf{2}{1}{2}]{}}
      child{node[label=below:\lf{2}{1}{1}]{}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node[label=right:\cp{2}{2}]{}
      [sibling distance=12mm, level distance=15mm]
      child{
        node[label=right:\nd{2}{2}]{} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]  
        child{node[label=below:\lf{2}{2}{\delta-1}]{}}
        child{node[draw=none,fill=white]{...} edge from parent [draw=none]}
        child{node[label=below:\lf{2}{2}{2}]{}}
        child{node[label=below:\lf{2}{2}{1}]{}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node[label=right:\cp{2}{ \delta-1}]{}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=18mm]
        child[solid,thin]{
          node[label=right:\nd{2}{{\delta-1}}]{} 
  %        node[label={[label distance = -2mm]right:\nd{2}{{\delta-1}}}]{} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]
          child{node[label=below:\lf{2}{\delta-1}{2}]{}}
          child{node[label=below:\lf{2}{\delta-1}{1}]{}}
        }
        child[thin,solid]{
          node[label=right:\fn{2}{\delta}]{} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node[label=right:\fn{2}{\delta+1}]{}
          }
        }
      }
    }
edge (root)
  --   (20mm,-15mm) 
 node[draw=none, fill=white]{\Huge \bfseries \ldots } %edge from parent [draw=none];
  -- (80mm,-15mm) 
    node[label=right:\cp{\nwidgets}{1}]{}
    [sibling distance=12mm, level distance=15mm]
    child{
      node[label=right:\nd{\nwidgets}{1}]{} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)}]%,sibling distance=6mm]  
      child{node[label=below:\lf{\nwidgets}{1}{\delta}]{}}
      child{node[label=below:\lf{\nwidgets}{1}{\delta-1}]{}}
      child{node[draw=none, fill=white]{...} edge from parent [draw=none]}
      child{node[label=below:\lf{\nwidgets}{1}{2}]{}}
      child{node[label=below:\lf{\nwidgets}{1}{1}]{}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node[label=right:\cp{\nwidgets}{2}]{}
      [sibling distance=12mm, level distance=15mm]
      child{
        node[label=right:\nd{\nwidgets}{2}]{} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]  
        child{node[label=below:\lf{\nwidgets}{2}{\delta-1}]{}}
        child{node[draw=none,fill=white]{...} edge from parent [draw=none]}
        child{node[label=below:\lf{\nwidgets}{2}{2}]{}}
        child{node[label=below:\lf{\nwidgets}{2}{1}]{}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node[label=right:\cp{\nwidgets}{ \delta-1}]{}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=18mm]
        child[solid,thin]{
          node[label=right:\nd{\nwidgets}{{\delta-1}}]{} 
  %        node[label={[label distance = -2mm]right:\nd{\nwidgets}{{\delta-1}}}]{} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]
          child{node[label=below:\lf{\nwidgets}{\delta-1}{2}]{}}
          child{node[label=below:\lf{\nwidgets}{\delta-1}{1}]{}}
        }
        child[thin,solid]{
          node[label=right:\fn{\nwidgets}{\delta}]{} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node[label=right:\fn{\nwidgets}{\delta+1}]{}
            }
          }
        }
      }
edge (root);
\end{tikzpicture}


==> fig/fig_inapproxchains.tex <==
\begin{tikzpicture}[scale=0.9, child anchor = north]
\tikzstyle{every node}=[ellipse, draw]
  \node{root}
  [sibling distance=100mm, level distance=15mm]
  child{
    node{\cp{1}{1}}
    [sibling distance=12mm, level distance=15mm]
    child{
      node{\nd{1}{1}} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
      child{node{\lf{1}{1}{\delta}}}
      child{node{\lf{1}{1}{\delta-1}}}
      child{node[draw=none]{...} edge from parent [draw=none]}
      child{node{\lf{1}{1}{2}}}
      child{node{\lf{1}{1}{1}}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node{\cp{1}{2}}
      [sibling distance=12mm, level distance=15mm]
      child{
        node{\nd{1}{2}} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
        child{node{\lf{1}{2}{\delta-1}}}
        child{node[draw=none]{...} edge from parent [draw=none]}
        child{node{\lf{1}{2}{2}}}
        child{node{\lf{1}{2}{1}}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node{\cp{1}{ \delta-1}}    edge from parent[dotted, thick] 
        [level distance=15mm,sibling distance=15mm]
        child[thin,solid]{
          node{\nd{1}{{\delta-1}}} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-2,-1.3)},sibling distance=10mm]
          child{node{\lf{1}{\delta-1}{2}}}
          child{node{\lf{1}{\delta-1}{1}}}
        }
        child[thin,solid]{
          node{\cc{1}{1}} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node{\cc{1}{2}}
            child{
              node{\cc{1}{3}}
              child[level distance=20mm]{node{\cc{1}{k}} edge from parent[dotted,thick]}
            }
          }
        }
      }
    }
  }
  child{
    node{\cp{2}{1}}
    [sibling distance=12mm, level distance=15mm]
    child{
      node{\nd{2}{1}} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
      child{node{\lf{2}{1}{\delta}}}
      child{node{\lf{2}{1}{\delta-1}}}
      child{node[draw=none]{...} edge from parent [draw=none]}
      child{node{\lf{2}{1}{2}}}
      child{node{\lf{2}{1}{1}}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node{\cp{2}{2}}
      [sibling distance=12mm, level distance=15mm]
      child{
        node{\nd{2}{2}} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
        child{node{\lf{2}{2}{\delta-1}}}
        child{node[draw=none]{...} edge from parent [draw=none]}
        child{node{\lf{2}{2}{2}}}
        child{node{\lf{2}{2}{1}}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node{\cp{2}{ \delta-1}}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=15mm]
        child[solid,thin]{
          node {\nd{2}{{\delta-1}}} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-2,-1.3)},sibling distance=10mm]
          child{node{\lf{2}{\delta-1}{2}}}
          child{node{\lf{2}{\delta-1}{1}}}
        }
        child[thin,solid]{
          node{\cc{2}{1}} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node{\cc{2}{2}}
            child{
              node{\cc{2}{3}}
              child[level distance=20mm]{node{\cc{2}{k}} edge from parent[dotted,thick]}
            }
          }
        }
      }
    }
  }
  child{node[draw=none]{...} edge from parent [draw=none]}
  child{
    node{\cp{\nwidgets}{1}}
    [sibling distance=12mm, level distance=15mm]
    child{
      node{\nd{\nwidgets}{1}} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
      child{node{\lf{\nwidgets}{1}{\delta}}}
      child{node{\lf{\nwidgets}{1}{\delta-1}}}
      child{node[draw=none]{...} edge from parent [draw=none]}
      child{node{\lf{\nwidgets}{1}{2}}}
      child{node{\lf{\nwidgets}{1}{1}}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node{\cp{\nwidgets}{2}}
      [sibling distance=12mm, level distance=15mm]
      child{
        node{\nd{\nwidgets}{2}} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1.3,-1.3)},sibling distance=10mm]  
        child{node{\lf{\nwidgets}{2}{\delta-1}}}
        child{node[draw=none]{...} edge from parent [draw=none]}
        child{node{\lf{\nwidgets}{2}{2}}}
        child{node{\lf{\nwidgets}{2}{1}}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node{\cp{\nwidgets}{ \delta-1}}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=15mm]
        child[solid,thin]{
          node {\nd{\nwidgets}{{\delta-1}}} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-2,-1.3)},sibling distance=10mm]
          child{node{\lf{\nwidgets}{\delta-1}{2}}}
          child{node{\lf{\nwidgets}{\delta-1}{1}}}
        }
        child[thin,solid]{
          node{\cc{\nwidgets}{1}} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node{\cc{\nwidgets}{2}}
            child{
              node{\cc{\nwidgets}{3}}
              child[level distance=20mm]{node{\cc{\nwidgets}{k}} edge from parent[dotted,thick]}
            }
          }
        }
      }
    }
  }
  ;
\end{tikzpicture}


==> fig/fig_inapproxchains_black.tex <==
\begin{tikzpicture}[scale=0.9, child anchor = north, label distance = -2pt]
  \tikzstyle{every node} = [circle, fill=black, draw]
  \node (root) [label=above:root]{}
%  [sibling distance=100mm, level distance=15mm]
  --   (-120mm,-15mm) 
     node[label=left:\cp{1}{1}]{}
    [sibling distance=12mm, level distance=15mm]
    child{
      node[label=right:\nd{1}{1}]{} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)}]%,sibling distance=6mm]  
      child{node[label=below:\lf{1}{1}{\delta}]{}}
      child{node[label=below:\lf{1}{1}{\delta-1}]{}}
      child{node[draw=none, fill=white]{...} edge from parent [draw=none]}
      child{node[label=below:\lf{1}{1}{2}]{}}
      child{node[label=below:\lf{1}{1}{1}]{}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node[label=right:\cp{1}{2}]{}
      [sibling distance=12mm, level distance=15mm]
      child{
        node[label=right:\nd{1}{2}]{} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]  
        child{node[label=below:\lf{1}{2}{\delta-1}]{}}
        child{node[draw=none,fill=white]{...} edge from parent [draw=none]}
        child{node[label=below:\lf{1}{2}{2}]{}}
        child{node[label=below:\lf{1}{2}{1}]{}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node[label=right:\cp{1}{ \delta-1}]{}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=18mm]
        child[solid,thin]{
          node[label=right:\nd{1}{{\delta-1}}]{} 
  %        node[label={[label distance = -2mm]right:\nd{1}{{\delta-1}}}]{} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]
          child{node[label=below:\lf{1}{\delta-1}{2}]{}}
          child{node[label=below:\lf{1}{\delta-1}{1}]{}}
        }
        child[thin,solid]{
          node[label=right:\cc{1}{1}]{} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node[label=right:\cc{1}{2}]{}
            child{
              node[label=right:\cc{1}{3}]{}
              child[level distance=20mm]{node [label=right:\cc{1}{k}] {} edge from parent[dotted,thick]}
            }
          }
        }
      }
    }
    edge (root)
  --   (-20mm,-15mm) 
    node[label=left:\cp{2}{1}]{}
    [sibling distance=12mm, level distance=15mm]
    child{
      node[label=right:\nd{2}{1}]{} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)}]%,sibling distance=6mm]  
      child{node[label=below:\lf{2}{1}{\delta}]{}}
      child{node[label=below:\lf{2}{1}{\delta-1}]{}}
      child{node[draw=none, fill=white]{...} edge from parent [draw=none]}
      child{node[label=below:\lf{2}{1}{2}]{}}
      child{node[label=below:\lf{2}{1}{1}]{}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node[label=right:\cp{2}{2}]{}
      [sibling distance=12mm, level distance=15mm]
      child{
        node[label=right:\nd{2}{2}]{} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]  
        child{node[label=below:\lf{2}{2}{\delta-1}]{}}
        child{node[draw=none,fill=white]{...} edge from parent [draw=none]}
        child{node[label=below:\lf{2}{2}{2}]{}}
        child{node[label=below:\lf{2}{2}{1}]{}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node[label=right:\cp{2}{ \delta-1}]{}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=18mm]
        child[solid,thin]{
          node[label=right:\nd{2}{{\delta-1}}]{} 
  %        node[label={[label distance = -2mm]right:\nd{2}{{\delta-1}}}]{} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]
          child{node[label=below:\lf{2}{\delta-1}{2}]{}}
          child{node[label=below:\lf{2}{\delta-1}{1}]{}}
        }
        child[thin,solid]{
          node[label=right:\cc{2}{1}]{} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node[label=right:\cc{2}{2}]{}
            child{
              node[label=right:\cc{2}{3}]{}
              child[level distance=20mm]{node [label=right:\cc{2}{k}] {} edge from parent[dotted,thick]}
            }
          }
        }
      }
    }
edge (root)
  --   (40mm,-15mm) 
 node[draw=none, fill=white]{\Huge \bfseries \ldots } %edge from parent [draw=none];
  -- (110mm,-15mm) 
    node[label=right:\cp{\nwidgets}{1}]{}
    [sibling distance=12mm, level distance=15mm]
    child{
      node[label=right:\nd{\nwidgets}{1}]{} 
      [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)}]%,sibling distance=6mm]  
      child{node[label=below:\lf{\nwidgets}{1}{\delta}]{}}
      child{node[label=below:\lf{\nwidgets}{1}{\delta-1}]{}}
      child{node[draw=none, fill=white]{...} edge from parent [draw=none]}
      child{node[label=below:\lf{\nwidgets}{1}{2}]{}}
      child{node[label=below:\lf{\nwidgets}{1}{1}]{}}
    }
    child[level distance=30mm,sibling distance=24mm]{ 
      node[label=right:\cp{\nwidgets}{2}]{}
      [sibling distance=12mm, level distance=15mm]
      child{
        node[label=right:\nd{\nwidgets}{2}]{} 
        [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]  
        child{node[label=below:\lf{\nwidgets}{2}{\delta-1}]{}}
        child{node[draw=none,fill=white]{...} edge from parent [draw=none]}
        child{node[label=below:\lf{\nwidgets}{2}{2}]{}}
        child{node[label=below:\lf{\nwidgets}{2}{1}]{}}
      }      
      child[level distance=30mm,sibling distance=24mm]{
        node[label=right:\cp{\nwidgets}{ \delta-1}]{}    edge from parent[dotted,thick] 
        [level distance=15mm,sibling distance=18mm]
        child[solid,thin]{
          node[label=right:\nd{\nwidgets}{{\delta-1}}]{} 
  %        node[label={[label distance = -2mm]right:\nd{\nwidgets}{{\delta-1}}}]{} 
          [grow via three points={one child at (0,-1.3) and two children at (0,-1.3) and (-1,-1.3)},sibling distance=10mm]
          child{node[label=below:\lf{\nwidgets}{\delta-1}{2}]{}}
          child{node[label=below:\lf{\nwidgets}{\delta-1}{1}]{}}
        }
        child[thin,solid]{
          node[label=right:\cc{\nwidgets}{1}]{} edge from parent[solid]% [grow=-75]
          [sibling distance = 10mm, level distance = 13mm]
          child{
            node[label=right:\cc{\nwidgets}{2}]{}
            child{
              node[label=right:\cc{\nwidgets}{3}]{}
              child[level distance=20mm]{node [label=right:\cc{\nwidgets}{k}] {} edge from parent[dotted,thick]}
            }
          }
        }
      }
    }
edge (root);
\end{tikzpicture}


==> fig/mem-usage.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-28 23:04:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (578.16,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 44.49,234.85) rectangle (200.24,336.67);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 44.49,234.85) rectangle (200.24,336.67);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,244.02) --
	(200.24,244.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,269.17) --
	(200.24,269.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,294.32) --
	(200.24,294.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,319.47) --
	(200.24,319.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.95,234.85) --
	( 67.95,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.71,234.85) --
	(100.71,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.67,234.85) --
	(126.67,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.05,234.85) --
	(143.05,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.12,234.85) --
	(155.12,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.98,234.85) --
	(169.98,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.36,234.85) --
	(186.36,336.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,256.59) --
	(200.24,256.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,281.74) --
	(200.24,281.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,306.89) --
	(200.24,306.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,332.04) --
	(200.24,332.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.57,234.85) --
	( 51.57,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33,234.85) --
	( 84.33,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09,234.85) --
	(117.09,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.25,234.85) --
	(136.25,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.85,234.85) --
	(149.85,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.40,234.85) --
	(160.40,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56,234.85) --
	(179.56,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16,234.85) --
	(193.16,336.67);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.40,250.17) --
	(170.94,246.69) --
	(179.56,244.33) --
	(186.85,242.67) --
	(193.16,241.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (160.40,250.17) --
	(170.94,246.69) --
	(179.56,244.33) --
	(186.85,242.67) --
	(193.16,241.27);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33,290.45) --
	(103.49,283.37) --
	(117.09,273.64) --
	(127.63,266.16) --
	(146.80,255.18) --
	(160.40,249.50) --
	(170.94,246.08) --
	(179.56,243.81) --
	(186.85,242.18) --
	(193.16,240.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.33,302.03) --
	(103.49,285.96) --
	(117.09,274.24) --
	(127.63,266.36) --
	(146.80,255.23) --
	(160.40,249.53) --
	(170.94,246.11) --
	(179.56,243.82) --
	(186.85,242.19) --
	(193.16,240.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.57,332.04) --
	( 56.07,328.00) --
	( 62.11,323.74) --
	( 70.73,317.22) --
	( 84.33,301.78) --
	(103.49,281.09) --
	(117.09,269.75) --
	(127.63,262.51) --
	(146.80,252.59) --
	(160.40,247.58) --
	(170.94,244.56) --
	(179.56,242.51) --
	(186.85,241.03) --
	(193.16,239.91);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (157.73,247.50) --
	(163.06,247.50) --
	(163.06,252.84) --
	(157.73,252.84) --
	cycle;

\path[fill=fillColor] (168.28,244.02) --
	(173.61,244.02) --
	(173.61,249.36) --
	(168.28,249.36) --
	cycle;

\path[fill=fillColor] (176.89,241.66) --
	(182.23,241.66) --
	(182.23,247.00) --
	(176.89,247.00) --
	cycle;

\path[fill=fillColor] (184.18,240.01) --
	(189.51,240.01) --
	(189.51,245.34) --
	(184.18,245.34) --
	cycle;

\path[fill=fillColor] (190.49,238.60) --
	(195.83,238.60) --
	(195.83,243.94) --
	(190.49,243.94) --
	cycle;

\path[fill=fillColor] (157.73,247.51) --
	(163.06,247.51) --
	(163.06,252.84) --
	(157.73,252.84) --
	cycle;

\path[fill=fillColor] (168.28,244.02) --
	(173.61,244.02) --
	(173.61,249.36) --
	(168.28,249.36) --
	cycle;

\path[fill=fillColor] (176.89,241.66) --
	(182.23,241.66) --
	(182.23,247.00) --
	(176.89,247.00) --
	cycle;

\path[fill=fillColor] (184.18,240.01) --
	(189.51,240.01) --
	(189.51,245.34) --
	(184.18,245.34) --
	cycle;

\path[fill=fillColor] (190.49,238.60) --
	(195.83,238.60) --
	(195.83,243.94) --
	(190.49,243.94) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] ( 84.33,290.45) circle (  2.67);

\path[fill=fillColor] (103.49,283.37) circle (  2.67);

\path[fill=fillColor] (117.09,273.64) circle (  2.67);

\path[fill=fillColor] (127.63,266.16) circle (  2.67);

\path[fill=fillColor] (146.80,255.18) circle (  2.67);

\path[fill=fillColor] (160.40,249.50) circle (  2.67);

\path[fill=fillColor] (170.94,246.08) circle (  2.67);

\path[fill=fillColor] (179.56,243.81) circle (  2.67);

\path[fill=fillColor] (186.85,242.18) circle (  2.67);

\path[fill=fillColor] (193.16,240.93) circle (  2.67);

\path[fill=fillColor] ( 84.33,302.03) circle (  2.67);

\path[fill=fillColor] (103.49,285.96) circle (  2.67);

\path[fill=fillColor] (117.09,274.24) circle (  2.67);

\path[fill=fillColor] (127.63,266.36) circle (  2.67);

\path[fill=fillColor] (146.80,255.23) circle (  2.67);

\path[fill=fillColor] (160.40,249.53) circle (  2.67);

\path[fill=fillColor] (170.94,246.11) circle (  2.67);

\path[fill=fillColor] (179.56,243.82) circle (  2.67);

\path[fill=fillColor] (186.85,242.19) circle (  2.67);

\path[fill=fillColor] (193.16,240.94) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57,328.70) --
	( 54.91,332.04) --
	( 51.57,335.39) --
	( 48.22,332.04) --
	( 51.57,328.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07,324.65) --
	( 59.41,328.00) --
	( 56.07,331.34) --
	( 52.73,328.00) --
	( 56.07,324.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.11,320.40) --
	( 65.46,323.74) --
	( 62.11,327.09) --
	( 58.77,323.74) --
	( 62.11,320.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,313.88) --
	( 74.07,317.22) --
	( 70.73,320.56) --
	( 67.39,317.22) --
	( 70.73,313.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33,298.43) --
	( 87.67,301.78) --
	( 84.33,305.12) --
	( 80.98,301.78) --
	( 84.33,298.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.49,277.74) --
	(106.83,281.09) --
	(103.49,284.43) --
	(100.15,281.09) --
	(103.49,277.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.09,266.40) --
	(120.43,269.75) --
	(117.09,273.09) --
	(113.74,269.75) --
	(117.09,266.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.63,259.17) --
	(130.98,262.51) --
	(127.63,265.86) --
	(124.29,262.51) --
	(127.63,259.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.80,249.25) --
	(150.14,252.59) --
	(146.80,255.94) --
	(143.46,252.59) --
	(146.80,249.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.40,244.24) --
	(163.74,247.58) --
	(160.40,250.93) --
	(157.05,247.58) --
	(160.40,244.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.94,241.21) --
	(174.29,244.56) --
	(170.94,247.90) --
	(167.60,244.56) --
	(170.94,241.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.56,239.16) --
	(182.90,242.51) --
	(179.56,245.85) --
	(176.22,242.51) --
	(179.56,239.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.85,237.69) --
	(190.19,241.03) --
	(186.85,244.37) --
	(183.50,241.03) --
	(186.85,237.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.16,236.57) --
	(196.50,239.91) --
	(193.16,243.26) --
	(189.81,239.91) --
	(193.16,236.57);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,249.65) -- (160.40,250.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,246.23) -- (170.94,247.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,243.91) -- (179.56,244.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,242.27) -- (186.85,243.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,240.90) -- (193.16,241.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,249.69) -- (160.40,250.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,246.20) -- (170.94,247.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,243.90) -- (179.56,244.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,242.27) -- (186.85,243.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,240.91) -- (193.16,241.65);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.33,290.04) -- ( 84.33,290.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.49,282.95) -- (103.49,283.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (117.09,273.16) -- (117.09,274.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.63,265.58) -- (127.63,266.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.80,254.71) -- (146.80,255.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,249.02) -- (160.40,250.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,245.62) -- (170.94,246.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,243.34) -- (179.56,244.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,241.76) -- (186.85,242.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,240.49) -- (193.16,241.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.33,301.39) -- ( 84.33,302.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.49,285.37) -- (103.49,286.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (117.09,273.57) -- (117.09,274.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.63,265.78) -- (127.63,266.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.80,254.74) -- (146.80,255.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,249.06) -- (160.40,250.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,245.63) -- (170.94,246.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,243.36) -- (179.56,244.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,241.72) -- (186.85,242.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,240.49) -- (193.16,241.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.57,332.04) -- ( 51.57,332.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 56.07,327.71) -- ( 56.07,328.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.11,323.14) -- ( 62.11,324.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.73,316.16) -- ( 70.73,318.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.33,300.57) -- ( 84.33,302.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.49,280.03) -- (103.49,282.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (117.09,268.78) -- (117.09,270.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.63,261.73) -- (127.63,263.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.80,251.99) -- (146.80,253.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,246.99) -- (160.40,248.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,244.03) -- (170.94,245.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,242.04) -- (179.56,243.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,240.56) -- (186.85,241.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,239.48) -- (193.16,240.39);
\end{scope}
\begin{scope}
\path[clip] (227.42,234.85) rectangle (383.18,336.67);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (227.42,234.85) rectangle (383.18,336.67);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,239.71) --
	(383.18,239.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,266.09) --
	(383.18,266.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,292.47) --
	(383.18,292.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,318.85) --
	(383.18,318.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.88,234.85) --
	(250.88,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.65,234.85) --
	(283.65,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.61,234.85) --
	(309.61,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.99,234.85) --
	(325.99,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.06,234.85) --
	(338.06,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.92,234.85) --
	(352.92,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.30,234.85) --
	(369.30,336.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,252.90) --
	(383.18,252.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,279.28) --
	(383.18,279.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,305.66) --
	(383.18,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,332.04) --
	(383.18,332.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50,234.85) --
	(234.50,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.27,234.85) --
	(267.27,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.03,234.85) --
	(300.03,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.19,234.85) --
	(319.19,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.79,234.85) --
	(332.79,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34,234.85) --
	(343.34,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.50,234.85) --
	(362.50,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.10,234.85) --
	(376.10,336.67);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34,256.49) --
	(353.88,251.29) --
	(362.50,247.63) --
	(369.79,245.01) --
	(376.10,242.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (343.34,256.78) --
	(353.88,251.40) --
	(362.50,247.72) --
	(369.79,245.06) --
	(376.10,242.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.27,289.72) --
	(286.43,285.27) --
	(300.03,281.68) --
	(310.57,277.71) --
	(329.74,264.88) --
	(343.34,256.63) --
	(353.88,251.24) --
	(362.50,247.49) --
	(369.79,244.75) --
	(376.10,242.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (267.27,310.02) --
	(286.43,300.92) --
	(300.03,290.84) --
	(310.57,281.15) --
	(329.74,265.65) --
	(343.34,256.91) --
	(353.88,251.39) --
	(362.50,247.59) --
	(369.79,244.81) --
	(376.10,242.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50,332.04) --
	(239.01,329.10) --
	(245.05,325.40) --
	(253.67,320.25) --
	(267.27,310.92) --
	(286.43,294.30) --
	(300.03,281.74) --
	(310.57,272.70) --
	(329.74,259.35) --
	(343.34,252.05) --
	(353.88,247.43) --
	(362.50,244.25) --
	(369.79,241.95) --
	(376.10,240.20);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (340.67,253.82) --
	(346.00,253.82) --
	(346.00,259.16) --
	(340.67,259.16) --
	cycle;

\path[fill=fillColor] (351.21,248.63) --
	(356.55,248.63) --
	(356.55,253.96) --
	(351.21,253.96) --
	cycle;

\path[fill=fillColor] (359.83,244.96) --
	(365.17,244.96) --
	(365.17,250.30) --
	(359.83,250.30) --
	cycle;

\path[fill=fillColor] (367.12,242.34) --
	(372.45,242.34) --
	(372.45,247.67) --
	(367.12,247.67) --
	cycle;

\path[fill=fillColor] (373.43,240.19) --
	(378.76,240.19) --
	(378.76,245.52) --
	(373.43,245.52) --
	cycle;

\path[fill=fillColor] (340.67,254.11) --
	(346.00,254.11) --
	(346.00,259.44) --
	(340.67,259.44) --
	cycle;

\path[fill=fillColor] (351.21,248.73) --
	(356.55,248.73) --
	(356.55,254.06) --
	(351.21,254.06) --
	cycle;

\path[fill=fillColor] (359.83,245.05) --
	(365.17,245.05) --
	(365.17,250.38) --
	(359.83,250.38) --
	cycle;

\path[fill=fillColor] (367.12,242.39) --
	(372.45,242.39) --
	(372.45,247.73) --
	(367.12,247.73) --
	cycle;

\path[fill=fillColor] (373.43,240.22) --
	(378.76,240.22) --
	(378.76,245.56) --
	(373.43,245.56) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (267.27,289.72) circle (  2.67);

\path[fill=fillColor] (286.43,285.27) circle (  2.67);

\path[fill=fillColor] (300.03,281.68) circle (  2.67);

\path[fill=fillColor] (310.57,277.71) circle (  2.67);

\path[fill=fillColor] (329.74,264.88) circle (  2.67);

\path[fill=fillColor] (343.34,256.63) circle (  2.67);

\path[fill=fillColor] (353.88,251.24) circle (  2.67);

\path[fill=fillColor] (362.50,247.49) circle (  2.67);

\path[fill=fillColor] (369.79,244.75) circle (  2.67);

\path[fill=fillColor] (376.10,242.66) circle (  2.67);

\path[fill=fillColor] (267.27,310.02) circle (  2.67);

\path[fill=fillColor] (286.43,300.92) circle (  2.67);

\path[fill=fillColor] (300.03,290.84) circle (  2.67);

\path[fill=fillColor] (310.57,281.15) circle (  2.67);

\path[fill=fillColor] (329.74,265.65) circle (  2.67);

\path[fill=fillColor] (343.34,256.91) circle (  2.67);

\path[fill=fillColor] (353.88,251.39) circle (  2.67);

\path[fill=fillColor] (362.50,247.59) circle (  2.67);

\path[fill=fillColor] (369.79,244.81) circle (  2.67);

\path[fill=fillColor] (376.10,242.71) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.50,328.70) --
	(237.85,332.04) --
	(234.50,335.39) --
	(231.16,332.04) --
	(234.50,328.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.01,325.76) --
	(242.35,329.10) --
	(239.01,332.44) --
	(235.67,329.10) --
	(239.01,325.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05,322.06) --
	(248.39,325.40) --
	(245.05,328.74) --
	(241.71,325.40) --
	(245.05,322.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.67,316.91) --
	(257.01,320.25) --
	(253.67,323.59) --
	(250.32,320.25) --
	(253.67,316.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.27,307.58) --
	(270.61,310.92) --
	(267.27,314.27) --
	(263.92,310.92) --
	(267.27,307.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.43,290.96) --
	(289.77,294.30) --
	(286.43,297.64) --
	(283.09,294.30) --
	(286.43,290.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.03,278.40) --
	(303.37,281.74) --
	(300.03,285.09) --
	(296.68,281.74) --
	(300.03,278.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.57,269.36) --
	(313.92,272.70) --
	(310.57,276.04) --
	(307.23,272.70) --
	(310.57,269.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.74,256.01) --
	(333.08,259.35) --
	(329.74,262.69) --
	(326.39,259.35) --
	(329.74,256.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.34,248.70) --
	(346.68,252.05) --
	(343.34,255.39) --
	(339.99,252.05) --
	(343.34,248.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.88,244.09) --
	(357.23,247.43) --
	(353.88,250.78) --
	(350.54,247.43) --
	(353.88,244.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50,240.90) --
	(365.84,244.25) --
	(362.50,247.59) --
	(359.16,244.25) --
	(362.50,240.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.79,238.61) --
	(373.13,241.95) --
	(369.79,245.29) --
	(366.44,241.95) --
	(369.79,238.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.10,236.85) --
	(379.44,240.20) --
	(376.10,243.54) --
	(372.75,240.20) --
	(376.10,236.85);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,255.79) -- (343.34,257.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,250.53) -- (353.88,252.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,246.92) -- (362.50,248.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,244.33) -- (369.79,245.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,242.18) -- (376.10,243.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,255.97) -- (343.34,257.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,250.59) -- (353.88,252.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,246.99) -- (362.50,248.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,244.35) -- (369.79,245.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,242.25) -- (376.10,243.54);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (267.27,289.33) -- (267.27,290.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (286.43,284.92) -- (286.43,285.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.03,281.28) -- (300.03,282.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.57,277.15) -- (310.57,278.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (329.74,264.11) -- (329.74,265.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,255.88) -- (343.34,257.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,250.54) -- (353.88,252.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,246.78) -- (362.50,248.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,244.03) -- (369.79,245.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,242.03) -- (376.10,243.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (267.27,309.35) -- (267.27,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (286.43,300.20) -- (286.43,301.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.03,290.08) -- (300.03,291.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.57,280.34) -- (310.57,281.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (329.74,264.79) -- (329.74,266.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,256.07) -- (343.34,257.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,250.65) -- (353.88,252.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,246.80) -- (362.50,248.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,244.12) -- (369.79,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,242.06) -- (376.10,243.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (234.50,332.04) -- (234.50,332.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.01,328.80) -- (239.01,329.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.05,324.73) -- (245.05,326.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (253.67,319.12) -- (253.67,321.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (267.27,309.26) -- (267.27,312.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (286.43,292.63) -- (286.43,296.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.03,280.03) -- (300.03,283.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.57,271.14) -- (310.57,274.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (329.74,258.18) -- (329.74,260.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,250.93) -- (343.34,253.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,246.56) -- (353.88,248.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,243.37) -- (362.50,245.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,241.18) -- (369.79,242.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,239.48) -- (376.10,240.98);
\end{scope}
\begin{scope}
\path[clip] (410.36,234.85) rectangle (566.12,336.67);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (410.36,234.85) rectangle (566.12,336.67);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.36,262.44) --
	(566.12,262.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.36,290.28) --
	(566.12,290.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.36,318.12) --
	(566.12,318.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.82,234.85) --
	(433.82,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.58,234.85) --
	(466.58,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (492.55,234.85) --
	(492.55,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (508.93,234.85) --
	(508.93,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (521.00,234.85) --
	(521.00,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (535.86,234.85) --
	(535.86,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.24,234.85) --
	(552.24,336.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.36,248.52) --
	(566.12,248.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.36,276.36) --
	(566.12,276.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.36,304.20) --
	(566.12,304.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.36,332.04) --
	(566.12,332.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44,234.85) --
	(417.44,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.20,234.85) --
	(450.20,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.97,234.85) --
	(482.97,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.13,234.85) --
	(502.13,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.73,234.85) --
	(515.73,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.27,234.85) --
	(526.27,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (545.44,234.85) --
	(545.44,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (559.04,234.85) --
	(559.04,336.67);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.27,263.86) --
	(536.82,256.88) --
	(545.44,251.78) --
	(552.72,247.99) --
	(559.04,244.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (526.27,265.04) --
	(536.82,257.39) --
	(545.44,252.10) --
	(552.72,248.18) --
	(559.04,245.05);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.20,287.96) --
	(469.37,283.67) --
	(482.97,280.68) --
	(493.51,278.07) --
	(512.68,272.02) --
	(526.27,264.37) --
	(536.82,257.38) --
	(545.44,252.21) --
	(552.72,248.27) --
	(559.04,245.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (450.20,310.34) --
	(469.37,303.32) --
	(482.97,297.27) --
	(493.51,291.75) --
	(512.68,277.37) --
	(526.27,265.80) --
	(536.82,258.02) --
	(545.44,252.56) --
	(552.72,248.50) --
	(559.04,245.30);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44,332.04) --
	(421.95,329.11) --
	(427.99,325.33) --
	(436.61,320.05) --
	(450.20,311.12) --
	(469.37,296.94) --
	(482.97,288.27) --
	(493.51,281.14) --
	(512.68,266.27) --
	(526.27,256.76) --
	(536.82,250.58) --
	(545.44,246.24) --
	(552.72,242.98) --
	(559.04,240.47);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (523.61,261.19) --
	(528.94,261.19) --
	(528.94,266.52) --
	(523.61,266.52) --
	cycle;

\path[fill=fillColor] (534.15,254.21) --
	(539.49,254.21) --
	(539.49,259.54) --
	(534.15,259.54) --
	cycle;

\path[fill=fillColor] (542.77,249.11) --
	(548.11,249.11) --
	(548.11,254.44) --
	(542.77,254.44) --
	cycle;

\path[fill=fillColor] (550.06,245.32) --
	(555.39,245.32) --
	(555.39,250.66) --
	(550.06,250.66) --
	cycle;

\path[fill=fillColor] (556.37,242.25) --
	(561.70,242.25) --
	(561.70,247.59) --
	(556.37,247.59) --
	cycle;

\path[fill=fillColor] (523.61,262.37) --
	(528.94,262.37) --
	(528.94,267.71) --
	(523.61,267.71) --
	cycle;

\path[fill=fillColor] (534.15,254.72) --
	(539.49,254.72) --
	(539.49,260.05) --
	(534.15,260.05) --
	cycle;

\path[fill=fillColor] (542.77,249.43) --
	(548.11,249.43) --
	(548.11,254.77) --
	(542.77,254.77) --
	cycle;

\path[fill=fillColor] (550.06,245.51) --
	(555.39,245.51) --
	(555.39,250.84) --
	(550.06,250.84) --
	cycle;

\path[fill=fillColor] (556.37,242.39) --
	(561.70,242.39) --
	(561.70,247.72) --
	(556.37,247.72) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (450.20,287.96) circle (  2.67);

\path[fill=fillColor] (469.37,283.67) circle (  2.67);

\path[fill=fillColor] (482.97,280.68) circle (  2.67);

\path[fill=fillColor] (493.51,278.07) circle (  2.67);

\path[fill=fillColor] (512.68,272.02) circle (  2.67);

\path[fill=fillColor] (526.27,264.37) circle (  2.67);

\path[fill=fillColor] (536.82,257.38) circle (  2.67);

\path[fill=fillColor] (545.44,252.21) circle (  2.67);

\path[fill=fillColor] (552.72,248.27) circle (  2.67);

\path[fill=fillColor] (559.04,245.17) circle (  2.67);

\path[fill=fillColor] (450.20,310.34) circle (  2.67);

\path[fill=fillColor] (469.37,303.32) circle (  2.67);

\path[fill=fillColor] (482.97,297.27) circle (  2.67);

\path[fill=fillColor] (493.51,291.75) circle (  2.67);

\path[fill=fillColor] (512.68,277.37) circle (  2.67);

\path[fill=fillColor] (526.27,265.80) circle (  2.67);

\path[fill=fillColor] (536.82,258.02) circle (  2.67);

\path[fill=fillColor] (545.44,252.56) circle (  2.67);

\path[fill=fillColor] (552.72,248.50) circle (  2.67);

\path[fill=fillColor] (559.04,245.30) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.44,328.70) --
	(420.79,332.04) --
	(417.44,335.39) --
	(414.10,332.04) --
	(417.44,328.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.95,325.77) --
	(425.29,329.11) --
	(421.95,332.45) --
	(418.60,329.11) --
	(421.95,325.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.99,321.99) --
	(431.33,325.33) --
	(427.99,328.67) --
	(424.65,325.33) --
	(427.99,321.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.61,316.71) --
	(439.95,320.05) --
	(436.61,323.40) --
	(433.26,320.05) --
	(436.61,316.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.20,307.77) --
	(453.55,311.12) --
	(450.20,314.46) --
	(446.86,311.12) --
	(450.20,307.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.37,293.60) --
	(472.71,296.94) --
	(469.37,300.29) --
	(466.03,296.94) --
	(469.37,293.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.97,284.93) --
	(486.31,288.27) --
	(482.97,291.62) --
	(479.62,288.27) --
	(482.97,284.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.51,277.80) --
	(496.86,281.14) --
	(493.51,284.49) --
	(490.17,281.14) --
	(493.51,277.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.68,262.93) --
	(516.02,266.27) --
	(512.68,269.61) --
	(509.33,266.27) --
	(512.68,262.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.27,253.42) --
	(529.62,256.76) --
	(526.27,260.10) --
	(522.93,256.76) --
	(526.27,253.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.82,247.23) --
	(540.16,250.58) --
	(536.82,253.92) --
	(533.48,250.58) --
	(536.82,247.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.44,242.90) --
	(548.78,246.24) --
	(545.44,249.58) --
	(542.09,246.24) --
	(545.44,242.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.72,239.63) --
	(556.07,242.98) --
	(552.72,246.32) --
	(549.38,242.98) --
	(552.72,239.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.04,237.13) --
	(562.38,240.47) --
	(559.04,243.82) --
	(555.69,240.47) --
	(559.04,237.13);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (526.27,262.85) -- (526.27,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (536.82,255.86) -- (536.82,257.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (545.44,250.86) -- (545.44,252.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (552.72,247.09) -- (552.72,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (559.04,244.06) -- (559.04,245.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (526.27,264.03) -- (526.27,266.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (536.82,256.34) -- (536.82,258.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (545.44,251.17) -- (545.44,253.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (552.72,247.26) -- (552.72,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (559.04,244.16) -- (559.04,246.03);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (450.20,287.51) -- (450.20,288.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (469.37,283.34) -- (469.37,283.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (482.97,280.28) -- (482.97,281.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (493.51,277.50) -- (493.51,278.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (512.68,271.15) -- (512.68,272.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (526.27,263.43) -- (526.27,265.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (536.82,256.44) -- (536.82,258.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (545.44,251.26) -- (545.44,253.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (552.72,247.38) -- (552.72,249.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (559.04,244.32) -- (559.04,246.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (450.20,309.60) -- (450.20,310.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (469.37,302.64) -- (469.37,304.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (482.97,296.36) -- (482.97,298.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (493.51,290.66) -- (493.51,292.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (512.68,276.20) -- (512.68,278.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (526.27,264.66) -- (526.27,266.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (536.82,256.94) -- (536.82,259.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (545.44,251.54) -- (545.44,253.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (552.72,247.51) -- (552.72,249.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (559.04,244.35) -- (559.04,246.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (417.44,332.04) -- (417.44,332.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (421.95,328.76) -- (421.95,329.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (427.99,324.53) -- (427.99,326.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (436.61,318.73) -- (436.61,321.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (450.20,309.40) -- (450.20,312.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (469.37,294.84) -- (469.37,299.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (482.97,285.91) -- (482.97,290.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (493.51,278.99) -- (493.51,283.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (512.68,264.47) -- (512.68,268.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (526.27,255.15) -- (526.27,258.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (536.82,249.20) -- (536.82,251.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (545.44,245.00) -- (545.44,247.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (552.72,241.78) -- (552.72,244.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (559.04,239.48) -- (559.04,241.53);
\end{scope}
\begin{scope}
\path[clip] ( 44.49,103.67) rectangle (200.24,205.48);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 44.49,103.67) rectangle (200.24,205.48);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,118.72) --
	(200.24,118.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,142.19) --
	(200.24,142.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,165.66) --
	(200.24,165.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.49,189.12) --
	(200.24,189.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.95,103.67) --
	( 67.95,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.71,103.67) --
	(100.71,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.67,103.67) --
	(126.67,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.05,103.67) --
	(143.05,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.12,103.67) --
	(155.12,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.98,103.67) --
	(169.98,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.36,103.67) --
	(186.36,205.48);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,106.99) --
	(200.24,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,130.46) --
	(200.24,130.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,153.92) --
	(200.24,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,177.39) --
	(200.24,177.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.49,200.86) --
	(200.24,200.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.57,103.67) --
	( 51.57,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33,103.67) --
	( 84.33,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09,103.67) --
	(117.09,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.25,103.67) --
	(136.25,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.85,103.67) --
	(149.85,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.40,103.67) --
	(160.40,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56,103.67) --
	(179.56,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16,103.67) --
	(193.16,205.48);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.40,134.82) --
	(170.94,129.41) --
	(179.56,123.99) --
	(186.85,119.50) --
	(193.16,115.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (160.40,141.21) --
	(170.94,132.14) --
	(179.56,125.42) --
	(186.85,120.37) --
	(193.16,116.28);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33,155.02) --
	(103.49,150.61) --
	(117.09,147.49) --
	(127.63,144.88) --
	(146.80,139.75) --
	(160.40,134.89) --
	(170.94,129.79) --
	(179.56,124.62) --
	(186.85,120.33) --
	(193.16,116.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.33,178.43) --
	(103.49,171.51) --
	(117.09,165.82) --
	(127.63,161.14) --
	(146.80,151.42) --
	(160.40,141.65) --
	(170.94,133.19) --
	(179.56,126.58) --
	(186.85,121.43) --
	(193.16,117.30);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.57,200.86) --
	( 56.07,197.80) --
	( 62.11,193.90) --
	( 70.73,188.43) --
	( 84.33,179.01) --
	(103.49,164.39) --
	(117.09,155.92) --
	(127.63,149.35) --
	(146.80,138.21) --
	(160.40,129.29) --
	(170.94,122.33) --
	(179.56,117.12) --
	(186.85,113.09) --
	(193.16,109.88);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (157.73,132.16) --
	(163.06,132.16) --
	(163.06,137.49) --
	(157.73,137.49) --
	cycle;

\path[fill=fillColor] (168.28,126.74) --
	(173.61,126.74) --
	(173.61,132.08) --
	(168.28,132.08) --
	cycle;

\path[fill=fillColor] (176.89,121.32) --
	(182.23,121.32) --
	(182.23,126.66) --
	(176.89,126.66) --
	cycle;

\path[fill=fillColor] (184.18,116.83) --
	(189.51,116.83) --
	(189.51,122.17) --
	(184.18,122.17) --
	cycle;

\path[fill=fillColor] (190.49,113.11) --
	(195.83,113.11) --
	(195.83,118.45) --
	(190.49,118.45) --
	cycle;

\path[fill=fillColor] (157.73,138.54) --
	(163.06,138.54) --
	(163.06,143.87) --
	(157.73,143.87) --
	cycle;

\path[fill=fillColor] (168.28,129.47) --
	(173.61,129.47) --
	(173.61,134.80) --
	(168.28,134.80) --
	cycle;

\path[fill=fillColor] (176.89,122.75) --
	(182.23,122.75) --
	(182.23,128.08) --
	(176.89,128.08) --
	cycle;

\path[fill=fillColor] (184.18,117.70) --
	(189.51,117.70) --
	(189.51,123.04) --
	(184.18,123.04) --
	cycle;

\path[fill=fillColor] (190.49,113.61) --
	(195.83,113.61) --
	(195.83,118.95) --
	(190.49,118.95) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] ( 84.33,155.02) circle (  2.67);

\path[fill=fillColor] (103.49,150.61) circle (  2.67);

\path[fill=fillColor] (117.09,147.49) circle (  2.67);

\path[fill=fillColor] (127.63,144.88) circle (  2.67);

\path[fill=fillColor] (146.80,139.75) circle (  2.67);

\path[fill=fillColor] (160.40,134.89) circle (  2.67);

\path[fill=fillColor] (170.94,129.79) circle (  2.67);

\path[fill=fillColor] (179.56,124.62) circle (  2.67);

\path[fill=fillColor] (186.85,120.33) circle (  2.67);

\path[fill=fillColor] (193.16,116.66) circle (  2.67);

\path[fill=fillColor] ( 84.33,178.43) circle (  2.67);

\path[fill=fillColor] (103.49,171.51) circle (  2.67);

\path[fill=fillColor] (117.09,165.82) circle (  2.67);

\path[fill=fillColor] (127.63,161.14) circle (  2.67);

\path[fill=fillColor] (146.80,151.42) circle (  2.67);

\path[fill=fillColor] (160.40,141.65) circle (  2.67);

\path[fill=fillColor] (170.94,133.19) circle (  2.67);

\path[fill=fillColor] (179.56,126.58) circle (  2.67);

\path[fill=fillColor] (186.85,121.43) circle (  2.67);

\path[fill=fillColor] (193.16,117.30) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57,197.51) --
	( 54.91,200.86) --
	( 51.57,204.20) --
	( 48.22,200.86) --
	( 51.57,197.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07,194.46) --
	( 59.41,197.80) --
	( 56.07,201.14) --
	( 52.73,197.80) --
	( 56.07,194.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.11,190.56) --
	( 65.46,193.90) --
	( 62.11,197.24) --
	( 58.77,193.90) --
	( 62.11,190.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,185.09) --
	( 74.07,188.43) --
	( 70.73,191.78) --
	( 67.39,188.43) --
	( 70.73,185.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33,175.67) --
	( 87.67,179.01) --
	( 84.33,182.35) --
	( 80.98,179.01) --
	( 84.33,175.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.49,161.05) --
	(106.83,164.39) --
	(103.49,167.74) --
	(100.15,164.39) --
	(103.49,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.09,152.58) --
	(120.43,155.92) --
	(117.09,159.26) --
	(113.74,155.92) --
	(117.09,152.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.63,146.01) --
	(130.98,149.35) --
	(127.63,152.69) --
	(124.29,149.35) --
	(127.63,146.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.80,134.86) --
	(150.14,138.21) --
	(146.80,141.55) --
	(143.46,138.21) --
	(146.80,134.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.40,125.94) --
	(163.74,129.29) --
	(160.40,132.63) --
	(157.05,129.29) --
	(160.40,125.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.94,118.99) --
	(174.29,122.33) --
	(170.94,125.68) --
	(167.60,122.33) --
	(170.94,118.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.56,113.77) --
	(182.90,117.12) --
	(179.56,120.46) --
	(176.22,117.12) --
	(179.56,113.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.85,109.75) --
	(190.19,113.09) --
	(186.85,116.44) --
	(183.50,113.09) --
	(186.85,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.16,106.54) --
	(196.50,109.88) --
	(193.16,113.22) --
	(189.81,109.88) --
	(193.16,106.54);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,133.75) -- (160.40,135.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,128.20) -- (170.94,130.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,122.83) -- (179.56,125.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,118.35) -- (186.85,120.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,114.68) -- (193.16,116.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,139.65) -- (160.40,142.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,130.66) -- (170.94,133.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,124.12) -- (179.56,126.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,119.12) -- (186.85,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,115.10) -- (193.16,117.60);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.33,154.51) -- ( 84.33,155.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.49,150.23) -- (103.49,150.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (117.09,147.10) -- (117.09,147.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.63,144.34) -- (127.63,145.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.80,138.91) -- (146.80,140.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,133.81) -- (160.40,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,128.59) -- (170.94,131.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,123.30) -- (179.56,125.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,119.18) -- (186.85,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,115.55) -- (193.16,117.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.33,177.76) -- ( 84.33,179.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.49,170.81) -- (103.49,172.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (117.09,164.93) -- (117.09,166.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.63,160.06) -- (127.63,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.80,150.13) -- (146.80,152.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,140.02) -- (160.40,143.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,131.66) -- (170.94,134.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,125.17) -- (179.56,127.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,120.19) -- (186.85,122.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,116.04) -- (193.16,118.60);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.57,200.86) -- ( 51.57,200.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 56.07,197.43) -- ( 56.07,198.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.11,193.19) -- ( 62.11,194.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.73,187.14) -- ( 70.73,189.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.33,177.21) -- ( 84.33,180.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.49,162.13) -- (103.49,166.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (117.09,153.61) -- (117.09,158.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.63,146.87) -- (127.63,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.80,135.73) -- (146.80,140.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.40,127.12) -- (160.40,131.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.94,120.44) -- (170.94,124.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (179.56,115.34) -- (179.56,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (186.85,111.65) -- (186.85,114.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.16,108.30) -- (193.16,111.38);
\end{scope}
\begin{scope}
\path[clip] (227.42,103.67) rectangle (383.18,205.48);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (227.42,103.67) rectangle (383.18,205.48);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,114.52) --
	(383.18,114.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,139.19) --
	(383.18,139.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,163.86) --
	(383.18,163.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.42,188.52) --
	(383.18,188.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.88,103.67) --
	(250.88,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.65,103.67) --
	(283.65,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.61,103.67) --
	(309.61,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.99,103.67) --
	(325.99,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.06,103.67) --
	(338.06,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.92,103.67) --
	(352.92,205.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.30,103.67) --
	(369.30,205.48);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,126.85) --
	(383.18,126.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,151.52) --
	(383.18,151.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,176.19) --
	(383.18,176.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42,200.86) --
	(383.18,200.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50,103.67) --
	(234.50,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.27,103.67) --
	(267.27,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.03,103.67) --
	(300.03,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.19,103.67) --
	(319.19,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.79,103.67) --
	(332.79,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34,103.67) --
	(343.34,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.50,103.67) --
	(362.50,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.10,103.67) --
	(376.10,205.48);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34,133.03) --
	(353.88,128.77) --
	(362.50,124.73) --
	(369.79,120.58) --
	(376.10,116.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (343.34,143.81) --
	(353.88,135.96) --
	(362.50,129.03) --
	(369.79,123.62) --
	(376.10,119.08);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.27,153.49) --
	(286.43,148.83) --
	(300.03,145.34) --
	(310.57,142.68) --
	(329.74,137.53) --
	(343.34,132.99) --
	(353.88,129.05) --
	(362.50,125.05) --
	(369.79,120.90) --
	(376.10,117.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (267.27,177.81) --
	(286.43,170.67) --
	(300.03,164.70) --
	(310.57,159.93) --
	(329.74,150.98) --
	(343.34,143.66) --
	(353.88,136.21) --
	(362.50,129.58) --
	(369.79,124.25) --
	(376.10,119.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50,200.86) --
	(239.01,197.68) --
	(245.05,193.62) --
	(253.67,187.96) --
	(267.27,178.16) --
	(286.43,162.69) --
	(300.03,153.84) --
	(310.57,147.08) --
	(329.74,136.00) --
	(343.34,128.92) --
	(353.88,122.52) --
	(362.50,117.40) --
	(369.79,113.47) --
	(376.10,110.21);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (340.67,130.36) --
	(346.00,130.36) --
	(346.00,135.70) --
	(340.67,135.70) --
	cycle;

\path[fill=fillColor] (351.21,126.10) --
	(356.55,126.10) --
	(356.55,131.44) --
	(351.21,131.44) --
	cycle;

\path[fill=fillColor] (359.83,122.06) --
	(365.17,122.06) --
	(365.17,127.40) --
	(359.83,127.40) --
	cycle;

\path[fill=fillColor] (367.12,117.92) --
	(372.45,117.92) --
	(372.45,123.25) --
	(367.12,123.25) --
	cycle;

\path[fill=fillColor] (373.43,114.14) --
	(378.76,114.14) --
	(378.76,119.48) --
	(373.43,119.48) --
	cycle;

\path[fill=fillColor] (340.67,141.15) --
	(346.00,141.15) --
	(346.00,146.48) --
	(340.67,146.48) --
	cycle;

\path[fill=fillColor] (351.21,133.30) --
	(356.55,133.30) --
	(356.55,138.63) --
	(351.21,138.63) --
	cycle;

\path[fill=fillColor] (359.83,126.36) --
	(365.17,126.36) --
	(365.17,131.69) --
	(359.83,131.69) --
	cycle;

\path[fill=fillColor] (367.12,120.95) --
	(372.45,120.95) --
	(372.45,126.29) --
	(367.12,126.29) --
	cycle;

\path[fill=fillColor] (373.43,116.41) --
	(378.76,116.41) --
	(378.76,121.75) --
	(373.43,121.75) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (267.27,153.49) circle (  2.67);

\path[fill=fillColor] (286.43,148.83) circle (  2.67);

\path[fill=fillColor] (300.03,145.34) circle (  2.67);

\path[fill=fillColor] (310.57,142.68) circle (  2.67);

\path[fill=fillColor] (329.74,137.53) circle (  2.67);

\path[fill=fillColor] (343.34,132.99) circle (  2.67);

\path[fill=fillColor] (353.88,129.05) circle (  2.67);

\path[fill=fillColor] (362.50,125.05) circle (  2.67);

\path[fill=fillColor] (369.79,120.90) circle (  2.67);

\path[fill=fillColor] (376.10,117.29) circle (  2.67);

\path[fill=fillColor] (267.27,177.81) circle (  2.67);

\path[fill=fillColor] (286.43,170.67) circle (  2.67);

\path[fill=fillColor] (300.03,164.70) circle (  2.67);

\path[fill=fillColor] (310.57,159.93) circle (  2.67);

\path[fill=fillColor] (329.74,150.98) circle (  2.67);

\path[fill=fillColor] (343.34,143.66) circle (  2.67);

\path[fill=fillColor] (353.88,136.21) circle (  2.67);

\path[fill=fillColor] (362.50,129.58) circle (  2.67);

\path[fill=fillColor] (369.79,124.25) circle (  2.67);

\path[fill=fillColor] (376.10,119.95) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.50,197.51) --
	(237.85,200.86) --
	(234.50,204.20) --
	(231.16,200.86) --
	(234.50,197.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.01,194.34) --
	(242.35,197.68) --
	(239.01,201.03) --
	(235.67,197.68) --
	(239.01,194.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05,190.28) --
	(248.39,193.62) --
	(245.05,196.96) --
	(241.71,193.62) --
	(245.05,190.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.67,184.62) --
	(257.01,187.96) --
	(253.67,191.31) --
	(250.32,187.96) --
	(253.67,184.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.27,174.82) --
	(270.61,178.16) --
	(267.27,181.50) --
	(263.92,178.16) --
	(267.27,174.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.43,159.34) --
	(289.77,162.69) --
	(286.43,166.03) --
	(283.09,162.69) --
	(286.43,159.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.03,150.50) --
	(303.37,153.84) --
	(300.03,157.19) --
	(296.68,153.84) --
	(300.03,150.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.57,143.73) --
	(313.92,147.08) --
	(310.57,150.42) --
	(307.23,147.08) --
	(310.57,143.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.74,132.66) --
	(333.08,136.00) --
	(329.74,139.35) --
	(326.39,136.00) --
	(329.74,132.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.34,125.57) --
	(346.68,128.92) --
	(343.34,132.26) --
	(339.99,128.92) --
	(343.34,125.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.88,119.17) --
	(357.23,122.52) --
	(353.88,125.86) --
	(350.54,122.52) --
	(353.88,119.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50,114.06) --
	(365.84,117.40) --
	(362.50,120.74) --
	(359.16,117.40) --
	(362.50,114.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.79,110.12) --
	(373.13,113.47) --
	(369.79,116.81) --
	(366.44,113.47) --
	(369.79,110.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.10,106.87) --
	(379.44,110.21) --
	(376.10,113.56) --
	(372.75,110.21) --
	(376.10,106.87);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,131.90) -- (343.34,134.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,127.42) -- (353.88,129.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,123.39) -- (362.50,126.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,119.20) -- (369.79,121.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,115.45) -- (376.10,118.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,141.95) -- (343.34,145.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,134.24) -- (353.88,137.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,127.25) -- (362.50,130.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,121.80) -- (369.79,125.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,117.35) -- (376.10,120.79);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (267.27,152.91) -- (267.27,154.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (286.43,148.34) -- (286.43,149.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.03,144.82) -- (300.03,145.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.57,142.04) -- (310.57,143.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (329.74,136.63) -- (329.74,138.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,131.84) -- (343.34,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,127.67) -- (353.88,130.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,123.61) -- (362.50,126.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,119.55) -- (369.79,122.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,115.90) -- (376.10,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (267.27,177.09) -- (267.27,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (286.43,169.94) -- (286.43,171.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.03,163.70) -- (300.03,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.57,158.82) -- (310.57,160.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (329.74,149.56) -- (329.74,152.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,141.91) -- (343.34,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,134.43) -- (353.88,138.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,127.79) -- (362.50,131.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,122.42) -- (369.79,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,118.17) -- (376.10,121.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (234.50,200.86) -- (234.50,200.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.01,197.30) -- (239.01,198.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.05,192.82) -- (245.05,194.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (253.67,186.59) -- (253.67,189.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (267.27,176.29) -- (267.27,180.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (286.43,160.20) -- (286.43,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.03,151.32) -- (300.03,156.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.57,144.47) -- (310.57,149.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (329.74,133.53) -- (329.74,138.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (343.34,126.28) -- (343.34,131.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.88,120.06) -- (353.88,124.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (362.50,115.24) -- (362.50,119.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (369.79,111.26) -- (369.79,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (376.10,108.30) -- (376.10,112.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 44.49,336.67) rectangle (200.24,349.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.36,339.68) {2 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (227.42,336.67) rectangle (383.18,349.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.30,339.68) {4 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (410.36,336.67) rectangle (566.12,349.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (488.24,339.68) {8 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 44.49,205.48) rectangle (200.24,218.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.36,208.50) {16 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (227.42,205.48) rectangle (383.18,218.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.30,208.50) {32 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,253.29) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,278.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,303.59) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,328.74) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,256.59) --
	( 44.49,256.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,281.74) --
	( 44.49,281.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,306.89) --
	( 44.49,306.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,332.04) --
	( 44.49,332.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,249.59) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,275.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,302.36) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,328.74) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,252.90) --
	(227.42,252.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,279.28) --
	(227.42,279.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,305.66) --
	(227.42,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,332.04) --
	(227.42,332.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (403.25,245.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (403.25,273.06) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (403.25,300.90) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (403.25,328.74) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.10,248.52) --
	(410.36,248.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.10,276.36) --
	(410.36,276.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.10,304.20) --
	(410.36,304.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.10,332.04) --
	(410.36,332.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,103.68) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,127.15) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,150.62) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,174.08) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,197.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,106.99) --
	( 44.49,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,130.46) --
	( 44.49,130.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,153.92) --
	( 44.49,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,177.39) --
	( 44.49,177.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.22,200.86) --
	( 44.49,200.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,123.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,148.22) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,172.88) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.31,197.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,126.85) --
	(227.42,126.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,151.52) --
	(227.42,151.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,176.19) --
	(227.42,176.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16,200.86) --
	(227.42,200.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.57,230.59) --
	( 51.57,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33,230.59) --
	( 84.33,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09,230.59) --
	(117.09,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.25,230.59) --
	(136.25,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.85,230.59) --
	(149.85,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.40,230.59) --
	(160.40,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56,230.59) --
	(179.56,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16,230.59) --
	(193.16,234.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.57,221.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 84.33,221.13) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.09,221.13) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (136.25,221.13) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (149.85,221.13) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (160.40,221.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.56,221.13) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (193.16,221.13) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50,230.59) --
	(234.50,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.27,230.59) --
	(267.27,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.03,230.59) --
	(300.03,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.19,230.59) --
	(319.19,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.79,230.59) --
	(332.79,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34,230.59) --
	(343.34,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.50,230.59) --
	(362.50,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.10,230.59) --
	(376.10,234.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (234.50,221.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (267.27,221.13) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (300.03,221.13) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (319.19,221.13) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (332.79,221.13) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (343.34,221.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (362.50,221.13) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (376.10,221.13) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44,230.59) --
	(417.44,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.20,230.59) --
	(450.20,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.97,230.59) --
	(482.97,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.13,230.59) --
	(502.13,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.73,230.59) --
	(515.73,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.27,230.59) --
	(526.27,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (545.44,230.59) --
	(545.44,234.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (559.04,230.59) --
	(559.04,234.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (417.44,221.13) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (450.20,221.13) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (482.97,221.13) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (502.13,221.13) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (515.73,221.13) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (526.27,221.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.44,221.13) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (559.04,221.13) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.57, 99.40) --
	( 51.57,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 99.40) --
	( 84.33,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 99.40) --
	(117.09,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.25, 99.40) --
	(136.25,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.85, 99.40) --
	(149.85,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.40, 99.40) --
	(160.40,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56, 99.40) --
	(179.56,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16, 99.40) --
	(193.16,103.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.57, 89.94) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 84.33, 89.94) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (117.09, 89.94) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (136.25, 89.94) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (149.85, 89.94) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (160.40, 89.94) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.56, 89.94) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (193.16, 89.94) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.50, 99.40) --
	(234.50,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.27, 99.40) --
	(267.27,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.03, 99.40) --
	(300.03,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.19, 99.40) --
	(319.19,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.79, 99.40) --
	(332.79,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.34, 99.40) --
	(343.34,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.50, 99.40) --
	(362.50,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.10, 99.40) --
	(376.10,103.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (234.50, 89.94) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (267.27, 89.94) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (300.03, 89.94) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (319.19, 89.94) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (332.79, 89.94) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (343.34, 89.94) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (362.50, 89.94) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (376.10, 89.94) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (305.30, 78.67) {Normalized amount of limited memory};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 10.20,220.17) {Fraction of the available memory really used};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 70.55, 14.89) rectangle (540.05, 66.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 74.81, 37.53) {\bfseries Heuristics:~~~~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.98, 48.07) rectangle (188.11, 62.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.59, 55.29) -- (184.50, 55.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.05, 51.95) --
	(173.39, 55.29) --
	(170.05, 58.64) --
	(166.70, 55.29) --
	(170.05, 51.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.98, 33.61) rectangle (188.11, 48.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.59, 40.84) -- (184.50, 40.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (170.05, 40.84) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.98, 19.16) rectangle (188.11, 33.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.59, 26.39) -- (184.50, 26.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (170.05, 26.39) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (338.47, 48.07) rectangle (374.60, 62.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.08, 55.29) -- (370.99, 55.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (353.87, 52.63) --
	(359.20, 52.63) --
	(359.20, 57.96) --
	(353.87, 57.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (338.47, 33.61) rectangle (374.60, 48.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (342.08, 40.84) -- (370.99, 40.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (353.87, 38.17) --
	(359.20, 38.17) --
	(359.20, 43.51) --
	(353.87, 43.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (189.92, 51.99) {\BookingInnerFirst};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (189.92, 37.53) {\ParInnerFirstMemLimit~~~~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (189.92, 23.08) {\ParInnerFirstMemLimitOptim};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (376.41, 51.99) {\ParDeepestFirstMemLimit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (376.41, 37.53) {\ParDeepestFirstMemLimitOptim};
\end{scope}
\end{tikzpicture}


==> fig/membound-loglog.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-18 14:48:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,272.31) rectangle (108.84,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69,272.31) rectangle (108.84,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,303.71) --
	(108.84,303.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,345.61) --
	(108.84,345.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,384.00) --
	(108.84,384.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,419.42) --
	(108.84,419.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,452.31) --
	(108.84,452.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.10,272.31) --
	( 50.10,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.65,272.31) --
	( 64.65,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.18,272.31) --
	( 76.18,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.45,272.31) --
	( 83.45,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.81,272.31) --
	( 88.81,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.41,272.31) --
	( 95.41,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.68,272.31) --
	(102.68,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,281.80) --
	(108.84,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,325.61) --
	(108.84,325.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,365.60) --
	(108.84,365.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,402.39) --
	(108.84,402.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,436.45) --
	(108.84,436.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,468.16) --
	(108.84,468.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83,272.31) --
	( 42.83,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38,272.31) --
	( 57.38,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.92,272.31) --
	( 71.92,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.43,272.31) --
	( 80.43,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.47,272.31) --
	( 86.47,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15,272.31) --
	( 91.15,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66,272.31) --
	( 99.66,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.70,272.31) --
	(105.70,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,321.99) -- ( 76.61,328.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,321.25) -- ( 85.12,327.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,320.93) -- ( 91.15,327.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,321.10) -- ( 95.84,327.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,320.59) -- ( 99.66,326.55);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,320.99) -- (102.90,326.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,320.78) -- (105.70,326.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.34,322.71) rectangle ( 78.88,327.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,321.96) rectangle ( 87.39,326.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88,321.77) rectangle ( 93.42,326.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57,321.63) rectangle ( 98.11,326.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.39,321.51) rectangle (101.93,326.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63,321.51) rectangle (105.17,326.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.43,321.32) rectangle (107.97,325.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,334.86) -- ( 57.38,341.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,334.13) -- ( 65.89,340.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92,333.88) -- ( 71.92,340.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,333.70) -- ( 76.61,340.14);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,333.82) -- ( 85.12,340.60);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,333.67) -- ( 91.15,340.60);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,333.23) -- ( 95.84,340.21);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,333.36) -- ( 99.66,339.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,333.33) -- (102.90,339.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,333.79) -- (105.70,340.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,338.42) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.89,337.37) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,337.37) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,337.11) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,337.11) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,337.11) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,336.77) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,336.77) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90,336.77) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,337.03) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,321.64) -- ( 91.15,327.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,321.42) -- ( 95.84,327.59);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,321.28) -- ( 99.66,327.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,321.16) -- (102.90,327.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,321.23) -- (105.70,327.12);

\path[fill=fillColor] ( 88.59,322.26) --
	( 93.71,322.26) --
	( 93.71,327.38) --
	( 88.59,327.38) --
	cycle;

\path[fill=fillColor] ( 93.28,321.90) --
	( 98.40,321.90) --
	( 98.40,327.02) --
	( 93.28,327.02) --
	cycle;

\path[fill=fillColor] ( 97.10,321.71) --
	(102.22,321.71) --
	(102.22,326.83) --
	( 97.10,326.83) --
	cycle;

\path[fill=fillColor] (100.34,321.52) --
	(105.46,321.52) --
	(105.46,326.64) --
	(100.34,326.64) --
	cycle;

\path[fill=fillColor] (103.14,321.52) --
	(108.26,321.52) --
	(108.26,326.64) --
	(103.14,326.64) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,321.88) -- ( 91.15,327.89);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,321.28) -- ( 95.84,327.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,321.08) -- ( 99.66,327.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,321.07) -- (102.90,327.20);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,321.02) -- (105.70,327.01);

\path[fill=fillColor] ( 88.59,322.24) --
	( 93.71,322.24) --
	( 93.71,327.36) --
	( 88.59,327.36) --
	cycle;

\path[fill=fillColor] ( 93.28,321.90) --
	( 98.40,321.90) --
	( 98.40,327.02) --
	( 93.28,327.02) --
	cycle;

\path[fill=fillColor] ( 97.10,321.71) --
	(102.22,321.71) --
	(102.22,326.83) --
	( 97.10,326.83) --
	cycle;

\path[fill=fillColor] (100.34,321.52) --
	(105.46,321.52) --
	(105.46,326.64) --
	(100.34,326.64) --
	cycle;

\path[fill=fillColor] (103.14,321.52) --
	(108.26,321.52) --
	(108.26,326.64) --
	(103.14,326.64) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,397.58) -- ( 57.38,407.57);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,343.65) -- ( 65.89,351.36);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92,336.93) -- ( 71.92,344.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,336.29) -- ( 76.61,343.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,335.57) -- ( 85.12,343.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,335.44) -- ( 91.15,342.70);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,335.03) -- ( 95.84,342.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,334.62) -- ( 99.66,341.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,334.50) -- (102.90,341.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,334.39) -- (105.70,341.00);

\path[fill=fillColor] ( 57.38,402.83) circle (  2.56);

\path[fill=fillColor] ( 65.89,347.66) circle (  2.56);

\path[fill=fillColor] ( 71.92,340.69) circle (  2.56);

\path[fill=fillColor] ( 76.61,340.06) circle (  2.56);

\path[fill=fillColor] ( 85.12,339.51) circle (  2.56);

\path[fill=fillColor] ( 91.15,339.11) circle (  2.56);

\path[fill=fillColor] ( 95.84,338.69) circle (  2.56);

\path[fill=fillColor] ( 99.66,338.32) circle (  2.56);

\path[fill=fillColor] (102.90,337.94) circle (  2.56);

\path[fill=fillColor] (105.70,337.73) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,360.12) -- ( 57.38,368.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,340.08) -- ( 65.89,348.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92,336.44) -- ( 71.92,343.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,336.39) -- ( 76.61,343.54);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,335.55) -- ( 85.12,343.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,335.75) -- ( 91.15,342.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,335.16) -- ( 95.84,341.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,334.67) -- ( 99.66,341.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,334.58) -- (102.90,341.57);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,334.13) -- (105.70,341.27);

\path[fill=fillColor] ( 57.38,364.71) circle (  2.56);

\path[fill=fillColor] ( 65.89,344.07) circle (  2.56);

\path[fill=fillColor] ( 71.92,340.38) circle (  2.56);

\path[fill=fillColor] ( 76.61,339.95) circle (  2.56);

\path[fill=fillColor] ( 85.12,339.45) circle (  2.56);

\path[fill=fillColor] ( 91.15,339.09) circle (  2.56);

\path[fill=fillColor] ( 95.84,338.66) circle (  2.56);

\path[fill=fillColor] ( 99.66,338.28) circle (  2.56);

\path[fill=fillColor] (102.90,337.92) circle (  2.56);

\path[fill=fillColor] (105.70,337.72) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 42.83,457.94) -- ( 42.83,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 44.83,447.42) -- ( 44.83,461.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 47.51,431.80) -- ( 47.51,445.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 51.34,411.94) -- ( 51.34,427.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,397.89) -- ( 57.38,413.60);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,389.21) -- ( 65.89,404.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92,384.99) -- ( 71.92,400.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,381.84) -- ( 76.61,396.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,377.48) -- ( 85.12,391.90);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,373.31) -- ( 91.15,387.51);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,370.41) -- ( 95.84,384.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,368.35) -- ( 99.66,380.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,366.60) -- (102.90,379.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,365.10) -- (105.70,377.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.83,461.52) --
	( 46.04,464.73) --
	( 42.83,467.94) --
	( 39.62,464.73) --
	( 42.83,461.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.83,451.61) --
	( 48.04,454.82) --
	( 44.83,458.03) --
	( 41.62,454.82) --
	( 44.83,451.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.51,435.32) --
	( 50.72,438.53) --
	( 47.51,441.74) --
	( 44.30,438.53) --
	( 47.51,435.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.34,416.75) --
	( 54.55,419.96) --
	( 51.34,423.17) --
	( 48.13,419.96) --
	( 51.34,416.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,402.49) --
	( 60.59,405.69) --
	( 57.38,408.90) --
	( 54.17,405.69) --
	( 57.38,402.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.89,393.78) --
	( 69.10,396.98) --
	( 65.89,400.19) --
	( 62.68,396.98) --
	( 65.89,393.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,389.57) --
	( 75.13,392.78) --
	( 71.92,395.99) --
	( 68.71,392.78) --
	( 71.92,389.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,386.43) --
	( 79.82,389.64) --
	( 76.61,392.85) --
	( 73.40,389.64) --
	( 76.61,386.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,381.30) --
	( 88.33,384.51) --
	( 85.12,387.72) --
	( 81.91,384.51) --
	( 85.12,381.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,377.49) --
	( 94.36,380.70) --
	( 91.15,383.91) --
	( 87.94,380.70) --
	( 91.15,377.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,374.19) --
	( 99.05,377.40) --
	( 95.84,380.61) --
	( 92.63,377.40) --
	( 95.84,374.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,371.72) --
	(102.87,374.93) --
	( 99.66,378.14) --
	( 96.45,374.93) --
	( 99.66,371.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90,369.82) --
	(106.11,373.03) --
	(102.90,376.24) --
	( 99.69,373.03) --
	(102.90,369.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,368.18) --
	(108.91,371.38) --
	(105.70,374.59) --
	(102.49,371.38) --
	(105.70,368.18);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,419.30) -- ( 57.38,431.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,419.41) -- ( 65.89,431.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92,418.99) -- ( 71.92,431.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,419.29) -- ( 76.61,431.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,419.25) -- ( 85.12,431.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,419.49) -- ( 91.15,431.81);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,418.77) -- ( 95.84,431.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,419.47) -- ( 99.66,431.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,419.12) -- (102.90,431.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,418.92) -- (105.70,431.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,429.32) --
	( 60.83,423.35) --
	( 53.93,423.35) --
	( 57.38,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.89,429.32) --
	( 69.33,423.35) --
	( 62.44,423.35) --
	( 65.89,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,429.32) --
	( 75.37,423.35) --
	( 68.47,423.35) --
	( 71.92,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,429.32) --
	( 80.06,423.35) --
	( 73.16,423.35) --
	( 76.61,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,429.32) --
	( 88.56,423.35) --
	( 81.67,423.35) --
	( 85.12,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,429.32) --
	( 94.60,423.35) --
	( 87.70,423.35) --
	( 91.15,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,429.32) --
	( 99.29,423.35) --
	( 92.39,423.35) --
	( 95.84,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,429.32) --
	(103.11,423.35) --
	( 96.21,423.35) --
	( 99.66,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90,429.32) --
	(106.35,423.35) --
	( 99.45,423.35) --
	(102.90,429.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,429.32) --
	(109.15,423.35) --
	(102.25,423.35) --
	(105.70,429.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,363.51) -- ( 57.38,373.18);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,363.46) -- ( 65.89,373.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92,364.21) -- ( 71.92,373.49);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,364.17) -- ( 76.61,373.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,364.30) -- ( 85.12,373.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,364.26) -- ( 91.15,373.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,364.05) -- ( 95.84,373.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,364.46) -- ( 99.66,373.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,363.98) -- (102.90,373.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,364.43) -- (105.70,373.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,372.06) --
	( 60.83,366.08) --
	( 53.93,366.08) --
	( 57.38,372.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.89,372.58) --
	( 69.33,366.61) --
	( 62.44,366.61) --
	( 65.89,372.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,372.76) --
	( 75.37,366.78) --
	( 68.47,366.78) --
	( 71.92,372.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,372.72) --
	( 80.06,366.74) --
	( 73.16,366.74) --
	( 76.61,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,372.72) --
	( 88.56,366.74) --
	( 81.67,366.74) --
	( 85.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,372.72) --
	( 94.60,366.74) --
	( 87.70,366.74) --
	( 91.15,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,372.72) --
	( 99.29,366.74) --
	( 92.39,366.74) --
	( 95.84,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,372.72) --
	(103.11,366.74) --
	( 96.21,366.74) --
	( 99.66,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90,372.72) --
	(106.35,366.74) --
	( 99.45,366.74) --
	(102.90,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,372.72) --
	(109.15,366.74) --
	(102.25,366.74) --
	(105.70,372.72);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.61,324.98) --
	( 85.12,324.23) --
	( 91.15,324.03) --
	( 95.84,323.90) --
	( 99.66,323.78) --
	(102.90,323.78) --
	(105.70,323.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38,338.42) --
	( 65.89,337.37) --
	( 71.92,337.37) --
	( 76.61,337.11) --
	( 85.12,337.11) --
	( 91.15,337.11) --
	( 95.84,336.77) --
	( 99.66,336.77) --
	(102.90,336.77) --
	(105.70,337.03);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15,324.82) --
	( 95.84,324.46) --
	( 99.66,324.27) --
	(102.90,324.08) --
	(105.70,324.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.15,324.80) --
	( 95.84,324.46) --
	( 99.66,324.27) --
	(102.90,324.08) --
	(105.70,324.08);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38,402.83) --
	( 65.89,347.66) --
	( 71.92,340.69) --
	( 76.61,340.06) --
	( 85.12,339.51) --
	( 91.15,339.11) --
	( 95.84,338.69) --
	( 99.66,338.32) --
	(102.90,337.94) --
	(105.70,337.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.38,364.71) --
	( 65.89,344.07) --
	( 71.92,340.38) --
	( 76.61,339.95) --
	( 85.12,339.45) --
	( 91.15,339.09) --
	( 95.84,338.66) --
	( 99.66,338.28) --
	(102.90,337.92) --
	(105.70,337.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83,464.73) --
	( 44.83,454.82) --
	( 47.51,438.53) --
	( 51.34,419.96) --
	( 57.38,405.69) --
	( 65.89,396.98) --
	( 71.92,392.78) --
	( 76.61,389.64) --
	( 85.12,384.51) --
	( 91.15,380.70) --
	( 95.84,377.40) --
	( 99.66,374.93) --
	(102.90,373.03) --
	(105.70,371.38);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38,425.34) --
	( 65.89,425.34) --
	( 71.92,425.34) --
	( 76.61,425.34) --
	( 85.12,425.34) --
	( 91.15,425.34) --
	( 95.84,425.34) --
	( 99.66,425.34) --
	(102.90,425.34) --
	(105.70,425.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.38,368.08) --
	( 65.89,368.60) --
	( 71.92,368.78) --
	( 76.61,368.73) --
	( 85.12,368.73) --
	( 91.15,368.73) --
	( 95.84,368.73) --
	( 99.66,368.73) --
	(102.90,368.73) --
	(105.70,368.73);
\end{scope}
\begin{scope}
\path[clip] (131.23,272.31) rectangle (200.39,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (131.23,272.31) rectangle (200.39,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,294.89) --
	(200.39,294.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,319.93) --
	(200.39,319.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,342.87) --
	(200.39,342.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,364.04) --
	(200.39,364.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,383.69) --
	(200.39,383.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,432.68) --
	(200.39,432.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.65,272.31) --
	(141.65,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.20,272.31) --
	(156.20,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.72,272.31) --
	(167.72,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.00,272.31) --
	(175.00,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.36,272.31) --
	(180.36,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.95,272.31) --
	(186.95,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.23,272.31) --
	(194.23,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,281.80) --
	(200.39,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,307.98) --
	(200.39,307.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,331.88) --
	(200.39,331.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,353.86) --
	(200.39,353.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,374.22) --
	(200.39,374.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,393.17) --
	(200.39,393.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,472.18) --
	(200.39,472.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38,272.31) --
	(134.38,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92,272.31) --
	(148.92,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.47,272.31) --
	(163.47,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.98,272.31) --
	(171.98,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.02,272.31) --
	(178.02,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.70,272.31) --
	(182.70,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.21,272.31) --
	(191.21,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.25,272.31) --
	(197.25,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,296.12) -- (176.66,300.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,295.76) -- (182.70,300.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,295.92) -- (187.38,299.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,295.98) -- (191.21,300.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,295.75) -- (194.44,299.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,295.99) -- (197.25,300.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.39,295.84) rectangle (178.93,300.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.43,295.70) rectangle (184.97,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.11,295.70) rectangle (189.65,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.94,295.62) rectangle (193.48,300.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.17,295.62) rectangle (196.71,300.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.98,295.57) rectangle (199.52,300.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47,307.31) -- (163.47,312.90);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15,306.90) -- (168.15,312.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,306.80) -- (176.66,312.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,306.68) -- (182.70,312.18);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,306.66) -- (187.38,311.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,306.65) -- (191.21,312.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,306.64) -- (194.44,311.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,306.42) -- (197.25,312.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.47,310.04) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,309.57) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,309.52) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,309.35) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38,309.35) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21,309.35) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44,309.35) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25,309.35) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,296.22) -- (182.70,300.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,295.91) -- (187.38,300.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,295.98) -- (191.21,300.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,295.94) -- (194.44,300.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,296.02) -- (197.25,299.92);

\path[fill=fillColor] (180.14,295.71) --
	(185.26,295.71) --
	(185.26,300.84) --
	(180.14,300.84) --
	cycle;

\path[fill=fillColor] (184.82,295.40) --
	(189.94,295.40) --
	(189.94,300.52) --
	(184.82,300.52) --
	cycle;

\path[fill=fillColor] (188.65,295.39) --
	(193.77,295.39) --
	(193.77,300.51) --
	(188.65,300.51) --
	cycle;

\path[fill=fillColor] (191.88,295.34) --
	(197.00,295.34) --
	(197.00,300.46) --
	(191.88,300.46) --
	cycle;

\path[fill=fillColor] (194.68,295.32) --
	(199.81,295.32) --
	(199.81,300.45) --
	(194.68,300.45) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,296.04) -- (182.70,300.20);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,295.82) -- (187.38,300.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,295.77) -- (191.21,300.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,295.80) -- (194.44,300.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,295.81) -- (197.25,299.92);

\path[fill=fillColor] (180.14,295.56) --
	(185.26,295.56) --
	(185.26,300.68) --
	(180.14,300.68) --
	cycle;

\path[fill=fillColor] (184.82,295.40) --
	(189.94,295.40) --
	(189.94,300.52) --
	(184.82,300.52) --
	cycle;

\path[fill=fillColor] (188.65,295.39) --
	(193.77,295.39) --
	(193.77,300.51) --
	(188.65,300.51) --
	cycle;

\path[fill=fillColor] (191.88,295.34) --
	(197.00,295.34) --
	(197.00,300.46) --
	(191.88,300.46) --
	cycle;

\path[fill=fillColor] (194.68,295.32) --
	(199.81,295.32) --
	(199.81,300.45) --
	(194.68,300.45) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (148.92,405.55) -- (148.92,419.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (157.43,347.56) -- (157.43,357.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47,321.76) -- (163.47,330.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15,313.66) -- (168.15,321.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,310.04) -- (176.66,317.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,309.50) -- (182.70,316.59);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,309.14) -- (187.38,316.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,308.71) -- (191.21,315.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,308.65) -- (194.44,315.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,308.58) -- (197.25,314.97);

\path[fill=fillColor] (148.92,412.82) circle (  2.56);

\path[fill=fillColor] (157.43,352.71) circle (  2.56);

\path[fill=fillColor] (163.47,325.97) circle (  2.56);

\path[fill=fillColor] (168.15,317.59) circle (  2.56);

\path[fill=fillColor] (176.66,313.82) circle (  2.56);

\path[fill=fillColor] (182.70,313.06) circle (  2.56);

\path[fill=fillColor] (187.38,312.58) circle (  2.56);

\path[fill=fillColor] (191.21,312.18) circle (  2.56);

\path[fill=fillColor] (194.44,311.89) circle (  2.56);

\path[fill=fillColor] (197.25,311.65) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (148.92,362.37) -- (148.92,375.18);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (157.43,325.29) -- (157.43,335.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47,314.02) -- (163.47,322.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15,311.63) -- (168.15,319.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,309.85) -- (176.66,317.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,309.42) -- (182.70,316.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,309.29) -- (187.38,316.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,308.66) -- (191.21,315.83);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,308.82) -- (194.44,315.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,308.56) -- (197.25,314.85);

\path[fill=fillColor] (148.92,368.54) circle (  2.56);

\path[fill=fillColor] (157.43,330.31) circle (  2.56);

\path[fill=fillColor] (163.47,318.27) circle (  2.56);

\path[fill=fillColor] (168.15,315.82) circle (  2.56);

\path[fill=fillColor] (176.66,313.53) circle (  2.56);

\path[fill=fillColor] (182.70,313.00) circle (  2.56);

\path[fill=fillColor] (187.38,312.53) circle (  2.56);

\path[fill=fillColor] (191.21,312.14) circle (  2.56);

\path[fill=fillColor] (194.44,311.87) circle (  2.56);

\path[fill=fillColor] (197.25,311.62) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (134.38,454.47) -- (134.38,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (136.38,446.62) -- (136.38,464.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (139.06,432.87) -- (139.06,450.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (142.88,414.45) -- (142.88,433.01);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (148.92,392.75) -- (148.92,413.01);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (157.43,377.71) -- (157.43,397.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47,372.17) -- (163.47,390.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15,368.40) -- (168.15,387.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,361.45) -- (176.66,380.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,357.01) -- (182.70,375.54);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,353.24) -- (187.38,370.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,350.73) -- (191.21,367.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,348.88) -- (194.44,365.43);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,346.61) -- (197.25,362.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.38,460.19) --
	(137.58,463.40) --
	(134.38,466.61) --
	(131.17,463.40) --
	(134.38,460.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.38,452.68) --
	(139.59,455.89) --
	(136.38,459.10) --
	(133.17,455.89) --
	(136.38,452.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.06,438.93) --
	(142.27,442.14) --
	(139.06,445.35) --
	(135.85,442.14) --
	(139.06,438.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.88,420.73) --
	(146.09,423.94) --
	(142.88,427.15) --
	(139.68,423.94) --
	(142.88,420.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.92,399.61) --
	(152.13,402.82) --
	(148.92,406.03) --
	(145.71,402.82) --
	(148.92,399.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,384.77) --
	(160.64,387.98) --
	(157.43,391.19) --
	(154.22,387.98) --
	(157.43,384.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.47,378.39) --
	(166.68,381.60) --
	(163.47,384.81) --
	(160.26,381.60) --
	(163.47,378.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,374.34) --
	(171.36,377.55) --
	(168.15,380.76) --
	(164.94,377.55) --
	(168.15,374.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,367.59) --
	(179.87,370.80) --
	(176.66,374.01) --
	(173.45,370.80) --
	(176.66,367.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,362.76) --
	(185.91,365.97) --
	(182.70,369.18) --
	(179.49,365.97) --
	(182.70,362.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38,359.06) --
	(190.59,362.27) --
	(187.38,365.48) --
	(184.17,362.27) --
	(187.38,359.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21,356.21) --
	(194.42,359.42) --
	(191.21,362.63) --
	(188.00,359.42) --
	(191.21,356.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44,353.75) --
	(197.65,356.96) --
	(194.44,360.17) --
	(191.23,356.96) --
	(194.44,353.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25,351.55) --
	(200.46,354.75) --
	(197.25,357.96) --
	(194.04,354.75) --
	(197.25,351.55);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47,363.66) -- (163.47,373.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15,363.70) -- (168.15,373.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,364.00) -- (176.66,373.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,363.60) -- (182.70,373.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,363.67) -- (187.38,373.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,363.58) -- (191.21,373.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,363.90) -- (194.44,373.60);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,363.55) -- (197.25,373.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.47,372.67) --
	(166.92,366.69) --
	(160.02,366.69) --
	(163.47,372.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,372.67) --
	(171.60,366.69) --
	(164.70,366.69) --
	(168.15,372.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,372.67) --
	(180.11,366.69) --
	(173.21,366.69) --
	(176.66,372.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,372.67) --
	(186.15,366.69) --
	(179.25,366.69) --
	(182.70,372.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38,372.67) --
	(190.83,366.69) --
	(183.93,366.69) --
	(187.38,372.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21,372.67) --
	(194.66,366.69) --
	(187.76,366.69) --
	(191.21,372.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44,372.67) --
	(197.89,366.69) --
	(190.99,366.69) --
	(194.44,372.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25,372.67) --
	(200.69,366.69) --
	(193.80,366.69) --
	(197.25,372.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47,347.91) -- (163.47,355.03);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15,348.29) -- (168.15,354.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,348.27) -- (176.66,355.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,348.18) -- (182.70,355.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38,348.13) -- (187.38,355.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21,348.13) -- (191.21,355.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44,348.34) -- (194.44,355.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25,348.29) -- (197.25,355.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.47,355.57) --
	(166.92,349.60) --
	(160.02,349.60) --
	(163.47,355.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,355.57) --
	(171.60,349.60) --
	(164.70,349.60) --
	(168.15,355.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,355.68) --
	(180.11,349.71) --
	(173.21,349.71) --
	(176.66,355.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,355.68) --
	(186.15,349.71) --
	(179.25,349.71) --
	(182.70,355.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38,355.68) --
	(190.83,349.71) --
	(183.93,349.71) --
	(187.38,355.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21,355.68) --
	(194.66,349.71) --
	(187.76,349.71) --
	(191.21,355.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44,355.68) --
	(197.89,349.71) --
	(190.99,349.71) --
	(194.44,355.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25,355.68) --
	(200.69,349.71) --
	(193.80,349.71) --
	(197.25,355.68);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.66,298.11) --
	(182.70,297.97) --
	(187.38,297.97) --
	(191.21,297.89) --
	(194.44,297.89) --
	(197.25,297.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.47,310.04) --
	(168.15,309.57) --
	(176.66,309.52) --
	(182.70,309.35) --
	(187.38,309.35) --
	(191.21,309.35) --
	(194.44,309.35) --
	(197.25,309.35);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.70,298.27) --
	(187.38,297.96) --
	(191.21,297.95) --
	(194.44,297.90) --
	(197.25,297.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (182.70,298.12) --
	(187.38,297.96) --
	(191.21,297.95) --
	(194.44,297.90) --
	(197.25,297.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92,412.82) --
	(157.43,352.71) --
	(163.47,325.97) --
	(168.15,317.59) --
	(176.66,313.82) --
	(182.70,313.06) --
	(187.38,312.58) --
	(191.21,312.18) --
	(194.44,311.89) --
	(197.25,311.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.92,368.54) --
	(157.43,330.31) --
	(163.47,318.27) --
	(168.15,315.82) --
	(176.66,313.53) --
	(182.70,313.00) --
	(187.38,312.53) --
	(191.21,312.14) --
	(194.44,311.87) --
	(197.25,311.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38,463.40) --
	(136.38,455.89) --
	(139.06,442.14) --
	(142.88,423.94) --
	(148.92,402.82) --
	(157.43,387.98) --
	(163.47,381.60) --
	(168.15,377.55) --
	(176.66,370.80) --
	(182.70,365.97) --
	(187.38,362.27) --
	(191.21,359.42) --
	(194.44,356.96) --
	(197.25,354.75);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.47,368.68) --
	(168.15,368.68) --
	(176.66,368.68) --
	(182.70,368.68) --
	(187.38,368.68) --
	(191.21,368.68) --
	(194.44,368.68) --
	(197.25,368.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.47,351.59) --
	(168.15,351.59) --
	(176.66,351.70) --
	(182.70,351.70) --
	(187.38,351.70) --
	(191.21,351.70) --
	(194.44,351.70) --
	(197.25,351.70);
\end{scope}
\begin{scope}
\path[clip] (222.78,272.31) rectangle (291.93,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (222.78,272.31) rectangle (291.93,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,292.46) --
	(291.93,292.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,312.84) --
	(291.93,312.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,331.51) --
	(291.93,331.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,348.74) --
	(291.93,348.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,364.74) --
	(291.93,364.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,404.61) --
	(291.93,404.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,447.42) --
	(291.93,447.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.78,458.07) --
	(291.93,458.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.19,272.31) --
	(233.19,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.74,272.31) --
	(247.74,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.27,272.31) --
	(259.27,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.54,272.31) --
	(266.54,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.90,272.31) --
	(271.90,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.50,272.31) --
	(278.50,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.77,272.31) --
	(285.77,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78,281.80) --
	(291.93,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78,303.11) --
	(291.93,303.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78,322.56) --
	(291.93,322.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78,340.46) --
	(291.93,340.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78,357.03) --
	(291.93,357.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78,372.45) --
	(291.93,372.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78,436.77) --
	(291.93,436.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.92,272.31) --
	(225.92,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.47,272.31) --
	(240.47,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.01,272.31) --
	(255.01,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.52,272.31) --
	(263.52,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.56,272.31) --
	(269.56,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.24,272.31) --
	(274.24,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.75,272.31) --
	(282.75,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79,272.31) --
	(288.79,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,284.86) -- (274.24,286.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,285.09) -- (278.93,286.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,285.11) -- (282.75,286.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,285.10) -- (285.99,286.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,285.08) -- (288.79,286.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.97,283.58) rectangle (276.51,288.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.66,283.68) rectangle (281.20,288.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.48,283.70) rectangle (285.02,288.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.72,283.70) rectangle (288.26,288.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.52,283.73) rectangle (291.06,288.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (268.21,290.42) -- (268.21,293.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,290.62) -- (274.24,293.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,290.50) -- (278.93,293.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,290.58) -- (282.75,293.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,290.54) -- (285.99,293.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,290.55) -- (288.79,293.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21,292.16) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.24,292.19) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.93,292.19) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.75,292.19) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.99,292.19) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.79,292.19) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,285.26) -- (274.24,288.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,285.00) -- (278.93,286.89);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,285.15) -- (282.75,287.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,285.17) -- (285.99,287.21);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,285.07) -- (288.79,286.91);

\path[fill=fillColor] (271.68,284.00) --
	(276.81,284.00) --
	(276.81,289.12) --
	(271.68,289.12) --
	cycle;

\path[fill=fillColor] (276.37,283.33) --
	(281.49,283.33) --
	(281.49,288.45) --
	(276.37,288.45) --
	cycle;

\path[fill=fillColor] (280.19,283.61) --
	(285.31,283.61) --
	(285.31,288.73) --
	(280.19,288.73) --
	cycle;

\path[fill=fillColor] (283.43,283.57) --
	(288.55,283.57) --
	(288.55,288.69) --
	(283.43,288.69) --
	cycle;

\path[fill=fillColor] (286.23,283.44) --
	(291.35,283.44) --
	(291.35,288.56) --
	(286.23,288.56) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,285.02) -- (274.24,287.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,284.88) -- (278.93,286.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,285.21) -- (282.75,287.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,285.15) -- (285.99,286.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,285.12) -- (288.79,286.96);

\path[fill=fillColor] (271.68,283.53) --
	(276.81,283.53) --
	(276.81,288.65) --
	(271.68,288.65) --
	cycle;

\path[fill=fillColor] (276.37,283.29) --
	(281.49,283.29) --
	(281.49,288.41) --
	(276.37,288.41) --
	cycle;

\path[fill=fillColor] (280.19,283.59) --
	(285.31,283.59) --
	(285.31,288.71) --
	(280.19,288.71) --
	cycle;

\path[fill=fillColor] (283.43,283.52) --
	(288.55,283.52) --
	(288.55,288.64) --
	(283.43,288.64) --
	cycle;

\path[fill=fillColor] (286.23,283.43) --
	(291.35,283.43) --
	(291.35,288.55) --
	(286.23,288.55) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (240.47,406.42) -- (240.47,425.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.98,355.31) -- (248.98,372.83);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (255.01,326.94) -- (255.01,341.21);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (259.70,311.89) -- (259.70,323.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (268.21,297.98) -- (268.21,307.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,294.85) -- (274.24,302.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,293.90) -- (278.93,301.29);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,293.34) -- (282.75,300.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,293.16) -- (285.99,300.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,293.03) -- (288.79,299.72);

\path[fill=fillColor] (240.47,415.69) circle (  2.56);

\path[fill=fillColor] (248.98,364.39) circle (  2.56);

\path[fill=fillColor] (255.01,333.81) circle (  2.56);

\path[fill=fillColor] (259.70,318.11) circle (  2.56);

\path[fill=fillColor] (268.21,302.78) circle (  2.56);

\path[fill=fillColor] (274.24,298.75) circle (  2.56);

\path[fill=fillColor] (278.93,297.52) circle (  2.56);

\path[fill=fillColor] (282.75,296.85) circle (  2.56);

\path[fill=fillColor] (285.99,296.44) circle (  2.56);

\path[fill=fillColor] (288.79,296.11) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (240.47,366.27) -- (240.47,384.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.98,329.72) -- (248.98,346.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (255.01,310.73) -- (255.01,323.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (259.70,302.12) -- (259.70,313.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (268.21,295.66) -- (268.21,304.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,294.53) -- (274.24,302.36);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,294.03) -- (278.93,301.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,293.45) -- (282.75,300.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,293.21) -- (285.99,299.89);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,292.83) -- (288.79,299.51);

\path[fill=fillColor] (240.47,375.51) circle (  2.56);

\path[fill=fillColor] (248.98,337.86) circle (  2.56);

\path[fill=fillColor] (255.01,316.42) circle (  2.56);

\path[fill=fillColor] (259.70,307.89) circle (  2.56);

\path[fill=fillColor] (268.21,300.21) circle (  2.56);

\path[fill=fillColor] (274.24,298.29) circle (  2.56);

\path[fill=fillColor] (278.93,297.38) circle (  2.56);

\path[fill=fillColor] (282.75,296.74) circle (  2.56);

\path[fill=fillColor] (285.99,296.37) circle (  2.56);

\path[fill=fillColor] (288.79,296.04) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.92,448.78) -- (225.92,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (227.92,446.53) -- (227.92,469.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (230.60,435.22) -- (230.60,457.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (234.43,418.30) -- (234.43,441.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (240.47,396.07) -- (240.47,420.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.98,377.40) -- (248.98,400.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (255.01,367.95) -- (255.01,391.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (259.70,362.08) -- (259.70,385.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (268.21,353.41) -- (268.21,376.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,349.38) -- (274.24,370.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,344.52) -- (278.93,366.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,342.24) -- (282.75,362.03);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,339.96) -- (285.99,359.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,337.62) -- (288.79,355.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,457.89) --
	(229.13,461.10) --
	(225.92,464.31) --
	(222.71,461.10) --
	(225.92,457.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.92,454.34) --
	(231.13,457.55) --
	(227.92,460.76) --
	(224.71,457.55) --
	(227.92,454.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.60,442.95) --
	(233.81,446.16) --
	(230.60,449.37) --
	(227.39,446.16) --
	(230.60,442.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.43,426.79) --
	(237.64,430.00) --
	(234.43,433.21) --
	(231.22,430.00) --
	(234.43,426.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.47,405.45) --
	(243.68,408.66) --
	(240.47,411.87) --
	(237.26,408.66) --
	(240.47,405.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.98,386.36) --
	(252.19,389.57) --
	(248.98,392.78) --
	(245.77,389.57) --
	(248.98,386.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.01,376.54) --
	(258.22,379.75) --
	(255.01,382.96) --
	(251.81,379.75) --
	(255.01,376.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.70,370.83) --
	(262.91,374.04) --
	(259.70,377.25) --
	(256.49,374.04) --
	(259.70,370.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21,362.15) --
	(271.42,365.36) --
	(268.21,368.56) --
	(265.00,365.36) --
	(268.21,362.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.24,356.45) --
	(277.45,359.66) --
	(274.24,362.87) --
	(271.03,359.66) --
	(274.24,356.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.93,352.13) --
	(282.14,355.34) --
	(278.93,358.55) --
	(275.72,355.34) --
	(278.93,352.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.75,348.74) --
	(285.96,351.95) --
	(282.75,355.16) --
	(279.54,351.95) --
	(282.75,348.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.99,345.85) --
	(289.20,349.06) --
	(285.99,352.27) --
	(282.78,349.06) --
	(285.99,345.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.79,343.30) --
	(292.00,346.51) --
	(288.79,349.72) --
	(285.58,346.51) --
	(288.79,343.30);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (259.70,349.14) -- (259.70,358.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (268.21,350.81) -- (268.21,359.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,350.90) -- (274.24,359.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,351.03) -- (278.93,360.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,351.28) -- (282.75,359.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,350.85) -- (285.99,359.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,350.98) -- (288.79,359.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.70,358.02) --
	(263.15,352.05) --
	(256.25,352.05) --
	(259.70,358.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21,359.43) --
	(271.66,353.46) --
	(264.76,353.46) --
	(268.21,359.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.24,359.43) --
	(277.69,353.46) --
	(270.80,353.46) --
	(274.24,359.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.93,359.43) --
	(282.38,353.46) --
	(275.48,353.46) --
	(278.93,359.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.75,359.43) --
	(286.20,353.46) --
	(279.30,353.46) --
	(282.75,359.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.99,359.43) --
	(289.44,353.46) --
	(282.54,353.46) --
	(285.99,359.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.79,359.43) --
	(292.24,353.46) --
	(285.34,353.46) --
	(288.79,359.43);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (268.21,344.39) -- (268.21,352.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (274.24,344.37) -- (274.24,352.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (278.93,344.48) -- (278.93,353.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (282.75,344.57) -- (282.75,353.18);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (285.99,344.96) -- (285.99,353.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.79,344.77) -- (288.79,352.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21,352.61) --
	(271.66,346.64) --
	(264.76,346.64) --
	(268.21,352.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.24,352.70) --
	(277.69,346.73) --
	(270.80,346.73) --
	(274.24,352.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.93,352.86) --
	(282.38,346.89) --
	(275.48,346.89) --
	(278.93,352.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.75,352.86) --
	(286.20,346.89) --
	(279.30,346.89) --
	(282.75,352.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.99,352.93) --
	(289.44,346.96) --
	(282.54,346.96) --
	(285.99,352.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.79,352.93) --
	(292.24,346.96) --
	(285.34,346.96) --
	(288.79,352.93);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.24,285.85) --
	(278.93,285.95) --
	(282.75,285.97) --
	(285.99,285.97) --
	(288.79,286.00);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.21,292.16) --
	(274.24,292.19) --
	(278.93,292.19) --
	(282.75,292.19) --
	(285.99,292.19) --
	(288.79,292.19);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.24,286.56) --
	(278.93,285.89) --
	(282.75,286.17) --
	(285.99,286.13) --
	(288.79,286.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (274.24,286.09) --
	(278.93,285.85) --
	(282.75,286.15) --
	(285.99,286.08) --
	(288.79,285.99);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.47,415.69) --
	(248.98,364.39) --
	(255.01,333.81) --
	(259.70,318.11) --
	(268.21,302.78) --
	(274.24,298.75) --
	(278.93,297.52) --
	(282.75,296.85) --
	(285.99,296.44) --
	(288.79,296.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.47,375.51) --
	(248.98,337.86) --
	(255.01,316.42) --
	(259.70,307.89) --
	(268.21,300.21) --
	(274.24,298.29) --
	(278.93,297.38) --
	(282.75,296.74) --
	(285.99,296.37) --
	(288.79,296.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.92,461.10) --
	(227.92,457.55) --
	(230.60,446.16) --
	(234.43,430.00) --
	(240.47,408.66) --
	(248.98,389.57) --
	(255.01,379.75) --
	(259.70,374.04) --
	(268.21,365.36) --
	(274.24,359.66) --
	(278.93,355.34) --
	(282.75,351.95) --
	(285.99,349.06) --
	(288.79,346.51);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.70,354.04) --
	(268.21,355.45) --
	(274.24,355.45) --
	(278.93,355.45) --
	(282.75,355.45) --
	(285.99,355.45) --
	(288.79,355.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (268.21,348.63) --
	(274.24,348.72) --
	(278.93,348.88) --
	(282.75,348.88) --
	(285.99,348.95) --
	(288.79,348.95);
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (108.84,242.94);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69, 34.03) rectangle (108.84,242.94);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 34.44) --
	(108.84, 34.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 52.62) --
	(108.84, 52.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 70.02) --
	(108.84, 70.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 85.96) --
	(108.84, 85.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,100.67) --
	(108.84,100.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,114.32) --
	(108.84,114.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,148.35) --
	(108.84,148.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,184.89) --
	(108.84,184.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,193.99) --
	(108.84,193.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.10, 34.03) --
	( 50.10,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.65, 34.03) --
	( 64.65,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.18, 34.03) --
	( 76.18,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.45, 34.03) --
	( 83.45,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.81, 34.03) --
	( 88.81,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.41, 34.03) --
	( 95.41,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.68, 34.03) --
	(102.68,242.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 43.53) --
	(108.84, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 61.72) --
	(108.84, 61.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 78.32) --
	(108.84, 78.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 93.60) --
	(108.84, 93.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,107.74) --
	(108.84,107.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,120.90) --
	(108.84,120.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,175.80) --
	(108.84,175.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 34.03) --
	( 42.83,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38, 34.03) --
	( 57.38,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.92, 34.03) --
	( 71.92,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.43, 34.03) --
	( 80.43,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.47, 34.03) --
	( 86.47,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15, 34.03) --
	( 91.15,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66, 34.03) --
	( 99.66,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.70, 34.03) --
	(105.70,242.94);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84, 44.10) -- ( 95.84, 45.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66, 44.08) -- ( 99.66, 45.18);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90, 44.18) -- (102.90, 45.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70, 44.32) -- (105.70, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 42.31) rectangle ( 98.11, 46.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.39, 42.31) rectangle (101.93, 46.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 42.37) rectangle (105.17, 46.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.43, 42.68) rectangle (107.97, 47.22);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15, 47.26) -- ( 91.15, 49.57);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84, 47.31) -- ( 95.84, 49.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66, 47.36) -- ( 99.66, 49.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90, 47.47) -- (102.90, 49.77);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70, 47.54) -- (105.70, 49.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15, 48.35) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84, 48.39) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66, 48.39) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90, 48.63) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70, 48.63) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15, 44.85) -- ( 91.15, 48.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84, 44.55) -- ( 95.84, 46.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66, 44.64) -- ( 99.66, 47.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90, 44.81) -- (102.90, 47.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70, 44.71) -- (105.70, 46.91);

\path[fill=fillColor] ( 88.59, 44.17) --
	( 93.71, 44.17) --
	( 93.71, 49.29) --
	( 88.59, 49.29) --
	cycle;

\path[fill=fillColor] ( 93.28, 42.91) --
	( 98.40, 42.91) --
	( 98.40, 48.03) --
	( 93.28, 48.03) --
	cycle;

\path[fill=fillColor] ( 97.10, 43.49) --
	(102.22, 43.49) --
	(102.22, 48.61) --
	( 97.10, 48.61) --
	cycle;

\path[fill=fillColor] (100.34, 43.64) --
	(105.46, 43.64) --
	(105.46, 48.76) --
	(100.34, 48.76) --
	cycle;

\path[fill=fillColor] (103.14, 43.19) --
	(108.26, 43.19) --
	(108.26, 48.31) --
	(103.14, 48.31) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15, 44.31) -- ( 91.15, 46.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84, 44.28) -- ( 95.84, 45.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66, 44.46) -- ( 99.66, 47.66);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90, 44.76) -- (102.90, 47.51);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70, 44.68) -- (105.70, 46.94);

\path[fill=fillColor] ( 88.59, 42.71) --
	( 93.71, 42.71) --
	( 93.71, 47.83) --
	( 88.59, 47.83) --
	cycle;

\path[fill=fillColor] ( 93.28, 42.27) --
	( 98.40, 42.27) --
	( 98.40, 47.39) --
	( 93.28, 47.39) --
	cycle;

\path[fill=fillColor] ( 97.10, 43.29) --
	(102.22, 43.29) --
	(102.22, 48.41) --
	( 97.10, 48.41) --
	cycle;

\path[fill=fillColor] (100.34, 43.45) --
	(105.46, 43.45) --
	(105.46, 48.57) --
	(100.34, 48.57) --
	cycle;

\path[fill=fillColor] (103.14, 43.13) --
	(108.26, 43.13) --
	(108.26, 48.25) --
	(103.14, 48.25) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,165.24) -- ( 57.38,191.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,125.12) -- ( 65.89,149.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92, 97.12) -- ( 71.92,117.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61, 81.87) -- ( 76.61,101.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12, 65.13) -- ( 85.12, 81.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15, 58.32) -- ( 91.15, 72.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84, 54.96) -- ( 95.84, 67.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66, 53.18) -- ( 99.66, 64.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90, 51.43) -- (102.90, 63.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70, 51.07) -- (105.70, 60.84);

\path[fill=fillColor] ( 57.38,178.43) circle (  2.56);

\path[fill=fillColor] ( 65.89,137.62) circle (  2.56);

\path[fill=fillColor] ( 71.92,107.41) circle (  2.56);

\path[fill=fillColor] ( 76.61, 91.71) circle (  2.56);

\path[fill=fillColor] ( 85.12, 72.90) circle (  2.56);

\path[fill=fillColor] ( 91.15, 64.76) circle (  2.56);

\path[fill=fillColor] ( 95.84, 60.80) circle (  2.56);

\path[fill=fillColor] ( 99.66, 58.26) circle (  2.56);

\path[fill=fillColor] (102.90, 56.63) circle (  2.56);

\path[fill=fillColor] (105.70, 55.66) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,130.64) -- ( 57.38,159.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,101.31) -- ( 65.89,128.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92, 80.30) -- ( 71.92,100.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61, 70.57) -- ( 76.61, 90.12);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12, 60.18) -- ( 85.12, 74.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15, 55.53) -- ( 91.15, 69.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84, 53.41) -- ( 95.84, 65.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66, 51.66) -- ( 99.66, 63.60);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90, 51.30) -- (102.90, 61.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70, 51.00) -- (105.70, 61.00);

\path[fill=fillColor] ( 57.38,144.03) circle (  2.56);

\path[fill=fillColor] ( 65.89,114.00) circle (  2.56);

\path[fill=fillColor] ( 71.92, 90.64) circle (  2.56);

\path[fill=fillColor] ( 76.61, 80.41) circle (  2.56);

\path[fill=fillColor] ( 85.12, 67.07) circle (  2.56);

\path[fill=fillColor] ( 91.15, 61.87) circle (  2.56);

\path[fill=fillColor] ( 95.84, 58.92) circle (  2.56);

\path[fill=fillColor] ( 99.66, 57.13) circle (  2.56);

\path[fill=fillColor] (102.90, 56.14) circle (  2.56);

\path[fill=fillColor] (105.70, 55.35) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 42.83,204.97) -- ( 42.83,232.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 44.83,207.18) -- ( 44.83,233.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 47.51,196.00) -- ( 47.51,223.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 51.34,180.97) -- ( 51.34,209.59);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.38,160.83) -- ( 57.38,189.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 65.89,142.00) -- ( 65.89,169.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.92,131.50) -- ( 71.92,157.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.61,124.68) -- ( 76.61,151.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,114.99) -- ( 85.12,138.77);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,107.67) -- ( 91.15,130.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,103.29) -- ( 95.84,125.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66, 99.93) -- ( 99.66,120.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90, 97.53) -- (102.90,118.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70, 94.97) -- (105.70,115.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.83,214.94) --
	( 46.04,218.15) --
	( 42.83,221.36) --
	( 39.62,218.15) --
	( 42.83,214.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.83,216.75) --
	( 48.04,219.96) --
	( 44.83,223.17) --
	( 41.62,219.96) --
	( 44.83,216.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.51,206.34) --
	( 50.72,209.55) --
	( 47.51,212.76) --
	( 44.30,209.55) --
	( 47.51,206.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.34,191.83) --
	( 54.55,195.04) --
	( 51.34,198.25) --
	( 48.13,195.04) --
	( 51.34,191.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,171.05) --
	( 60.59,174.26) --
	( 57.38,177.47) --
	( 54.17,174.26) --
	( 57.38,171.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.89,151.88) --
	( 69.10,155.09) --
	( 65.89,158.30) --
	( 62.68,155.09) --
	( 65.89,151.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,141.26) --
	( 75.13,144.47) --
	( 71.92,147.68) --
	( 68.71,144.47) --
	( 71.92,141.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,134.54) --
	( 79.82,137.75) --
	( 76.61,140.96) --
	( 73.40,137.75) --
	( 76.61,134.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,123.58) --
	( 88.33,126.79) --
	( 85.12,130.00) --
	( 81.91,126.79) --
	( 85.12,123.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,116.34) --
	( 94.36,119.55) --
	( 91.15,122.76) --
	( 87.94,119.55) --
	( 91.15,116.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,111.28) --
	( 99.05,114.49) --
	( 95.84,117.70) --
	( 92.63,114.49) --
	( 95.84,111.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,107.50) --
	(102.87,110.71) --
	( 99.66,113.92) --
	( 96.45,110.71) --
	( 99.66,107.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90,104.38) --
	(106.11,107.59) --
	(102.90,110.80) --
	( 99.69,107.59) --
	(102.90,104.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,101.68) --
	(108.91,104.89) --
	(105.70,108.10) --
	(102.49,104.89) --
	(105.70,101.68);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12,103.67) -- ( 85.12,112.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15,104.61) -- ( 91.15,114.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,106.40) -- ( 95.84,116.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,106.78) -- ( 99.66,116.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,106.70) -- (102.90,116.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,107.13) -- (105.70,116.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,112.17) --
	( 88.56,106.20) --
	( 81.67,106.20) --
	( 85.12,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,113.25) --
	( 94.60,107.28) --
	( 87.70,107.28) --
	( 91.15,113.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,115.10) --
	( 99.29,109.13) --
	( 92.39,109.13) --
	( 95.84,115.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,115.67) --
	(103.11,109.70) --
	( 96.21,109.70) --
	( 99.66,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90,115.67) --
	(106.35,109.70) --
	( 99.45,109.70) --
	(102.90,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,115.67) --
	(109.15,109.70) --
	(102.25,109.70) --
	(105.70,115.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 85.12, 99.89) -- ( 85.12,108.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 91.15, 99.08) -- ( 91.15,107.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 95.84,100.75) -- ( 95.84,109.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 99.66,102.19) -- ( 99.66,111.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (102.90,103.20) -- (102.90,111.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (105.70,103.02) -- (105.70,112.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,107.90) --
	( 88.56,101.92) --
	( 81.67,101.92) --
	( 85.12,107.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,107.56) --
	( 94.60,101.59) --
	( 87.70,101.59) --
	( 91.15,107.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,109.23) --
	( 99.29,103.26) --
	( 92.39,103.26) --
	( 95.84,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,110.69) --
	(103.11,104.72) --
	( 96.21,104.72) --
	( 99.66,110.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.90,111.40) --
	(106.35,105.43) --
	( 99.45,105.43) --
	(102.90,111.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70,111.40) --
	(109.15,105.43) --
	(102.25,105.43) --
	(105.70,111.40);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.84, 44.58) --
	( 99.66, 44.58) --
	(102.90, 44.64) --
	(105.70, 44.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15, 48.35) --
	( 95.84, 48.39) --
	( 99.66, 48.39) --
	(102.90, 48.63) --
	(105.70, 48.63);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15, 46.73) --
	( 95.84, 45.47) --
	( 99.66, 46.05) --
	(102.90, 46.20) --
	(105.70, 45.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 91.15, 45.27) --
	( 95.84, 44.83) --
	( 99.66, 45.85) --
	(102.90, 46.01) --
	(105.70, 45.69);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38,178.43) --
	( 65.89,137.62) --
	( 71.92,107.41) --
	( 76.61, 91.71) --
	( 85.12, 72.90) --
	( 91.15, 64.76) --
	( 95.84, 60.80) --
	( 99.66, 58.26) --
	(102.90, 56.63) --
	(105.70, 55.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.38,144.03) --
	( 65.89,114.00) --
	( 71.92, 90.64) --
	( 76.61, 80.41) --
	( 85.12, 67.07) --
	( 91.15, 61.87) --
	( 95.84, 58.92) --
	( 99.66, 57.13) --
	(102.90, 56.14) --
	(105.70, 55.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83,218.15) --
	( 44.83,219.96) --
	( 47.51,209.55) --
	( 51.34,195.04) --
	( 57.38,174.26) --
	( 65.89,155.09) --
	( 71.92,144.47) --
	( 76.61,137.75) --
	( 85.12,126.79) --
	( 91.15,119.55) --
	( 95.84,114.49) --
	( 99.66,110.71) --
	(102.90,107.59) --
	(105.70,104.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.12,108.19) --
	( 91.15,109.27) --
	( 95.84,111.12) --
	( 99.66,111.69) --
	(102.90,111.69) --
	(105.70,111.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.12,103.91) --
	( 91.15,103.58) --
	( 95.84,105.25) --
	( 99.66,106.71) --
	(102.90,107.42) --
	(105.70,107.42);
\end{scope}
\begin{scope}
\path[clip] (131.23, 34.03) rectangle (200.39,242.94);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (131.23, 34.03) rectangle (200.39,242.94);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23, 35.80) --
	(200.39, 35.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23, 51.26) --
	(200.39, 51.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23, 66.04) --
	(200.39, 66.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23, 79.59) --
	(200.39, 79.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23, 92.08) --
	(200.39, 92.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,103.69) --
	(200.39,103.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,132.61) --
	(200.39,132.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,188.81) --
	(200.39,188.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,229.41) --
	(200.39,229.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.23,237.14) --
	(200.39,237.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.65, 34.03) --
	(141.65,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.20, 34.03) --
	(156.20,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.72, 34.03) --
	(167.72,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.00, 34.03) --
	(175.00,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.36, 34.03) --
	(180.36,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.95, 34.03) --
	(186.95,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.23, 34.03) --
	(194.23,242.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 43.53) --
	(200.39, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 58.99) --
	(200.39, 58.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 73.10) --
	(200.39, 73.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 86.07) --
	(200.39, 86.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 98.09) --
	(200.39, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,109.28) --
	(200.39,109.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,155.93) --
	(200.39,155.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,221.68) --
	(200.39,221.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38, 34.03) --
	(134.38,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92, 34.03) --
	(148.92,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.47, 34.03) --
	(163.47,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.98, 34.03) --
	(171.98,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.02, 34.03) --
	(178.02,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.70, 34.03) --
	(182.70,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.21, 34.03) --
	(191.21,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.25, 34.03) --
	(197.25,242.94);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 43.55) -- (191.21, 43.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 43.56) -- (194.44, 43.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 43.61) -- (197.25, 44.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.94, 41.40) rectangle (193.48, 45.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.17, 41.44) rectangle (196.71, 45.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.98, 41.60) rectangle (199.52, 46.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 44.36) -- (187.38, 45.52);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 44.50) -- (191.21, 45.82);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 45.02) -- (194.44, 46.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 45.32) -- (197.25, 47.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38, 44.89) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21, 45.04) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44, 45.84) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25, 46.19) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70, 44.46) -- (182.70, 47.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 44.25) -- (187.38, 45.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 44.18) -- (191.21, 50.03);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 44.10) -- (194.44, 49.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 43.89) -- (197.25, 48.67);

\path[fill=fillColor] (180.14, 43.46) --
	(185.26, 43.46) --
	(185.26, 48.58) --
	(180.14, 48.58) --
	cycle;

\path[fill=fillColor] (184.82, 42.44) --
	(189.94, 42.44) --
	(189.94, 47.57) --
	(184.82, 47.57) --
	cycle;

\path[fill=fillColor] (188.65, 44.01) --
	(193.77, 44.01) --
	(193.77, 49.13) --
	(188.65, 49.13) --
	cycle;

\path[fill=fillColor] (191.88, 44.30) --
	(197.00, 44.30) --
	(197.00, 49.42) --
	(191.88, 49.42) --
	cycle;

\path[fill=fillColor] (194.68, 43.41) --
	(199.81, 43.41) --
	(199.81, 48.53) --
	(194.68, 48.53) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70, 43.94) -- (182.70, 45.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 43.85) -- (187.38, 44.58);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 43.76) -- (191.21, 49.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 43.76) -- (194.44, 49.29);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 43.72) -- (197.25, 47.99);

\path[fill=fillColor] (180.14, 42.13) --
	(185.26, 42.13) --
	(185.26, 47.25) --
	(180.14, 47.25) --
	cycle;

\path[fill=fillColor] (184.82, 41.65) --
	(189.94, 41.65) --
	(189.94, 46.77) --
	(184.82, 46.77) --
	cycle;

\path[fill=fillColor] (188.65, 43.47) --
	(193.77, 43.47) --
	(193.77, 48.59) --
	(188.65, 48.59) --
	cycle;

\path[fill=fillColor] (191.88, 43.74) --
	(197.00, 43.74) --
	(197.00, 48.87) --
	(191.88, 48.87) --
	cycle;

\path[fill=fillColor] (194.68, 43.24) --
	(199.81, 43.24) --
	(199.81, 48.36) --
	(194.68, 48.36) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (148.92,157.24) -- (148.92,192.55);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (157.43,125.87) -- (157.43,159.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47, 99.19) -- (163.47,125.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15, 86.32) -- (168.15,111.49);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66, 68.56) -- (176.66, 88.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70, 60.64) -- (182.70, 77.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 56.79) -- (187.38, 71.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 55.02) -- (191.21, 66.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 53.27) -- (194.44, 63.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 51.97) -- (197.25, 61.74);

\path[fill=fillColor] (148.92,175.28) circle (  2.56);

\path[fill=fillColor] (157.43,142.58) circle (  2.56);

\path[fill=fillColor] (163.47,112.90) circle (  2.56);

\path[fill=fillColor] (168.15, 98.25) circle (  2.56);

\path[fill=fillColor] (176.66, 78.45) circle (  2.56);

\path[fill=fillColor] (182.70, 68.95) circle (  2.56);

\path[fill=fillColor] (187.38, 64.02) circle (  2.56);

\path[fill=fillColor] (191.21, 60.56) circle (  2.56);

\path[fill=fillColor] (194.44, 58.11) circle (  2.56);

\path[fill=fillColor] (197.25, 56.36) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (148.92,130.12) -- (148.92,166.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (157.43,105.09) -- (157.43,138.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47, 85.11) -- (163.47,111.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15, 75.08) -- (168.15, 99.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66, 63.88) -- (176.66, 81.51);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70, 58.61) -- (182.70, 73.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 54.68) -- (187.38, 67.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 52.98) -- (191.21, 64.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 51.75) -- (194.44, 62.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 50.63) -- (197.25, 60.36);

\path[fill=fillColor] (148.92,146.82) circle (  2.56);

\path[fill=fillColor] (157.43,122.25) circle (  2.56);

\path[fill=fillColor] (163.47, 98.00) circle (  2.56);

\path[fill=fillColor] (168.15, 87.60) circle (  2.56);

\path[fill=fillColor] (176.66, 71.94) circle (  2.56);

\path[fill=fillColor] (182.70, 65.36) circle (  2.56);

\path[fill=fillColor] (187.38, 61.23) circle (  2.56);

\path[fill=fillColor] (191.21, 58.31) circle (  2.56);

\path[fill=fillColor] (194.44, 56.60) circle (  2.56);

\path[fill=fillColor] (197.25, 55.13) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (134.38,191.17) -- (134.38,226.14);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (136.38,196.97) -- (136.38,233.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (139.06,187.15) -- (139.06,223.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (142.88,174.53) -- (142.88,210.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (148.92,155.21) -- (148.92,188.82);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (157.43,136.94) -- (157.43,171.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.47,127.62) -- (163.47,158.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (168.15,121.79) -- (168.15,151.82);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (176.66,110.63) -- (176.66,136.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70,104.25) -- (182.70,128.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 99.87) -- (187.38,122.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 95.26) -- (191.21,117.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 92.86) -- (194.44,112.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 90.22) -- (197.25,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.38,206.22) --
	(137.58,209.43) --
	(134.38,212.63) --
	(131.17,209.43) --
	(134.38,206.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.38,211.61) --
	(139.59,214.82) --
	(136.38,218.03) --
	(133.17,214.82) --
	(136.38,211.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.06,202.32) --
	(142.27,205.53) --
	(139.06,208.74) --
	(135.85,205.53) --
	(139.06,202.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.88,189.35) --
	(146.09,192.56) --
	(142.88,195.77) --
	(139.68,192.56) --
	(142.88,189.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.92,169.03) --
	(152.13,172.24) --
	(148.92,175.45) --
	(145.71,172.24) --
	(148.92,169.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,150.32) --
	(160.64,153.53) --
	(157.43,156.74) --
	(154.22,153.53) --
	(157.43,150.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.47,139.57) --
	(166.68,142.78) --
	(163.47,145.99) --
	(160.26,142.78) --
	(163.47,139.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15,132.58) --
	(171.36,135.79) --
	(168.15,139.00) --
	(164.94,135.79) --
	(168.15,132.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,120.98) --
	(179.87,124.19) --
	(176.66,127.40) --
	(173.45,124.19) --
	(176.66,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,113.01) --
	(185.91,116.22) --
	(182.70,119.43) --
	(179.49,116.22) --
	(182.70,113.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38,107.31) --
	(190.59,110.52) --
	(187.38,113.73) --
	(184.17,110.52) --
	(187.38,107.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21,103.02) --
	(194.42,106.23) --
	(191.21,109.44) --
	(188.00,106.23) --
	(191.21,103.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44, 99.64) --
	(197.65,102.85) --
	(194.44,106.06) --
	(191.23,102.85) --
	(194.44, 99.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25, 96.60) --
	(200.46, 99.81) --
	(197.25,103.02) --
	(194.04, 99.81) --
	(197.25, 96.60);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70, 92.79) -- (182.70,100.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 93.63) -- (187.38,101.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 95.00) -- (191.21,103.52);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 95.32) -- (194.44,103.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 95.56) -- (197.25,103.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,100.73) --
	(186.15, 94.75) --
	(179.25, 94.75) --
	(182.70,100.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38,101.63) --
	(190.83, 95.66) --
	(183.93, 95.66) --
	(187.38,101.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21,103.36) --
	(194.66, 97.39) --
	(187.76, 97.39) --
	(191.21,103.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44,103.35) --
	(197.89, 97.37) --
	(190.99, 97.37) --
	(194.44,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25,103.54) --
	(200.69, 97.56) --
	(193.80, 97.56) --
	(197.25,103.54);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.70, 90.53) -- (182.70, 98.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (187.38, 90.73) -- (187.38, 98.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (191.21, 91.42) -- (191.21, 99.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.44, 91.53) -- (194.44, 99.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (197.25, 91.52) -- (197.25, 99.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70, 98.15) --
	(186.15, 92.18) --
	(179.25, 92.18) --
	(182.70, 98.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.38, 98.35) --
	(190.83, 92.37) --
	(183.93, 92.37) --
	(187.38, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.21, 99.39) --
	(194.66, 93.42) --
	(187.76, 93.42) --
	(191.21, 99.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.44, 99.39) --
	(197.89, 93.42) --
	(190.99, 93.42) --
	(194.44, 99.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.25, 99.60) --
	(200.69, 93.62) --
	(193.80, 93.62) --
	(197.25, 99.60);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.21, 43.67) --
	(194.44, 43.71) --
	(197.25, 43.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.38, 44.89) --
	(191.21, 45.04) --
	(194.44, 45.84) --
	(197.25, 46.19);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.70, 46.02) --
	(187.38, 45.00) --
	(191.21, 46.57) --
	(194.44, 46.86) --
	(197.25, 45.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (182.70, 44.69) --
	(187.38, 44.21) --
	(191.21, 46.03) --
	(194.44, 46.31) --
	(197.25, 45.80);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92,175.28) --
	(157.43,142.58) --
	(163.47,112.90) --
	(168.15, 98.25) --
	(176.66, 78.45) --
	(182.70, 68.95) --
	(187.38, 64.02) --
	(191.21, 60.56) --
	(194.44, 58.11) --
	(197.25, 56.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.92,146.82) --
	(157.43,122.25) --
	(163.47, 98.00) --
	(168.15, 87.60) --
	(176.66, 71.94) --
	(182.70, 65.36) --
	(187.38, 61.23) --
	(191.21, 58.31) --
	(194.44, 56.60) --
	(197.25, 55.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38,209.43) --
	(136.38,214.82) --
	(139.06,205.53) --
	(142.88,192.56) --
	(148.92,172.24) --
	(157.43,153.53) --
	(163.47,142.78) --
	(168.15,135.79) --
	(176.66,124.19) --
	(182.70,116.22) --
	(187.38,110.52) --
	(191.21,106.23) --
	(194.44,102.85) --
	(197.25, 99.81);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.70, 96.74) --
	(187.38, 97.65) --
	(191.21, 99.38) --
	(194.44, 99.37) --
	(197.25, 99.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (182.70, 94.17) --
	(187.38, 94.36) --
	(191.21, 95.41) --
	(194.44, 95.41) --
	(197.25, 95.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,481.21) rectangle (108.84,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 74.27,484.22) { 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (131.23,481.21) rectangle (200.39,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (165.81,484.22) { 4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (222.78,481.21) rectangle (291.93,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (257.36,484.22) { 8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,242.94) rectangle (108.84,255.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 74.27,245.95) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (131.23,242.94) rectangle (200.39,255.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (165.81,245.95) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,278.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,322.30) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,362.30) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,399.09) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,433.15) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,464.86) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,281.80) --
	( 39.69,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,325.61) --
	( 39.69,325.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,365.60) --
	( 39.69,365.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,402.39) --
	( 39.69,402.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,436.45) --
	( 39.69,436.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,468.16) --
	( 39.69,468.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,278.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,304.68) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,328.57) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,350.56) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,370.91) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,389.86) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,468.88) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,281.80) --
	(131.23,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,307.98) --
	(131.23,307.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,331.88) --
	(131.23,331.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,353.86) --
	(131.23,353.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,374.22) --
	(131.23,374.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,393.17) --
	(131.23,393.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,472.18) --
	(131.23,472.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.66,278.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.66,299.81) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.66,319.26) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.66,337.15) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.66,353.72) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.66,369.14) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (215.66,433.46) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.51,281.80) --
	(222.78,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.51,303.11) --
	(222.78,303.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.51,322.56) --
	(222.78,322.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.51,340.46) --
	(222.78,340.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.51,357.03) --
	(222.78,357.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.51,372.45) --
	(222.78,372.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.51,436.77) --
	(222.78,436.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 40.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 58.41) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 75.02) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 90.29) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,104.43) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,117.60) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,172.49) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 43.53) --
	( 39.69, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 61.72) --
	( 39.69, 61.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 78.32) --
	( 39.69, 78.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 93.60) --
	( 39.69, 93.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,107.74) --
	( 39.69,107.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,120.90) --
	( 39.69,120.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,175.80) --
	( 39.69,175.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12, 40.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12, 55.68) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12, 69.79) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12, 82.77) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12, 94.79) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,105.97) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,152.62) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.12,218.37) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 43.53) --
	(131.23, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 58.99) --
	(131.23, 58.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 73.10) --
	(131.23, 73.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 86.07) --
	(131.23, 86.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 98.09) --
	(131.23, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,109.28) --
	(131.23,109.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,155.93) --
	(131.23,155.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96,221.68) --
	(131.23,221.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83,268.04) --
	( 42.83,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38,268.04) --
	( 57.38,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.92,268.04) --
	( 71.92,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.43,268.04) --
	( 80.43,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.47,268.04) --
	( 86.47,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15,268.04) --
	( 91.15,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66,268.04) --
	( 99.66,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.70,268.04) --
	(105.70,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.83,258.58) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.38,258.58) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.92,258.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.43,258.58) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 86.47,258.58) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.15,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.66,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (105.70,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38,268.04) --
	(134.38,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92,268.04) --
	(148.92,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.47,268.04) --
	(163.47,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.98,268.04) --
	(171.98,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.02,268.04) --
	(178.02,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.70,268.04) --
	(182.70,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.21,268.04) --
	(191.21,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.25,268.04) --
	(197.25,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (134.38,258.58) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (148.92,258.58) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.47,258.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.98,258.58) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (178.02,258.58) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.70,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.21,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.25,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.92,268.04) --
	(225.92,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.47,268.04) --
	(240.47,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.01,268.04) --
	(255.01,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.52,268.04) --
	(263.52,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.56,268.04) --
	(269.56,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.24,268.04) --
	(274.24,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.75,268.04) --
	(282.75,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79,268.04) --
	(288.79,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.92,258.58) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.47,258.58) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.01,258.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (263.52,258.58) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (269.56,258.58) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (274.24,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (282.75,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.79,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 29.77) --
	( 42.83, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.38, 29.77) --
	( 57.38, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.92, 29.77) --
	( 71.92, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.43, 29.77) --
	( 80.43, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.47, 29.77) --
	( 86.47, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15, 29.77) --
	( 91.15, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66, 29.77) --
	( 99.66, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.70, 29.77) --
	(105.70, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.83, 20.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.38, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.92, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.43, 20.31) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 86.47, 20.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.15, 20.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.66, 20.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (105.70, 20.31) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.38, 29.77) --
	(134.38, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.92, 29.77) --
	(148.92, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.47, 29.77) --
	(163.47, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.98, 29.77) --
	(171.98, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.02, 29.77) --
	(178.02, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.70, 29.77) --
	(182.70, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.21, 29.77) --
	(191.21, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.25, 29.77) --
	(197.25, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (134.38, 20.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (148.92, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.47, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.98, 20.31) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (178.02, 20.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.70, 20.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.21, 20.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.25, 20.31) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (165.81,  9.03) {Normalized amount of limited memory (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 17.30,257.62) {Normalized makespan (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (300.80,183.19) rectangle (484.98,332.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.07,321.16) {\bfseries heuristic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,303.09) rectangle (319.52,317.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,310.32) -- (318.08,310.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,314.30) --
	(315.75,308.33) --
	(308.85,308.33) --
	(312.30,314.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,310.32) -- (318.08,310.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,288.64) rectangle (319.52,303.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,295.87) -- (318.08,295.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,299.85) --
	(315.75,293.87) --
	(308.85,293.87) --
	(312.30,299.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (306.52,295.87) -- (318.08,295.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,274.18) rectangle (319.52,288.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,281.41) -- (318.08,281.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,281.41) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,281.41) -- (318.08,281.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,259.73) rectangle (319.52,274.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,266.96) -- (318.08,266.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.03,264.69) rectangle (314.57,269.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,266.96) -- (318.08,266.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,245.28) rectangle (319.52,259.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,252.50) -- (318.08,252.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,249.29) --
	(315.51,252.50) --
	(312.30,255.71) --
	(309.09,252.50) --
	(312.30,249.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,252.50) -- (318.08,252.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,230.82) rectangle (319.52,245.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,238.05) -- (318.08,238.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (312.30,238.05) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,238.05) -- (318.08,238.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,216.37) rectangle (319.52,230.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,223.60) -- (318.08,223.60);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (312.30,223.60) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (306.52,223.60) -- (318.08,223.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,201.91) rectangle (319.52,216.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,209.14) -- (318.08,209.14);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (309.74,206.58) --
	(314.86,206.58) --
	(314.86,211.70) --
	(309.74,211.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,209.14) -- (318.08,209.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,187.46) rectangle (319.52,201.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,194.69) -- (318.08,194.69);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (309.74,192.13) --
	(314.86,192.13) --
	(314.86,197.25) --
	(309.74,197.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (306.52,194.69) -- (318.08,194.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,307.01) {\textsc{ParSubtrees}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,292.56) {\textsc{ParSubtreesOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,278.11) {\textsc{ParInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,263.65) {\textsc{ParDeepestFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,249.20) {\textsc{ParMemoryBooking}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,234.74) {\textsc{ParMemLimitInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,220.29) {\textsc{ParMemLimitInnerFirstOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,205.84) {\textsc{ParMemLimitDeepestFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,191.38) {\textsc{ParMemLimitDeepestFirstOptim}};
\end{scope}
\end{tikzpicture}


==> fig/membound.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-18 14:51:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,272.31) rectangle (107.24,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69,272.31) rectangle (107.24,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,300.36) --
	(107.24,300.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,337.48) --
	(107.24,337.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,374.60) --
	(107.24,374.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,411.72) --
	(107.24,411.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,448.84) --
	(107.24,448.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.61,272.31) --
	( 47.61,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.77,272.31) --
	( 63.77,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.93,272.31) --
	( 79.93,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.09,272.31) --
	( 96.09,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,281.80) --
	(107.24,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,318.92) --
	(107.24,318.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,356.04) --
	(107.24,356.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,393.16) --
	(107.24,393.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,430.28) --
	(107.24,430.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,467.40) --
	(107.24,467.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.69,272.31) --
	( 55.69,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85,272.31) --
	( 71.85,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.01,272.31) --
	( 88.01,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.17,272.31) --
	(104.17,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,315.72) -- ( 55.69,321.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77,315.06) -- ( 63.77,320.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,314.79) -- ( 71.85,320.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,314.93) -- ( 79.93,320.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,314.48) -- ( 88.01,319.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,314.84) -- ( 96.09,319.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,314.65) -- (104.17,319.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.42,316.09) rectangle ( 57.96,320.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50,315.42) rectangle ( 66.04,319.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.58,315.26) rectangle ( 74.12,319.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.66,315.14) rectangle ( 82.20,319.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,315.03) rectangle ( 90.28,319.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.82,315.03) rectangle ( 98.36,319.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90,314.86) rectangle (106.44,319.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,327.23) -- ( 45.99,333.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,326.56) -- ( 49.22,332.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45,326.33) -- ( 52.45,332.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,326.17) -- ( 55.69,332.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77,326.28) -- ( 63.77,332.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,326.15) -- ( 71.85,332.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,325.75) -- ( 79.93,332.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,325.87) -- ( 88.01,331.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,325.84) -- ( 96.09,331.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,326.25) -- (104.17,332.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.99,330.46) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,329.51) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45,329.51) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69,329.27) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77,329.27) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85,329.27) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93,328.96) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,328.96) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09,328.96) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,329.19) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,315.41) -- ( 71.85,320.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,315.22) -- ( 79.93,320.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,315.10) -- ( 88.01,320.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,314.99) -- ( 96.09,320.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,315.05) -- (104.17,320.26);

\path[fill=fillColor] ( 69.29,315.66) --
	( 74.41,315.66) --
	( 74.41,320.78) --
	( 69.29,320.78) --
	cycle;

\path[fill=fillColor] ( 77.37,315.34) --
	( 82.49,315.34) --
	( 82.49,320.46) --
	( 77.37,320.46) --
	cycle;

\path[fill=fillColor] ( 85.45,315.17) --
	( 90.57,315.17) --
	( 90.57,320.29) --
	( 85.45,320.29) --
	cycle;

\path[fill=fillColor] ( 93.53,315.00) --
	( 98.65,315.00) --
	( 98.65,320.12) --
	( 93.53,320.12) --
	cycle;

\path[fill=fillColor] (101.61,315.00) --
	(106.73,315.00) --
	(106.73,320.12) --
	(101.61,320.12) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,315.62) -- ( 71.85,320.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,315.09) -- ( 79.93,320.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,314.92) -- ( 88.01,320.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,314.91) -- ( 96.09,320.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,314.86) -- (104.17,320.17);

\path[fill=fillColor] ( 69.29,315.64) --
	( 74.41,315.64) --
	( 74.41,320.76) --
	( 69.29,320.76) --
	cycle;

\path[fill=fillColor] ( 77.37,315.34) --
	( 82.49,315.34) --
	( 82.49,320.46) --
	( 77.37,320.46) --
	cycle;

\path[fill=fillColor] ( 85.45,315.17) --
	( 90.57,315.17) --
	( 90.57,320.29) --
	( 85.45,320.29) --
	cycle;

\path[fill=fillColor] ( 93.53,315.00) --
	( 98.65,315.00) --
	( 98.65,320.12) --
	( 93.53,320.12) --
	cycle;

\path[fill=fillColor] (101.61,315.00) --
	(106.73,315.00) --
	(106.73,320.12) --
	(101.61,320.12) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,388.13) -- ( 45.99,398.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,335.27) -- ( 49.22,342.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45,329.10) -- ( 52.45,335.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,328.52) -- ( 55.69,335.36);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77,327.87) -- ( 63.77,334.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,327.75) -- ( 71.85,334.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,327.38) -- ( 79.93,333.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,327.00) -- ( 88.01,333.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,326.90) -- ( 96.09,333.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,326.80) -- (104.17,332.83);

\path[fill=fillColor] ( 45.99,393.62) circle (  2.56);

\path[fill=fillColor] ( 49.22,338.99) circle (  2.56);

\path[fill=fillColor] ( 52.45,332.54) circle (  2.56);

\path[fill=fillColor] ( 55.69,331.96) circle (  2.56);

\path[fill=fillColor] ( 63.77,331.46) circle (  2.56);

\path[fill=fillColor] ( 71.85,331.10) circle (  2.56);

\path[fill=fillColor] ( 79.93,330.71) circle (  2.56);

\path[fill=fillColor] ( 88.01,330.37) circle (  2.56);

\path[fill=fillColor] ( 96.09,330.02) circle (  2.56);

\path[fill=fillColor] (104.17,329.83) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,350.76) -- ( 45.99,359.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,331.98) -- ( 49.22,339.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45,328.66) -- ( 52.45,335.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,328.61) -- ( 55.69,335.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77,327.85) -- ( 63.77,335.01);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,328.03) -- ( 71.85,334.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,327.50) -- ( 79.93,333.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,327.05) -- ( 88.01,333.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,326.97) -- ( 96.09,333.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,326.56) -- (104.17,333.08);

\path[fill=fillColor] ( 45.99,355.18) circle (  2.56);

\path[fill=fillColor] ( 49.22,335.66) circle (  2.56);

\path[fill=fillColor] ( 52.45,332.26) circle (  2.56);

\path[fill=fillColor] ( 55.69,331.86) circle (  2.56);

\path[fill=fillColor] ( 63.77,331.41) circle (  2.56);

\path[fill=fillColor] ( 71.85,331.07) circle (  2.56);

\path[fill=fillColor] ( 79.93,330.68) circle (  2.56);

\path[fill=fillColor] ( 88.01,330.33) circle (  2.56);

\path[fill=fillColor] ( 96.09,330.01) circle (  2.56);

\path[fill=fillColor] (104.17,329.82) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 42.76,455.15) -- ( 42.76,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 43.08,442.83) -- ( 43.08,459.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 43.57,425.04) -- ( 43.57,440.90);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 44.37,403.29) -- ( 44.37,419.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,388.46) -- ( 45.99,405.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,379.51) -- ( 49.22,395.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45,375.23) -- ( 52.45,391.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,372.06) -- ( 55.69,387.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77,367.71) -- ( 63.77,382.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,363.57) -- ( 71.85,377.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,360.72) -- ( 79.93,374.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,358.71) -- ( 88.01,371.20);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,357.00) -- ( 96.09,369.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,355.56) -- (104.17,367.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.76,460.04) --
	( 45.97,463.25) --
	( 42.76,466.46) --
	( 39.55,463.25) --
	( 42.76,460.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.08,448.25) --
	( 46.29,451.46) --
	( 43.08,454.67) --
	( 39.87,451.46) --
	( 43.08,448.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.57,429.42) --
	( 46.77,432.63) --
	( 43.57,435.84) --
	( 40.36,432.63) --
	( 43.57,429.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.37,408.76) --
	( 47.58,411.96) --
	( 44.37,415.17) --
	( 41.16,411.96) --
	( 44.37,408.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.99,393.43) --
	( 49.20,396.64) --
	( 45.99,399.85) --
	( 42.78,396.64) --
	( 45.99,393.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,384.31) --
	( 52.43,387.52) --
	( 49.22,390.73) --
	( 46.01,387.52) --
	( 49.22,384.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45,379.96) --
	( 55.66,383.17) --
	( 52.45,386.38) --
	( 49.25,383.17) --
	( 52.45,379.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69,376.75) --
	( 58.90,379.96) --
	( 55.69,383.17) --
	( 52.48,379.96) --
	( 55.69,376.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77,371.54) --
	( 66.98,374.74) --
	( 63.77,377.95) --
	( 60.56,374.74) --
	( 63.77,371.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85,367.71) --
	( 75.06,370.92) --
	( 71.85,374.12) --
	( 68.64,370.92) --
	( 71.85,367.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93,364.42) --
	( 83.14,367.62) --
	( 79.93,370.83) --
	( 76.72,367.62) --
	( 79.93,364.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,361.97) --
	( 91.22,365.17) --
	( 88.01,368.38) --
	( 84.80,365.17) --
	( 88.01,361.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09,360.09) --
	( 99.30,363.30) --
	( 96.09,366.50) --
	( 92.88,363.30) --
	( 96.09,360.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,358.47) --
	(107.38,361.68) --
	(104.17,364.89) --
	(100.96,361.68) --
	(104.17,358.47);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,411.24) -- ( 45.99,424.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,411.36) -- ( 49.22,424.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45,410.90) -- ( 52.45,424.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,411.23) -- ( 55.69,424.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77,411.19) -- ( 63.77,424.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,411.45) -- ( 71.85,425.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,410.66) -- ( 79.93,424.43);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,411.43) -- ( 88.01,424.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,411.04) -- ( 96.09,424.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,410.83) -- (104.17,424.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.99,421.84) --
	( 49.44,415.87) --
	( 42.54,415.87) --
	( 45.99,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,421.84) --
	( 52.67,415.87) --
	( 45.77,415.87) --
	( 49.22,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45,421.84) --
	( 55.90,415.87) --
	( 49.01,415.87) --
	( 52.45,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69,421.84) --
	( 59.14,415.87) --
	( 52.24,415.87) --
	( 55.69,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77,421.84) --
	( 67.22,415.87) --
	( 60.32,415.87) --
	( 63.77,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85,421.84) --
	( 75.30,415.87) --
	( 68.40,415.87) --
	( 71.85,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93,421.84) --
	( 83.38,415.87) --
	( 76.48,415.87) --
	( 79.93,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,421.84) --
	( 91.46,415.87) --
	( 84.56,415.87) --
	( 88.01,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09,421.84) --
	( 99.54,415.87) --
	( 92.64,415.87) --
	( 96.09,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,421.84) --
	(107.62,415.87) --
	(100.72,415.87) --
	(104.17,421.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,354.02) -- ( 45.99,363.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,353.97) -- ( 49.22,363.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45,354.70) -- ( 52.45,363.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,354.65) -- ( 55.69,363.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77,354.78) -- ( 63.77,363.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85,354.74) -- ( 71.85,363.51);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93,354.54) -- ( 79.93,363.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01,354.93) -- ( 88.01,363.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09,354.47) -- ( 96.09,363.29);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17,354.91) -- (104.17,363.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.99,362.43) --
	( 49.44,356.45) --
	( 42.54,356.45) --
	( 45.99,362.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,362.94) --
	( 52.67,356.96) --
	( 45.77,356.96) --
	( 49.22,362.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45,363.11) --
	( 55.90,357.14) --
	( 49.01,357.14) --
	( 52.45,363.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69,363.07) --
	( 59.14,357.09) --
	( 52.24,357.09) --
	( 55.69,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77,363.07) --
	( 67.22,357.09) --
	( 60.32,357.09) --
	( 63.77,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85,363.07) --
	( 75.30,357.09) --
	( 68.40,357.09) --
	( 71.85,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93,363.07) --
	( 83.38,357.09) --
	( 76.48,357.09) --
	( 79.93,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,363.07) --
	( 91.46,357.09) --
	( 84.56,357.09) --
	( 88.01,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09,363.07) --
	( 99.54,357.09) --
	( 92.64,357.09) --
	( 96.09,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,363.07) --
	(107.62,357.09) --
	(100.72,357.09) --
	(104.17,363.07);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.69,318.36) --
	( 63.77,317.69) --
	( 71.85,317.53) --
	( 79.93,317.41) --
	( 88.01,317.30) --
	( 96.09,317.30) --
	(104.17,317.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.99,330.46) --
	( 49.22,329.51) --
	( 52.45,329.51) --
	( 55.69,329.27) --
	( 63.77,329.27) --
	( 71.85,329.27) --
	( 79.93,328.96) --
	( 88.01,328.96) --
	( 96.09,328.96) --
	(104.17,329.19);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85,318.22) --
	( 79.93,317.90) --
	( 88.01,317.73) --
	( 96.09,317.56) --
	(104.17,317.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.85,318.20) --
	( 79.93,317.90) --
	( 88.01,317.73) --
	( 96.09,317.56) --
	(104.17,317.56);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.99,393.62) --
	( 49.22,338.99) --
	( 52.45,332.54) --
	( 55.69,331.96) --
	( 63.77,331.46) --
	( 71.85,331.10) --
	( 79.93,330.71) --
	( 88.01,330.37) --
	( 96.09,330.02) --
	(104.17,329.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.99,355.18) --
	( 49.22,335.66) --
	( 52.45,332.26) --
	( 55.69,331.86) --
	( 63.77,331.41) --
	( 71.85,331.07) --
	( 79.93,330.68) --
	( 88.01,330.33) --
	( 96.09,330.01) --
	(104.17,329.82);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.76,463.25) --
	( 43.08,451.46) --
	( 43.57,432.63) --
	( 44.37,411.96) --
	( 45.99,396.64) --
	( 49.22,387.52) --
	( 52.45,383.17) --
	( 55.69,379.96) --
	( 63.77,374.74) --
	( 71.85,370.92) --
	( 79.93,367.62) --
	( 88.01,365.17) --
	( 96.09,363.30) --
	(104.17,361.68);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.99,417.86) --
	( 49.22,417.86) --
	( 52.45,417.86) --
	( 55.69,417.86) --
	( 63.77,417.86) --
	( 71.85,417.86) --
	( 79.93,417.86) --
	( 88.01,417.86) --
	( 96.09,417.86) --
	(104.17,417.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.99,358.44) --
	( 49.22,358.96) --
	( 52.45,359.13) --
	( 55.69,359.09) --
	( 63.77,359.09) --
	( 71.85,359.09) --
	( 79.93,359.09) --
	( 88.01,359.09) --
	( 96.09,359.09) --
	(104.17,359.09);
\end{scope}
\begin{scope}
\path[clip] (134.43,272.31) rectangle (201.99,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (134.43,272.31) rectangle (201.99,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,305.62) --
	(201.99,305.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,353.26) --
	(201.99,353.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,400.90) --
	(201.99,400.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,448.54) --
	(201.99,448.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.35,272.31) --
	(142.35,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.51,272.31) --
	(158.51,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.67,272.31) --
	(174.67,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.84,272.31) --
	(190.84,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,281.80) --
	(201.99,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,329.44) --
	(201.99,329.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,377.08) --
	(201.99,377.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,424.72) --
	(201.99,424.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,472.36) --
	(201.99,472.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.43,272.31) --
	(150.43,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59,272.31) --
	(166.59,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.76,272.31) --
	(182.76,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.92,272.31) --
	(198.92,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51,292.00) -- (158.51,295.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,291.74) -- (166.59,295.03);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,291.86) -- (174.67,294.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,291.89) -- (182.76,294.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,291.73) -- (190.84,294.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,291.91) -- (198.92,294.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.24,291.19) rectangle (160.78,295.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.32,291.09) rectangle (168.86,295.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.41,291.09) rectangle (176.94,295.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.49,291.03) rectangle (185.03,295.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.57,291.03) rectangle (193.11,295.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.65,290.99) rectangle (201.19,295.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20,300.35) -- (147.20,304.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43,300.04) -- (150.43,304.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51,299.96) -- (158.51,304.21);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,299.86) -- (166.59,304.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,299.85) -- (174.67,303.89);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,299.85) -- (182.76,304.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,299.84) -- (190.84,303.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,299.67) -- (198.92,304.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,302.44) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,302.07) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51,302.04) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92,301.90) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,292.07) -- (166.59,295.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,291.84) -- (174.67,294.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,291.90) -- (182.76,294.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,291.87) -- (190.84,294.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,291.93) -- (198.92,294.80);

\path[fill=fillColor] (164.03,291.02) --
	(169.15,291.02) --
	(169.15,296.14) --
	(164.03,296.14) --
	cycle;

\path[fill=fillColor] (172.11,290.79) --
	(177.24,290.79) --
	(177.24,295.91) --
	(172.11,295.91) --
	cycle;

\path[fill=fillColor] (180.20,290.78) --
	(185.32,290.78) --
	(185.32,295.91) --
	(180.20,295.91) --
	cycle;

\path[fill=fillColor] (188.28,290.74) --
	(193.40,290.74) --
	(193.40,295.86) --
	(188.28,295.86) --
	cycle;

\path[fill=fillColor] (196.36,290.73) --
	(201.48,290.73) --
	(201.48,295.86) --
	(196.36,295.86) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,291.94) -- (166.59,295.01);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,291.78) -- (174.67,294.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,291.75) -- (182.76,294.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,291.77) -- (190.84,294.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,291.77) -- (198.92,294.80);

\path[fill=fillColor] (164.03,290.91) --
	(169.15,290.91) --
	(169.15,296.03) --
	(164.03,296.03) --
	cycle;

\path[fill=fillColor] (172.11,290.79) --
	(177.24,290.79) --
	(177.24,295.91) --
	(172.11,295.91) --
	cycle;

\path[fill=fillColor] (180.20,290.78) --
	(185.32,290.78) --
	(185.32,295.91) --
	(180.20,295.91) --
	cycle;

\path[fill=fillColor] (188.28,290.74) --
	(193.40,290.74) --
	(193.40,295.86) --
	(188.28,295.86) --
	cycle;

\path[fill=fillColor] (196.36,290.73) --
	(201.48,290.73) --
	(201.48,295.86) --
	(196.36,295.86) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (140.73,390.27) -- (140.73,405.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (143.97,333.35) -- (143.97,342.70);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20,311.64) -- (147.20,318.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43,305.24) -- (150.43,311.52);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51,302.44) -- (158.51,308.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,302.02) -- (166.59,307.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,301.75) -- (174.67,307.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,301.42) -- (182.76,306.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,301.37) -- (190.84,306.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,301.32) -- (198.92,306.26);

\path[fill=fillColor] (140.73,398.29) circle (  2.56);

\path[fill=fillColor] (143.97,337.93) circle (  2.56);

\path[fill=fillColor] (147.20,315.05) circle (  2.56);

\path[fill=fillColor] (150.43,308.32) circle (  2.56);

\path[fill=fillColor] (158.51,305.37) circle (  2.56);

\path[fill=fillColor] (166.59,304.77) circle (  2.56);

\path[fill=fillColor] (174.67,304.40) circle (  2.56);

\path[fill=fillColor] (182.76,304.09) circle (  2.56);

\path[fill=fillColor] (190.84,303.87) circle (  2.56);

\path[fill=fillColor] (198.92,303.68) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (140.73,346.76) -- (140.73,358.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (143.97,314.49) -- (143.97,323.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20,305.52) -- (147.20,312.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43,303.66) -- (150.43,310.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51,302.29) -- (158.51,308.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,301.96) -- (166.59,307.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,301.86) -- (174.67,307.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,301.38) -- (182.76,306.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,301.50) -- (190.84,306.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,301.30) -- (198.92,306.17);

\path[fill=fillColor] (140.73,352.57) circle (  2.56);

\path[fill=fillColor] (143.97,318.61) circle (  2.56);

\path[fill=fillColor] (147.20,308.86) circle (  2.56);

\path[fill=fillColor] (150.43,306.93) circle (  2.56);

\path[fill=fillColor] (158.51,305.14) circle (  2.56);

\path[fill=fillColor] (166.59,304.72) circle (  2.56);

\path[fill=fillColor] (174.67,304.36) circle (  2.56);

\path[fill=fillColor] (182.76,304.06) circle (  2.56);

\path[fill=fillColor] (190.84,303.85) circle (  2.56);

\path[fill=fillColor] (198.92,303.66) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (137.50,448.56) -- (137.50,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (137.83,438.49) -- (137.83,461.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (138.31,421.54) -- (138.31,443.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (139.12,400.11) -- (139.12,421.70);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (140.73,376.65) -- (140.73,398.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (143.97,361.44) -- (143.97,382.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20,356.05) -- (147.20,374.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43,352.44) -- (150.43,370.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51,345.91) -- (158.51,364.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,341.82) -- (166.59,359.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,338.41) -- (174.67,354.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,336.16) -- (182.76,351.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,334.52) -- (190.84,349.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,332.52) -- (198.92,347.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.50,457.16) --
	(140.71,460.37) --
	(137.50,463.58) --
	(134.29,460.37) --
	(137.50,457.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.83,447.20) --
	(141.03,450.41) --
	(137.83,453.62) --
	(134.62,450.41) --
	(137.83,447.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.31,429.67) --
	(141.52,432.88) --
	(138.31,436.09) --
	(135.10,432.88) --
	(138.31,429.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,407.77) --
	(142.33,410.98) --
	(139.12,414.18) --
	(135.91,410.98) --
	(139.12,407.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.73,384.10) --
	(143.94,387.31) --
	(140.73,390.52) --
	(137.53,387.31) --
	(140.73,384.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.97,368.53) --
	(147.18,371.74) --
	(143.97,374.94) --
	(140.76,371.74) --
	(143.97,368.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,362.08) --
	(150.41,365.29) --
	(147.20,368.50) --
	(143.99,365.29) --
	(147.20,362.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,358.07) --
	(153.64,361.28) --
	(150.43,364.49) --
	(147.22,361.28) --
	(150.43,358.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51,351.52) --
	(161.72,354.73) --
	(158.51,357.94) --
	(155.30,354.73) --
	(158.51,351.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59,346.92) --
	(169.80,350.13) --
	(166.59,353.34) --
	(163.38,350.13) --
	(166.59,346.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67,343.46) --
	(177.88,346.67) --
	(174.67,349.88) --
	(171.47,346.67) --
	(174.67,343.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76,340.82) --
	(185.97,344.03) --
	(182.76,347.24) --
	(179.55,344.03) --
	(182.76,340.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84,338.57) --
	(194.05,341.78) --
	(190.84,344.99) --
	(187.63,341.78) --
	(190.84,338.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92,336.57) --
	(202.13,339.78) --
	(198.92,342.99) --
	(195.71,339.78) --
	(198.92,336.57);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20,347.96) -- (147.20,357.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43,348.01) -- (150.43,357.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51,348.29) -- (158.51,357.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,347.91) -- (166.59,357.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,347.97) -- (174.67,357.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,347.89) -- (182.76,357.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,348.19) -- (190.84,357.43);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,347.87) -- (198.92,357.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,356.69) --
	(150.65,350.71) --
	(143.75,350.71) --
	(147.20,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,356.69) --
	(153.88,350.71) --
	(146.98,350.71) --
	(150.43,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51,356.69) --
	(161.96,350.71) --
	(155.06,350.71) --
	(158.51,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59,356.69) --
	(170.04,350.71) --
	(163.15,350.71) --
	(166.59,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67,356.69) --
	(178.12,350.71) --
	(171.23,350.71) --
	(174.67,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76,356.69) --
	(186.20,350.71) --
	(179.31,350.71) --
	(182.76,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84,356.69) --
	(194.29,350.71) --
	(187.39,350.71) --
	(190.84,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92,356.69) --
	(202.37,350.71) --
	(195.47,350.71) --
	(198.92,356.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20,333.66) -- (147.20,340.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43,334.00) -- (150.43,339.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51,333.98) -- (158.51,340.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59,333.90) -- (166.59,340.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67,333.85) -- (174.67,340.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76,333.86) -- (182.76,340.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84,334.04) -- (190.84,340.20);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92,334.00) -- (198.92,340.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,340.91) --
	(150.65,334.94) --
	(143.75,334.94) --
	(147.20,340.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,340.91) --
	(153.88,334.94) --
	(146.98,334.94) --
	(150.43,340.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51,341.01) --
	(161.96,335.04) --
	(155.06,335.04) --
	(158.51,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59,341.01) --
	(170.04,335.04) --
	(163.15,335.04) --
	(166.59,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67,341.01) --
	(178.12,335.04) --
	(171.23,335.04) --
	(174.67,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76,341.01) --
	(186.20,335.04) --
	(179.31,335.04) --
	(182.76,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84,341.01) --
	(194.29,335.04) --
	(187.39,335.04) --
	(190.84,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92,341.01) --
	(202.37,335.04) --
	(195.47,335.04) --
	(198.92,341.01);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.51,293.46) --
	(166.59,293.36) --
	(174.67,293.36) --
	(182.76,293.30) --
	(190.84,293.30) --
	(198.92,293.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.20,302.44) --
	(150.43,302.07) --
	(158.51,302.04) --
	(166.59,301.90) --
	(174.67,301.90) --
	(182.76,301.90) --
	(190.84,301.90) --
	(198.92,301.90);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59,293.58) --
	(174.67,293.35) --
	(182.76,293.34) --
	(190.84,293.30) --
	(198.92,293.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (166.59,293.47) --
	(174.67,293.35) --
	(182.76,293.34) --
	(190.84,293.30) --
	(198.92,293.29);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.73,398.29) --
	(143.97,337.93) --
	(147.20,315.05) --
	(150.43,308.32) --
	(158.51,305.37) --
	(166.59,304.77) --
	(174.67,304.40) --
	(182.76,304.09) --
	(190.84,303.87) --
	(198.92,303.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (140.73,352.57) --
	(143.97,318.61) --
	(147.20,308.86) --
	(150.43,306.93) --
	(158.51,305.14) --
	(166.59,304.72) --
	(174.67,304.36) --
	(182.76,304.06) --
	(190.84,303.85) --
	(198.92,303.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.50,460.37) --
	(137.83,450.41) --
	(138.31,432.88) --
	(139.12,410.98) --
	(140.73,387.31) --
	(143.97,371.74) --
	(147.20,365.29) --
	(150.43,361.28) --
	(158.51,354.73) --
	(166.59,350.13) --
	(174.67,346.67) --
	(182.76,344.03) --
	(190.84,341.78) --
	(198.92,339.78);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.20,352.70) --
	(150.43,352.70) --
	(158.51,352.70) --
	(166.59,352.70) --
	(174.67,352.70) --
	(182.76,352.70) --
	(190.84,352.70) --
	(198.92,352.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (147.20,336.93) --
	(150.43,336.93) --
	(158.51,337.03) --
	(166.59,337.03) --
	(174.67,337.03) --
	(182.76,337.03) --
	(190.84,337.03) --
	(198.92,337.03);
\end{scope}
\begin{scope}
\path[clip] (224.38,272.31) rectangle (291.93,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (224.38,272.31) rectangle (291.93,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.38,317.28) --
	(291.93,317.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.38,388.22) --
	(291.93,388.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.38,459.17) --
	(291.93,459.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.30,272.31) --
	(232.30,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.46,272.31) --
	(248.46,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.62,272.31) --
	(264.62,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.78,272.31) --
	(280.78,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.38,281.80) --
	(291.93,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.38,352.75) --
	(291.93,352.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.38,423.70) --
	(291.93,423.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38,272.31) --
	(240.38,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.54,272.31) --
	(256.54,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70,272.31) --
	(272.70,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,272.31) --
	(288.86,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,283.75) -- (256.54,284.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,283.90) -- (264.62,285.12);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,283.91) -- (272.70,285.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,283.91) -- (280.78,285.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,283.90) -- (288.86,285.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.27,282.13) rectangle (258.81,286.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.35,282.19) rectangle (266.89,286.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.43,282.20) rectangle (274.97,286.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.51,282.21) rectangle (283.05,286.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.59,282.22) rectangle (291.13,286.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.46,287.38) -- (248.46,289.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,287.51) -- (256.54,289.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,287.43) -- (264.62,289.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,287.49) -- (272.70,289.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,287.46) -- (280.78,289.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,287.47) -- (288.86,289.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.46,288.53) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.54,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.62,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.86,288.55) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,284.01) -- (256.54,285.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,283.85) -- (264.62,285.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,283.94) -- (272.70,285.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,283.96) -- (280.78,285.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,283.89) -- (288.86,285.08);

\path[fill=fillColor] (253.98,282.29) --
	(259.10,282.29) --
	(259.10,287.41) --
	(253.98,287.41) --
	cycle;

\path[fill=fillColor] (262.06,281.86) --
	(267.18,281.86) --
	(267.18,286.98) --
	(262.06,286.98) --
	cycle;

\path[fill=fillColor] (270.14,282.04) --
	(275.26,282.04) --
	(275.26,287.16) --
	(270.14,287.16) --
	cycle;

\path[fill=fillColor] (278.22,282.01) --
	(283.34,282.01) --
	(283.34,287.14) --
	(278.22,287.14) --
	cycle;

\path[fill=fillColor] (286.30,281.93) --
	(291.42,281.93) --
	(291.42,287.05) --
	(286.30,287.05) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,283.86) -- (256.54,285.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,283.77) -- (264.62,285.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,283.98) -- (272.70,285.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,283.94) -- (280.78,285.12);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,283.93) -- (288.86,285.12);

\path[fill=fillColor] (253.98,281.99) --
	(259.10,281.99) --
	(259.10,287.11) --
	(253.98,287.11) --
	cycle;

\path[fill=fillColor] (262.06,281.83) --
	(267.18,281.83) --
	(267.18,286.95) --
	(262.06,286.95) --
	cycle;

\path[fill=fillColor] (270.14,282.03) --
	(275.26,282.03) --
	(275.26,287.15) --
	(270.14,287.15) --
	cycle;

\path[fill=fillColor] (278.22,281.98) --
	(283.34,281.98) --
	(283.34,287.11) --
	(278.22,287.11) --
	cycle;

\path[fill=fillColor] (286.30,281.92) --
	(291.42,281.92) --
	(291.42,287.04) --
	(286.30,287.04) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (230.68,387.67) -- (230.68,409.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (233.91,337.04) -- (233.91,353.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (237.15,313.55) -- (237.15,324.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (240.38,302.24) -- (240.38,311.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.46,292.45) -- (248.46,299.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,290.33) -- (256.54,295.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,289.70) -- (264.62,294.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,289.32) -- (272.70,294.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,289.20) -- (280.78,293.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,289.11) -- (288.86,293.64);

\path[fill=fillColor] (230.68,398.16) circle (  2.56);

\path[fill=fillColor] (233.91,345.21) circle (  2.56);

\path[fill=fillColor] (237.15,318.97) circle (  2.56);

\path[fill=fillColor] (240.38,306.82) circle (  2.56);

\path[fill=fillColor] (248.46,295.76) circle (  2.56);

\path[fill=fillColor] (256.54,292.98) circle (  2.56);

\path[fill=fillColor] (264.62,292.14) circle (  2.56);

\path[fill=fillColor] (272.70,291.68) circle (  2.56);

\path[fill=fillColor] (280.78,291.40) circle (  2.56);

\path[fill=fillColor] (288.86,291.18) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (230.68,346.95) -- (230.68,364.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (233.91,315.72) -- (233.91,329.81);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (237.15,301.40) -- (237.15,310.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (240.38,295.30) -- (240.38,303.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.46,290.88) -- (248.46,297.21);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,290.12) -- (256.54,295.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,289.78) -- (264.62,294.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,289.39) -- (272.70,294.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,289.23) -- (280.78,293.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,288.97) -- (288.86,293.50);

\path[fill=fillColor] (230.68,355.69) circle (  2.56);

\path[fill=fillColor] (233.91,322.24) circle (  2.56);

\path[fill=fillColor] (237.15,305.57) circle (  2.56);

\path[fill=fillColor] (240.38,299.37) circle (  2.56);

\path[fill=fillColor] (248.46,293.98) circle (  2.56);

\path[fill=fillColor] (256.54,292.66) circle (  2.56);

\path[fill=fillColor] (264.62,292.04) circle (  2.56);

\path[fill=fillColor] (272.70,291.61) circle (  2.56);

\path[fill=fillColor] (280.78,291.35) circle (  2.56);

\path[fill=fillColor] (288.86,291.13) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (227.45,439.36) -- (227.45,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (227.77,436.36) -- (227.77,468.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (228.26,421.74) -- (228.26,451.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (229.06,401.20) -- (229.06,429.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (230.68,376.47) -- (230.68,403.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (233.91,357.51) -- (233.91,381.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (237.15,348.51) -- (237.15,371.64);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (240.38,343.10) -- (240.38,365.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.46,335.38) -- (248.46,356.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,331.88) -- (256.54,350.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,327.75) -- (264.62,346.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,325.85) -- (272.70,343.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,323.96) -- (280.78,340.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,322.05) -- (288.86,337.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.45,453.12) --
	(230.66,456.33) --
	(227.45,459.54) --
	(224.24,456.33) --
	(227.45,453.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.77,448.13) --
	(230.98,451.34) --
	(227.77,454.55) --
	(224.56,451.34) --
	(227.77,448.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.26,432.66) --
	(231.47,435.87) --
	(228.26,439.08) --
	(225.05,435.87) --
	(228.26,432.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.06,412.03) --
	(232.27,415.24) --
	(229.06,418.45) --
	(225.85,415.24) --
	(229.06,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.68,386.96) --
	(233.89,390.17) --
	(230.68,393.38) --
	(227.47,390.17) --
	(230.68,386.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91,366.48) --
	(237.12,369.69) --
	(233.91,372.90) --
	(230.70,369.69) --
	(233.91,366.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15,356.60) --
	(240.35,359.81) --
	(237.15,363.02) --
	(233.94,359.81) --
	(237.15,356.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.38,351.06) --
	(243.59,354.27) --
	(240.38,357.48) --
	(237.17,354.27) --
	(240.38,351.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.46,342.89) --
	(251.67,346.10) --
	(248.46,349.31) --
	(245.25,346.10) --
	(248.46,342.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.54,337.70) --
	(259.75,340.91) --
	(256.54,344.12) --
	(253.33,340.91) --
	(256.54,337.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.62,333.86) --
	(267.83,337.07) --
	(264.62,340.28) --
	(261.41,337.07) --
	(264.62,333.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,330.89) --
	(275.91,334.10) --
	(272.70,337.31) --
	(269.49,334.10) --
	(272.70,330.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,328.39) --
	(283.99,331.60) --
	(280.78,334.81) --
	(277.57,331.60) --
	(280.78,328.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.86,326.22) --
	(292.07,329.43) --
	(288.86,332.64) --
	(285.65,329.43) --
	(288.86,326.22);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (240.38,331.68) -- (240.38,339.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.46,333.11) -- (248.46,341.14);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,333.19) -- (256.54,340.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,333.30) -- (264.62,341.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,333.52) -- (272.70,341.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,333.15) -- (280.78,341.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,333.26) -- (288.86,341.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.38,339.91) --
	(243.83,333.93) --
	(236.93,333.93) --
	(240.38,339.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.46,341.15) --
	(251.91,335.17) --
	(245.01,335.17) --
	(248.46,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.54,341.15) --
	(259.99,335.17) --
	(253.09,335.17) --
	(256.54,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.62,341.15) --
	(268.07,335.17) --
	(261.17,335.17) --
	(264.62,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,341.15) --
	(276.15,335.17) --
	(269.25,335.17) --
	(272.70,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,341.15) --
	(284.23,335.17) --
	(277.33,335.17) --
	(280.78,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.86,341.15) --
	(292.31,335.17) --
	(285.42,335.17) --
	(288.86,341.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (248.46,327.64) -- (248.46,334.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (256.54,327.63) -- (256.54,334.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (264.62,327.72) -- (264.62,335.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (272.70,327.79) -- (272.70,335.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (280.78,328.12) -- (280.78,335.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.86,327.96) -- (288.86,334.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.46,335.22) --
	(251.91,329.24) --
	(245.01,329.24) --
	(248.46,335.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.54,335.30) --
	(259.99,329.32) --
	(253.09,329.32) --
	(256.54,335.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.62,335.44) --
	(268.07,329.46) --
	(261.17,329.46) --
	(264.62,335.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,335.44) --
	(276.15,329.46) --
	(269.25,329.46) --
	(272.70,335.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,335.49) --
	(284.23,329.52) --
	(277.33,329.52) --
	(280.78,335.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.86,335.49) --
	(292.31,329.52) --
	(285.42,329.52) --
	(288.86,335.49);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.54,284.40) --
	(264.62,284.46) --
	(272.70,284.47) --
	(280.78,284.48) --
	(288.86,284.49);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.46,288.53) --
	(256.54,288.55) --
	(264.62,288.55) --
	(272.70,288.55) --
	(280.78,288.55) --
	(288.86,288.55);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.54,284.85) --
	(264.62,284.42) --
	(272.70,284.60) --
	(280.78,284.58) --
	(288.86,284.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (256.54,284.55) --
	(264.62,284.39) --
	(272.70,284.59) --
	(280.78,284.54) --
	(288.86,284.48);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.68,398.16) --
	(233.91,345.21) --
	(237.15,318.97) --
	(240.38,306.82) --
	(248.46,295.76) --
	(256.54,292.98) --
	(264.62,292.14) --
	(272.70,291.68) --
	(280.78,291.40) --
	(288.86,291.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (230.68,355.69) --
	(233.91,322.24) --
	(237.15,305.57) --
	(240.38,299.37) --
	(248.46,293.98) --
	(256.54,292.66) --
	(264.62,292.04) --
	(272.70,291.61) --
	(280.78,291.35) --
	(288.86,291.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.45,456.33) --
	(227.77,451.34) --
	(228.26,435.87) --
	(229.06,415.24) --
	(230.68,390.17) --
	(233.91,369.69) --
	(237.15,359.81) --
	(240.38,354.27) --
	(248.46,346.10) --
	(256.54,340.91) --
	(264.62,337.07) --
	(272.70,334.10) --
	(280.78,331.60) --
	(288.86,329.43);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38,335.92) --
	(248.46,337.16) --
	(256.54,337.16) --
	(264.62,337.16) --
	(272.70,337.16) --
	(280.78,337.16) --
	(288.86,337.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (248.46,331.24) --
	(256.54,331.31) --
	(264.62,331.45) --
	(272.70,331.45) --
	(280.78,331.51) --
	(288.86,331.51);
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (107.24,242.94);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69, 34.03) rectangle (107.24,242.94);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 71.37) --
	(107.24, 71.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,127.05) --
	(107.24,127.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,182.73) --
	(107.24,182.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,238.41) --
	(107.24,238.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.61, 34.03) --
	( 47.61,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.77, 34.03) --
	( 63.77,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.93, 34.03) --
	( 79.93,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.09, 34.03) --
	( 96.09,242.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 43.53) --
	(107.24, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 99.21) --
	(107.24, 99.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,154.89) --
	(107.24,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,210.57) --
	(107.24,210.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.69, 34.03) --
	( 55.69,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85, 34.03) --
	( 71.85,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.01, 34.03) --
	( 88.01,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.17, 34.03) --
	(104.17,242.94);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 43.87) -- ( 79.93, 44.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 43.85) -- ( 88.01, 44.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 43.91) -- ( 96.09, 44.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 43.99) -- (104.17, 44.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.66, 41.88) rectangle ( 82.20, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74, 41.88) rectangle ( 90.28, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.82, 41.91) rectangle ( 98.36, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90, 42.09) rectangle (106.44, 46.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 45.73) -- ( 71.85, 47.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 45.76) -- ( 79.93, 47.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 45.79) -- ( 88.01, 47.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 45.86) -- ( 96.09, 47.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 45.89) -- (104.17, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85, 46.38) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93, 46.40) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01, 46.40) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09, 46.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 46.55) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 44.30) -- ( 71.85, 46.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 44.13) -- ( 79.93, 45.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 44.18) -- ( 88.01, 46.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 44.28) -- ( 96.09, 46.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 44.22) -- (104.17, 45.52);

\path[fill=fillColor] ( 69.29, 42.85) --
	( 74.41, 42.85) --
	( 74.41, 47.97) --
	( 69.29, 47.97) --
	cycle;

\path[fill=fillColor] ( 77.37, 42.11) --
	( 82.49, 42.11) --
	( 82.49, 47.23) --
	( 77.37, 47.23) --
	cycle;

\path[fill=fillColor] ( 85.45, 42.45) --
	( 90.57, 42.45) --
	( 90.57, 47.57) --
	( 85.45, 47.57) --
	cycle;

\path[fill=fillColor] ( 93.53, 42.54) --
	( 98.65, 42.54) --
	( 98.65, 47.66) --
	( 93.53, 47.66) --
	cycle;

\path[fill=fillColor] (101.61, 42.27) --
	(106.73, 42.27) --
	(106.73, 47.39) --
	(101.61, 47.39) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 43.99) -- ( 71.85, 45.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 43.97) -- ( 79.93, 44.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 44.07) -- ( 88.01, 45.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 44.25) -- ( 96.09, 45.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 44.20) -- (104.17, 45.54);

\path[fill=fillColor] ( 69.29, 41.99) --
	( 74.41, 41.99) --
	( 74.41, 47.11) --
	( 69.29, 47.11) --
	cycle;

\path[fill=fillColor] ( 77.37, 41.73) --
	( 82.49, 41.73) --
	( 82.49, 46.85) --
	( 77.37, 46.85) --
	cycle;

\path[fill=fillColor] ( 85.45, 42.33) --
	( 90.57, 42.33) --
	( 90.57, 47.45) --
	( 85.45, 47.45) --
	cycle;

\path[fill=fillColor] ( 93.53, 42.42) --
	( 98.65, 42.42) --
	( 98.65, 47.55) --
	( 93.53, 47.55) --
	cycle;

\path[fill=fillColor] (101.61, 42.24) --
	(106.73, 42.24) --
	(106.73, 47.36) --
	(101.61, 47.36) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,142.91) -- ( 45.99,174.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,102.94) -- ( 49.22,126.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45, 79.64) -- ( 52.45, 96.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69, 68.31) -- ( 55.69, 83.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77, 56.87) -- ( 63.77, 67.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 52.51) -- ( 71.85, 62.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 50.40) -- ( 79.93, 58.57);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 49.31) -- ( 88.01, 56.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 48.24) -- ( 96.09, 55.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 48.02) -- (104.17, 54.10);

\path[fill=fillColor] ( 45.99,157.99) circle (  2.56);

\path[fill=fillColor] ( 49.22,114.51) circle (  2.56);

\path[fill=fillColor] ( 52.45, 87.81) circle (  2.56);

\path[fill=fillColor] ( 55.69, 75.52) circle (  2.56);

\path[fill=fillColor] ( 63.77, 62.06) circle (  2.56);

\path[fill=fillColor] ( 71.85, 56.63) circle (  2.56);

\path[fill=fillColor] ( 79.93, 54.08) circle (  2.56);

\path[fill=fillColor] ( 88.01, 52.47) circle (  2.56);

\path[fill=fillColor] ( 96.09, 51.45) circle (  2.56);

\path[fill=fillColor] (104.17, 50.84) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,107.96) -- ( 45.99,136.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22, 82.91) -- ( 49.22,105.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45, 67.20) -- ( 52.45, 82.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69, 60.48) -- ( 55.69, 74.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77, 53.68) -- ( 63.77, 63.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 50.76) -- ( 71.85, 59.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 49.45) -- ( 79.93, 56.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 48.38) -- ( 88.01, 55.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 48.16) -- ( 96.09, 54.55);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 47.98) -- (104.17, 54.21);

\path[fill=fillColor] ( 45.99,120.74) circle (  2.56);

\path[fill=fillColor] ( 49.22, 93.27) circle (  2.56);

\path[fill=fillColor] ( 52.45, 74.72) circle (  2.56);

\path[fill=fillColor] ( 55.69, 67.27) circle (  2.56);

\path[fill=fillColor] ( 63.77, 58.15) circle (  2.56);

\path[fill=fillColor] ( 71.85, 54.77) circle (  2.56);

\path[fill=fillColor] ( 79.93, 52.88) circle (  2.56);

\path[fill=fillColor] ( 88.01, 51.76) circle (  2.56);

\path[fill=fillColor] ( 96.09, 51.14) circle (  2.56);

\path[fill=fillColor] (104.17, 50.65) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 42.76,191.69) -- ( 42.76,232.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 43.08,194.71) -- ( 43.08,233.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 43.57,179.77) -- ( 43.57,217.90);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 44.37,161.01) -- ( 44.37,198.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 45.99,138.09) -- ( 45.99,171.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 49.22,118.74) -- ( 49.22,147.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.45,108.75) -- ( 52.45,134.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 55.69,102.55) -- ( 55.69,127.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77, 94.11) -- ( 63.77,115.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 88.02) -- ( 71.85,108.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 84.48) -- ( 79.93,103.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 81.83) -- ( 88.01, 99.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 79.96) -- ( 96.09, 96.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 77.99) -- (104.17, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.76,207.03) --
	( 45.97,210.24) --
	( 42.76,213.45) --
	( 39.55,210.24) --
	( 42.76,207.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.08,209.68) --
	( 46.29,212.89) --
	( 43.08,216.10) --
	( 39.87,212.89) --
	( 43.08,209.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.57,194.78) --
	( 46.77,197.99) --
	( 43.57,201.20) --
	( 40.36,197.99) --
	( 43.57,194.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.37,175.31) --
	( 47.58,178.52) --
	( 44.37,181.73) --
	( 41.16,178.52) --
	( 44.37,175.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.99,149.89) --
	( 49.20,153.10) --
	( 45.99,156.31) --
	( 42.78,153.10) --
	( 45.99,149.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,128.78) --
	( 52.43,131.99) --
	( 49.22,135.20) --
	( 46.01,131.99) --
	( 49.22,128.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45,117.96) --
	( 55.66,121.17) --
	( 52.45,124.38) --
	( 49.25,121.17) --
	( 52.45,117.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69,111.42) --
	( 58.90,114.63) --
	( 55.69,117.84) --
	( 52.48,114.63) --
	( 55.69,111.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77,101.24) --
	( 66.98,104.45) --
	( 63.77,107.66) --
	( 60.56,104.45) --
	( 63.77,101.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85, 94.83) --
	( 75.06, 98.04) --
	( 71.85,101.24) --
	( 68.64, 98.04) --
	( 71.85, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93, 90.48) --
	( 83.14, 93.69) --
	( 79.93, 96.90) --
	( 76.72, 93.69) --
	( 79.93, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01, 87.31) --
	( 91.22, 90.52) --
	( 88.01, 93.73) --
	( 84.80, 90.52) --
	( 88.01, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09, 84.75) --
	( 99.30, 87.96) --
	( 96.09, 91.16) --
	( 92.88, 87.96) --
	( 96.09, 84.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 82.55) --
	(107.38, 85.76) --
	(104.17, 88.97) --
	(100.96, 85.76) --
	(104.17, 82.55);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77, 84.78) -- ( 63.77, 92.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 85.54) -- ( 71.85, 93.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 86.99) -- ( 79.93, 95.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 87.30) -- ( 88.01, 95.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 87.23) -- ( 96.09, 95.54);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 87.58) -- (104.17, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 92.43) --
	( 67.22, 86.46) --
	( 60.32, 86.46) --
	( 63.77, 92.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85, 93.31) --
	( 75.30, 87.34) --
	( 68.40, 87.34) --
	( 71.85, 93.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93, 94.84) --
	( 83.38, 88.87) --
	( 76.48, 88.87) --
	( 79.93, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01, 95.32) --
	( 91.46, 89.35) --
	( 84.56, 89.35) --
	( 88.01, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09, 95.32) --
	( 99.54, 89.35) --
	( 92.64, 89.35) --
	( 96.09, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 95.32) --
	(107.62, 89.35) --
	(100.72, 89.35) --
	(104.17, 95.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.77, 81.79) -- ( 63.77, 88.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 71.85, 81.16) -- ( 71.85, 88.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 79.93, 82.47) -- ( 79.93, 89.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.01, 83.61) -- ( 88.01, 91.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 96.09, 84.41) -- ( 96.09, 91.54);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (104.17, 84.27) -- (104.17, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 88.97) --
	( 67.22, 82.99) --
	( 60.32, 82.99) --
	( 63.77, 88.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85, 88.70) --
	( 75.30, 82.72) --
	( 68.40, 82.72) --
	( 71.85, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93, 90.04) --
	( 83.38, 84.07) --
	( 76.48, 84.07) --
	( 79.93, 90.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01, 91.22) --
	( 91.46, 85.25) --
	( 84.56, 85.25) --
	( 88.01, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.09, 91.80) --
	( 99.54, 85.82) --
	( 92.64, 85.82) --
	( 96.09, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 91.80) --
	(107.62, 85.82) --
	(100.72, 85.82) --
	(104.17, 91.80);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.93, 44.15) --
	( 88.01, 44.15) --
	( 96.09, 44.18) --
	(104.17, 44.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85, 46.38) --
	( 79.93, 46.40) --
	( 88.01, 46.40) --
	( 96.09, 46.55) --
	(104.17, 46.55);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85, 45.41) --
	( 79.93, 44.67) --
	( 88.01, 45.01) --
	( 96.09, 45.10) --
	(104.17, 44.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.85, 44.55) --
	( 79.93, 44.29) --
	( 88.01, 44.89) --
	( 96.09, 44.99) --
	(104.17, 44.80);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.99,157.99) --
	( 49.22,114.51) --
	( 52.45, 87.81) --
	( 55.69, 75.52) --
	( 63.77, 62.06) --
	( 71.85, 56.63) --
	( 79.93, 54.08) --
	( 88.01, 52.47) --
	( 96.09, 51.45) --
	(104.17, 50.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.99,120.74) --
	( 49.22, 93.27) --
	( 52.45, 74.72) --
	( 55.69, 67.27) --
	( 63.77, 58.15) --
	( 71.85, 54.77) --
	( 79.93, 52.88) --
	( 88.01, 51.76) --
	( 96.09, 51.14) --
	(104.17, 50.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.76,210.24) --
	( 43.08,212.89) --
	( 43.57,197.99) --
	( 44.37,178.52) --
	( 45.99,153.10) --
	( 49.22,131.99) --
	( 52.45,121.17) --
	( 55.69,114.63) --
	( 63.77,104.45) --
	( 71.85, 98.04) --
	( 79.93, 93.69) --
	( 88.01, 90.52) --
	( 96.09, 87.96) --
	(104.17, 85.76);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77, 88.45) --
	( 71.85, 89.33) --
	( 79.93, 90.86) --
	( 88.01, 91.34) --
	( 96.09, 91.34) --
	(104.17, 91.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.77, 84.98) --
	( 71.85, 84.71) --
	( 79.93, 86.06) --
	( 88.01, 87.24) --
	( 96.09, 87.82) --
	(104.17, 87.82);
\end{scope}
\begin{scope}
\path[clip] (134.43, 34.03) rectangle (201.99,242.94);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (134.43, 34.03) rectangle (201.99,242.94);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43, 64.86) --
	(201.99, 64.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,107.53) --
	(201.99,107.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,150.19) --
	(201.99,150.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,192.85) --
	(201.99,192.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.43,235.52) --
	(201.99,235.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.35, 34.03) --
	(142.35,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.51, 34.03) --
	(158.51,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.67, 34.03) --
	(174.67,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.84, 34.03) --
	(190.84,242.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43, 43.53) --
	(201.99, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43, 86.19) --
	(201.99, 86.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,128.86) --
	(201.99,128.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,171.52) --
	(201.99,171.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43,214.19) --
	(201.99,214.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.43, 34.03) --
	(150.43,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59, 34.03) --
	(166.59,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.76, 34.03) --
	(182.76,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.92, 34.03) --
	(198.92,242.94);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 43.54) -- (182.76, 43.70);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 43.54) -- (190.84, 43.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 43.57) -- (198.92, 43.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.49, 41.33) rectangle (185.03, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.57, 41.36) rectangle (193.11, 45.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.65, 41.44) rectangle (201.19, 45.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 43.97) -- (174.67, 44.58);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 44.04) -- (182.76, 44.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 44.32) -- (190.84, 45.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 44.48) -- (198.92, 45.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 44.25) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 44.33) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 44.76) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92, 44.94) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59, 44.02) -- (166.59, 45.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 43.91) -- (174.67, 44.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 43.87) -- (182.76, 47.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 43.83) -- (190.84, 46.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 43.72) -- (198.92, 46.28);

\path[fill=fillColor] (164.03, 42.29) --
	(169.15, 42.29) --
	(169.15, 47.41) --
	(164.03, 47.41) --
	cycle;

\path[fill=fillColor] (172.11, 41.75) --
	(177.24, 41.75) --
	(177.24, 46.87) --
	(172.11, 46.87) --
	cycle;

\path[fill=fillColor] (180.20, 42.58) --
	(185.32, 42.58) --
	(185.32, 47.71) --
	(180.20, 47.71) --
	cycle;

\path[fill=fillColor] (188.28, 42.74) --
	(193.40, 42.74) --
	(193.40, 47.86) --
	(188.28, 47.86) --
	cycle;

\path[fill=fillColor] (196.36, 42.26) --
	(201.48, 42.26) --
	(201.48, 47.38) --
	(196.36, 47.38) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59, 43.75) -- (166.59, 44.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 43.70) -- (174.67, 44.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 43.65) -- (182.76, 46.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 43.65) -- (190.84, 46.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 43.63) -- (198.92, 45.91);

\path[fill=fillColor] (164.03, 41.58) --
	(169.15, 41.58) --
	(169.15, 46.70) --
	(164.03, 46.70) --
	cycle;

\path[fill=fillColor] (172.11, 41.33) --
	(177.24, 41.33) --
	(177.24, 46.45) --
	(172.11, 46.45) --
	cycle;

\path[fill=fillColor] (180.20, 42.29) --
	(185.32, 42.29) --
	(185.32, 47.41) --
	(180.20, 47.41) --
	cycle;

\path[fill=fillColor] (188.28, 42.44) --
	(193.40, 42.44) --
	(193.40, 47.56) --
	(188.28, 47.56) --
	cycle;

\path[fill=fillColor] (196.36, 42.17) --
	(201.48, 42.17) --
	(201.48, 47.29) --
	(196.36, 47.29) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (140.73,130.24) -- (140.73,172.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (143.97, 99.98) -- (143.97,132.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20, 78.47) -- (147.20, 99.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43, 69.30) -- (150.43, 87.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51, 57.77) -- (158.51, 71.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59, 53.02) -- (166.59, 63.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 50.80) -- (174.67, 59.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 49.80) -- (182.76, 56.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 48.81) -- (190.84, 54.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 48.09) -- (198.92, 53.67);

\path[fill=fillColor] (140.73,150.48) circle (  2.56);

\path[fill=fillColor] (143.97,115.37) circle (  2.56);

\path[fill=fillColor] (147.20, 89.08) circle (  2.56);

\path[fill=fillColor] (150.43, 77.78) circle (  2.56);

\path[fill=fillColor] (158.51, 64.03) circle (  2.56);

\path[fill=fillColor] (166.59, 58.01) circle (  2.56);

\path[fill=fillColor] (174.67, 55.03) circle (  2.56);

\path[fill=fillColor] (182.76, 52.98) circle (  2.56);

\path[fill=fillColor] (190.84, 51.56) circle (  2.56);

\path[fill=fillColor] (198.92, 50.56) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (140.73,103.75) -- (140.73,140.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (143.97, 82.93) -- (143.97,111.66);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20, 68.47) -- (147.20, 88.14);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43, 61.86) -- (150.43, 78.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51, 54.94) -- (158.51, 66.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59, 51.85) -- (166.59, 60.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 49.60) -- (174.67, 57.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 48.65) -- (182.76, 55.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 47.96) -- (190.84, 53.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 47.35) -- (198.92, 52.86);

\path[fill=fillColor] (140.73,119.54) circle (  2.56);

\path[fill=fillColor] (143.97, 96.85) circle (  2.56);

\path[fill=fillColor] (147.20, 77.59) circle (  2.56);

\path[fill=fillColor] (150.43, 70.18) circle (  2.56);

\path[fill=fillColor] (158.51, 59.87) circle (  2.56);

\path[fill=fillColor] (166.59, 55.83) circle (  2.56);

\path[fill=fillColor] (174.67, 53.37) circle (  2.56);

\path[fill=fillColor] (182.76, 51.67) circle (  2.56);

\path[fill=fillColor] (190.84, 50.69) circle (  2.56);

\path[fill=fillColor] (198.92, 49.86) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (137.50,170.29) -- (137.50,221.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (137.83,178.01) -- (137.83,233.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (138.31,165.08) -- (138.31,216.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (139.12,149.60) -- (139.12,197.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (140.73,128.10) -- (140.73,167.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (143.97,110.00) -- (143.97,145.66);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (147.20,101.52) -- (147.20,131.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (150.43, 96.46) -- (150.43,124.59);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (158.51, 87.26) -- (158.51,109.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59, 82.28) -- (166.59,101.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 78.98) -- (174.67, 96.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 75.59) -- (182.76, 93.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 73.87) -- (190.84, 89.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 72.00) -- (198.92, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.50,192.34) --
	(140.71,195.55) --
	(137.50,198.76) --
	(134.29,195.55) --
	(137.50,192.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.83,200.37) --
	(141.03,203.58) --
	(137.83,206.79) --
	(134.62,203.58) --
	(137.83,200.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.31,186.71) --
	(141.52,189.92) --
	(138.31,193.12) --
	(135.10,189.92) --
	(138.31,186.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,168.90) --
	(142.33,172.11) --
	(139.12,175.32) --
	(135.91,172.11) --
	(139.12,168.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.73,143.71) --
	(143.94,146.92) --
	(140.73,150.13) --
	(137.53,146.92) --
	(140.73,143.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.97,123.14) --
	(147.18,126.35) --
	(143.97,129.56) --
	(140.76,126.35) --
	(143.97,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,112.36) --
	(150.41,115.57) --
	(147.20,118.78) --
	(143.99,115.57) --
	(147.20,112.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,105.72) --
	(153.64,108.93) --
	(150.43,112.14) --
	(147.22,108.93) --
	(150.43,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51, 95.31) --
	(161.72, 98.52) --
	(158.51,101.73) --
	(155.30, 98.52) --
	(158.51, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59, 88.58) --
	(169.80, 91.79) --
	(166.59, 95.00) --
	(163.38, 91.79) --
	(166.59, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 83.96) --
	(177.88, 87.17) --
	(174.67, 90.38) --
	(171.47, 87.17) --
	(174.67, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 80.60) --
	(185.97, 83.81) --
	(182.76, 87.02) --
	(179.55, 83.81) --
	(182.76, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 78.01) --
	(194.05, 81.22) --
	(190.84, 84.43) --
	(187.63, 81.22) --
	(190.84, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92, 75.72) --
	(202.13, 78.93) --
	(198.92, 82.14) --
	(195.71, 78.93) --
	(198.92, 75.72);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59, 73.82) -- (166.59, 79.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 74.42) -- (174.67, 80.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 75.40) -- (182.76, 81.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 75.63) -- (190.84, 81.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 75.81) -- (198.92, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59, 80.65) --
	(170.04, 74.68) --
	(163.15, 74.68) --
	(166.59, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 81.32) --
	(178.12, 75.35) --
	(171.23, 75.35) --
	(174.67, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 82.60) --
	(186.20, 76.62) --
	(179.31, 76.62) --
	(182.76, 82.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 82.58) --
	(194.29, 76.61) --
	(187.39, 76.61) --
	(190.84, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92, 82.72) --
	(202.37, 76.75) --
	(195.47, 76.75) --
	(198.92, 82.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (166.59, 72.22) -- (166.59, 77.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (174.67, 72.36) -- (174.67, 77.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (182.76, 72.85) -- (182.76, 78.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (190.84, 72.92) -- (190.84, 78.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (198.92, 72.92) -- (198.92, 78.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59, 78.79) --
	(170.04, 72.81) --
	(163.15, 72.81) --
	(166.59, 78.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 78.93) --
	(178.12, 72.95) --
	(171.23, 72.95) --
	(174.67, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 79.68) --
	(186.20, 73.71) --
	(179.31, 73.71) --
	(182.76, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 79.69) --
	(194.29, 73.71) --
	(187.39, 73.71) --
	(190.84, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92, 79.83) --
	(202.37, 73.86) --
	(195.47, 73.86) --
	(198.92, 79.83);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.76, 43.60) --
	(190.84, 43.63) --
	(198.92, 43.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.67, 44.25) --
	(182.76, 44.33) --
	(190.84, 44.76) --
	(198.92, 44.94);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59, 44.85) --
	(174.67, 44.31) --
	(182.76, 45.15) --
	(190.84, 45.30) --
	(198.92, 44.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (166.59, 44.14) --
	(174.67, 43.89) --
	(182.76, 44.85) --
	(190.84, 45.00) --
	(198.92, 44.73);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.73,150.48) --
	(143.97,115.37) --
	(147.20, 89.08) --
	(150.43, 77.78) --
	(158.51, 64.03) --
	(166.59, 58.01) --
	(174.67, 55.03) --
	(182.76, 52.98) --
	(190.84, 51.56) --
	(198.92, 50.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (140.73,119.54) --
	(143.97, 96.85) --
	(147.20, 77.59) --
	(150.43, 70.18) --
	(158.51, 59.87) --
	(166.59, 55.83) --
	(174.67, 53.37) --
	(182.76, 51.67) --
	(190.84, 50.69) --
	(198.92, 49.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.50,195.55) --
	(137.83,203.58) --
	(138.31,189.92) --
	(139.12,172.11) --
	(140.73,146.92) --
	(143.97,126.35) --
	(147.20,115.57) --
	(150.43,108.93) --
	(158.51, 98.52) --
	(166.59, 91.79) --
	(174.67, 87.17) --
	(182.76, 83.81) --
	(190.84, 81.22) --
	(198.92, 78.93);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59, 76.67) --
	(174.67, 77.34) --
	(182.76, 78.61) --
	(190.84, 78.60) --
	(198.92, 78.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (166.59, 74.81) --
	(174.67, 74.95) --
	(182.76, 75.70) --
	(190.84, 75.70) --
	(198.92, 75.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,481.21) rectangle (107.24,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.47,484.22) { 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (134.43,481.21) rectangle (201.99,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.21,484.22) { 4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (224.38,481.21) rectangle (291.93,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.16,484.22) { 8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,242.94) rectangle (107.24,255.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.47,245.95) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (134.43,242.94) rectangle (201.99,255.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.21,245.95) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,278.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,315.62) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,352.74) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,389.85) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,426.97) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,464.09) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,281.80) --
	( 39.69,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,318.92) --
	( 39.69,318.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,356.04) --
	( 39.69,356.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,393.16) --
	( 39.69,393.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,430.28) --
	( 39.69,430.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,467.40) --
	( 39.69,467.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,278.50) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,326.14) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,373.78) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,421.42) {1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,469.06) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,281.80) --
	(134.43,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,329.44) --
	(134.43,329.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,377.08) --
	(134.43,377.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,424.72) --
	(134.43,424.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,472.36) --
	(134.43,472.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.26,278.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.26,349.44) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.26,420.39) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,281.80) --
	(224.38,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,352.75) --
	(224.38,352.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,423.70) --
	(224.38,423.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 40.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 95.91) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,151.59) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,207.27) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 43.53) --
	( 39.69, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 99.21) --
	( 39.69, 99.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,154.89) --
	( 39.69,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,210.57) --
	( 39.69,210.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32, 40.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32, 82.89) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,125.55) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,168.22) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.32,210.88) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16, 43.53) --
	(134.43, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16, 86.19) --
	(134.43, 86.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,128.86) --
	(134.43,128.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,171.52) --
	(134.43,171.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.16,214.19) --
	(134.43,214.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.69,268.04) --
	( 55.69,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85,268.04) --
	( 71.85,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.01,268.04) --
	( 88.01,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.17,268.04) --
	(104.17,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.69,258.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.85,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 88.01,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (104.17,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.43,268.04) --
	(150.43,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59,268.04) --
	(166.59,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.76,268.04) --
	(182.76,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.92,268.04) --
	(198.92,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (150.43,258.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (166.59,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.76,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.92,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38,268.04) --
	(240.38,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.54,268.04) --
	(256.54,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70,268.04) --
	(272.70,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.86,268.04) --
	(288.86,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.38,258.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (256.54,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (272.70,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.86,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.69, 29.77) --
	( 55.69, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85, 29.77) --
	( 71.85, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.01, 29.77) --
	( 88.01, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.17, 29.77) --
	(104.17, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.69, 20.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.85, 20.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 88.01, 20.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (104.17, 20.31) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.43, 29.77) --
	(150.43, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59, 29.77) --
	(166.59, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.76, 29.77) --
	(182.76, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.92, 29.77) --
	(198.92, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (150.43, 20.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (166.59, 20.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.76, 20.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.92, 20.31) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (165.81,  9.03) {Normalized amount of limited memory};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 17.30,257.62) {Normalized makespan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (300.80,183.19) rectangle (484.98,332.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.07,321.16) {\bfseries heuristic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,303.09) rectangle (319.52,317.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,310.32) -- (318.08,310.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,314.30) --
	(315.75,308.33) --
	(308.85,308.33) --
	(312.30,314.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,310.32) -- (318.08,310.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,288.64) rectangle (319.52,303.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,295.87) -- (318.08,295.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,299.85) --
	(315.75,293.87) --
	(308.85,293.87) --
	(312.30,299.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (306.52,295.87) -- (318.08,295.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,274.18) rectangle (319.52,288.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,281.41) -- (318.08,281.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,281.41) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,281.41) -- (318.08,281.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,259.73) rectangle (319.52,274.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,266.96) -- (318.08,266.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.03,264.69) rectangle (314.57,269.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,266.96) -- (318.08,266.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,245.28) rectangle (319.52,259.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,252.50) -- (318.08,252.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,249.29) --
	(315.51,252.50) --
	(312.30,255.71) --
	(309.09,252.50) --
	(312.30,249.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,252.50) -- (318.08,252.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,230.82) rectangle (319.52,245.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,238.05) -- (318.08,238.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (312.30,238.05) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,238.05) -- (318.08,238.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,216.37) rectangle (319.52,230.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,223.60) -- (318.08,223.60);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (312.30,223.60) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (306.52,223.60) -- (318.08,223.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,201.91) rectangle (319.52,216.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,209.14) -- (318.08,209.14);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (309.74,206.58) --
	(314.86,206.58) --
	(314.86,211.70) --
	(309.74,211.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,209.14) -- (318.08,209.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.07,187.46) rectangle (319.52,201.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.52,194.69) -- (318.08,194.69);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (309.74,192.13) --
	(314.86,192.13) --
	(314.86,197.25) --
	(309.74,197.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (306.52,194.69) -- (318.08,194.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,307.01) {\textsc{ParSubtrees}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,292.56) {\textsc{ParSubtreesOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,278.11) {\textsc{ParInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,263.65) {\textsc{ParDeepestFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,249.20) {\textsc{ParMemoryBooking}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,234.74) {\textsc{ParMemLimitInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,220.29) {\textsc{ParMemLimitInnerFirstOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,205.84) {\textsc{ParMemLimitDeepestFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (321.33,191.38) {\textsc{ParMemLimitDeepestFirstOptim}};
\end{scope}
\end{tikzpicture}


==> fig/parsubtreememoryboundtight.tex <==
\newlength{\horshift}
\setlength{\horshift}{20pt}
\newlength{\vertshift}
\setlength{\vertshift}{-10pt}
\newlength{\siblingdist}
\setlength{\siblingdist}{-20pt}
%\begin{tikzpicture}[child anchor = north, label distance = 5pt, inner  sep=1.0pt]
\begin{tikzpicture}[child anchor = north, inner sep=1.0pt]
  \tikzstyle{every node} = [font=\footnotesize]
  % \tikzstyle{every label} = [font=\Large,fill=none,draw=none]
%  \node (root) at (0,0) [circle, fill=black, draw,label=above:0]{}
%   child{node at (-\horshift, \vertshift) [circle, fill=black,    draw, label=below:$W$]{}  edge from parent node [left,draw=none]    {$M$}}
%   child{node at (\horshift, \vertshift) [circle, fill=black,    draw,    label=below:0]{}  
%   child{node at (0, 2\vertshift) [circle, fill=black,    draw, label=below:$W$]{}  edge from parent node [left,draw=none]    {$M$}}
%   child{node at (2\horshift, 2\vertshift) [circle, fill=black,    draw,    label=below:0]{}  edge from parent node [left,draw=none]    {$0$}}
% edge from parent node [left,draw=none]    {$0$}
%   }
%   ;
% \draw (0,0) 
%     node {midway}
% (12,0);
%  \draw (2\horshift,2\vertshift) to node [label=below:test]{1} (4\horshift,4\vertshift);
  \node (root) at (0,0) [circle, fill=black, draw,label=above:0]{};
  %
  \node (leafA) at (-\horshift, \siblingdist) [circle, fill=black, draw,  label=below:$W$]{};
  \draw (leafA) to node [label=north west:$M$]{} (root);
  \node (midA) at (\horshift, \vertshift) [circle, fill=black,  draw,label=north east:0]{};
  \draw (midA) to node [label=north east:$0$]{} (root);
  %
  \node (leafB) at (0, \siblingdist+\vertshift) [circle, fill=black, draw,  label=below:$W$]{};
  \draw (leafB) to node [label=north west:$M$]{} (midA);
  \node (midB) at (2\horshift, 2\vertshift) [circle, fill=black, draw,label=north east:0]{};
  \draw (midB) to node [label=north east:$0$]{} (midA);
  %
  \node (leafC) at (\horshift, \siblingdist+2\vertshift) [circle, fill=black, draw,  label=below:$W$]{};
  \draw (leafC) to node [label=north west:$M$]{} (midB);
  \node (midC) at (3\horshift, 3\vertshift) [circle, fill=black, draw,label=north east:0]{};
  \draw[dotted] (midC) to (midB);
  %
  \node (leafD) at (2\horshift, \siblingdist+3\vertshift) [circle, fill=black, draw,  label=below:$W$]{};
  \draw (leafD) to node [label=north west:$M$]{} (midC);
  \node (midD) at (4\horshift, 4\vertshift) [circle, fill=black, draw,label=north east:0]{};
  \draw (midD) to node [label=north east:$0$]{} (midC);
  %
  \node (leafE) at (3\horshift, \siblingdist+4\vertshift) [circle, fill=black, draw,  label=below:$0$]{};
  \draw (leafE) to node [label=north west:$M$]{} (midD);
  %
  \draw [<->] (-\horshift-15pt, \siblingdist-15pt) to node [label=south west:$p$]{} (2\horshift-15pt, \siblingdist+3\vertshift-15pt);

%  \draw (D) to node [draw=none]{$M$} (root);
\end{tikzpicture}


==> fig/perf-bounded-log.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-28 15:14:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1084.05,722.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1084.05,722.70);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,415.53) rectangle (368.87,698.02);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69,415.53) rectangle (368.87,698.02);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,458.01) --
	(368.87,458.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,514.71) --
	(368.87,514.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,566.67) --
	(368.87,566.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,614.61) --
	(368.87,614.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,659.11) --
	(368.87,659.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.27,415.53) --
	( 89.27,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.51,415.53) --
	(158.51,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.38,415.53) --
	(213.38,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.00,415.53) --
	(248.00,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.52,415.53) --
	(273.52,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.92,415.53) --
	(304.92,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.54,415.53) --
	(339.54,698.02);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,428.37) --
	(368.87,428.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,487.65) --
	(368.87,487.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,541.77) --
	(368.87,541.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,591.56) --
	(368.87,591.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,637.66) --
	(368.87,637.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,680.57) --
	(368.87,680.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,415.53) --
	( 54.65,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89,415.53) --
	(123.89,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13,415.53) --
	(193.13,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.64,415.53) --
	(233.64,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37,415.53) --
	(262.37,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,415.53) --
	(284.66,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.17,415.53) --
	(325.17,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.90,415.53) --
	(353.90,698.02);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.42,486.79) --
	(255.93,485.78) --
	(284.66,485.52) --
	(306.95,485.34) --
	(325.17,485.17) --
	(340.57,485.17) --
	(353.90,484.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89,504.99) --
	(164.39,503.57) --
	(193.13,503.57) --
	(215.42,503.21) --
	(255.93,503.21) --
	(284.66,503.21) --
	(306.95,502.75) --
	(325.17,502.75) --
	(340.57,502.75) --
	(353.90,503.11);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,486.58) --
	(306.95,486.09) --
	(325.17,485.84) --
	(340.57,485.58) --
	(353.90,485.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (284.66,486.55) --
	(306.95,486.09) --
	(325.17,485.84) --
	(340.57,485.58) --
	(353.90,485.58);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89,592.15) --
	(164.39,517.49) --
	(193.13,508.07) --
	(215.42,507.20) --
	(255.93,506.46) --
	(284.66,505.93) --
	(306.95,505.36) --
	(325.17,504.85) --
	(340.57,504.34) --
	(353.90,504.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.89,540.57) --
	(164.39,512.64) --
	(193.13,507.64) --
	(215.42,507.06) --
	(255.93,506.39) --
	(284.66,505.89) --
	(306.95,505.31) --
	(325.17,504.79) --
	(340.57,504.31) --
	(353.90,504.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,675.92) --
	( 64.17,662.51) --
	( 76.94,640.46) --
	( 95.15,615.34) --
	(123.89,596.03) --
	(164.39,584.24) --
	(193.13,578.55) --
	(215.42,574.31) --
	(255.93,567.36) --
	(284.66,562.20) --
	(306.95,557.74) --
	(325.17,554.40) --
	(340.57,551.82) --
	(353.90,549.60);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89,622.61) --
	(164.39,622.61) --
	(193.13,622.61) --
	(215.42,622.61) --
	(255.93,622.61) --
	(284.66,622.61) --
	(306.95,622.61) --
	(325.17,622.61) --
	(340.57,622.61) --
	(353.90,622.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.89,545.12) --
	(164.39,545.83) --
	(193.13,546.07) --
	(215.42,546.01) --
	(255.93,546.01) --
	(284.66,546.01) --
	(306.95,546.01) --
	(325.17,546.01) --
	(340.57,546.01) --
	(353.90,546.01);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (282.00,483.92) --
	(287.33,483.92) --
	(287.33,489.25) --
	(282.00,489.25) --
	cycle;

\path[fill=fillColor] (304.29,483.42) --
	(309.62,483.42) --
	(309.62,488.76) --
	(304.29,488.76) --
	cycle;

\path[fill=fillColor] (322.50,483.17) --
	(327.83,483.17) --
	(327.83,488.51) --
	(322.50,488.51) --
	cycle;

\path[fill=fillColor] (337.90,482.91) --
	(343.23,482.91) --
	(343.23,488.25) --
	(337.90,488.25) --
	cycle;

\path[fill=fillColor] (351.24,482.91) --
	(356.57,482.91) --
	(356.57,488.25) --
	(351.24,488.25) --
	cycle;

\path[fill=fillColor] (282.00,483.89) --
	(287.33,483.89) --
	(287.33,489.22) --
	(282.00,489.22) --
	cycle;

\path[fill=fillColor] (304.29,483.42) --
	(309.62,483.42) --
	(309.62,488.76) --
	(304.29,488.76) --
	cycle;

\path[fill=fillColor] (322.50,483.17) --
	(327.83,483.17) --
	(327.83,488.51) --
	(322.50,488.51) --
	cycle;

\path[fill=fillColor] (337.90,482.91) --
	(343.23,482.91) --
	(343.23,488.25) --
	(337.90,488.25) --
	cycle;

\path[fill=fillColor] (351.24,482.91) --
	(356.57,482.91) --
	(356.57,488.25) --
	(351.24,488.25) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (123.89,592.15) circle (  2.67);

\path[fill=fillColor] (164.39,517.49) circle (  2.67);

\path[fill=fillColor] (193.13,508.07) circle (  2.67);

\path[fill=fillColor] (215.42,507.20) circle (  2.67);

\path[fill=fillColor] (255.93,506.46) circle (  2.67);

\path[fill=fillColor] (284.66,505.93) circle (  2.67);

\path[fill=fillColor] (306.95,505.36) circle (  2.67);

\path[fill=fillColor] (325.17,504.85) circle (  2.67);

\path[fill=fillColor] (340.57,504.34) circle (  2.67);

\path[fill=fillColor] (353.90,504.05) circle (  2.67);

\path[fill=fillColor] (123.89,540.57) circle (  2.67);

\path[fill=fillColor] (164.39,512.64) circle (  2.67);

\path[fill=fillColor] (193.13,507.64) circle (  2.67);

\path[fill=fillColor] (215.42,507.06) circle (  2.67);

\path[fill=fillColor] (255.93,506.39) circle (  2.67);

\path[fill=fillColor] (284.66,505.89) circle (  2.67);

\path[fill=fillColor] (306.95,505.31) circle (  2.67);

\path[fill=fillColor] (325.17,504.79) circle (  2.67);

\path[fill=fillColor] (340.57,504.31) circle (  2.67);

\path[fill=fillColor] (353.90,504.04) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.65,672.58) --
	( 57.99,675.92) --
	( 54.65,679.26) --
	( 51.31,675.92) --
	( 54.65,672.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.17,659.16) --
	( 67.51,662.51) --
	( 64.17,665.85) --
	( 60.83,662.51) --
	( 64.17,659.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.94,637.12) --
	( 80.28,640.46) --
	( 76.94,643.80) --
	( 73.60,640.46) --
	( 76.94,637.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15,612.00) --
	( 98.50,615.34) --
	( 95.15,618.68) --
	( 91.81,615.34) --
	( 95.15,612.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89,592.69) --
	(127.23,596.03) --
	(123.89,599.37) --
	(120.55,596.03) --
	(123.89,592.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.39,580.90) --
	(167.74,584.24) --
	(164.39,587.59) --
	(161.05,584.24) --
	(164.39,580.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,575.21) --
	(196.47,578.55) --
	(193.13,581.89) --
	(189.79,578.55) --
	(193.13,575.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42,570.97) --
	(218.77,574.31) --
	(215.42,577.65) --
	(212.08,574.31) --
	(215.42,570.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,564.02) --
	(259.27,567.36) --
	(255.93,570.70) --
	(252.58,567.36) --
	(255.93,564.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,558.86) --
	(288.01,562.20) --
	(284.66,565.55) --
	(281.32,562.20) --
	(284.66,558.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,554.40) --
	(310.30,557.74) --
	(306.95,561.09) --
	(303.61,557.74) --
	(306.95,554.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,551.06) --
	(328.51,554.40) --
	(325.17,557.74) --
	(321.82,554.40) --
	(325.17,551.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,548.48) --
	(343.91,551.82) --
	(340.57,555.17) --
	(337.22,551.82) --
	(340.57,548.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,546.26) --
	(357.25,549.60) --
	(353.90,552.94) --
	(350.56,549.60) --
	(353.90,546.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89,504.99) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89,626.76) --
	(127.48,620.54) --
	(120.30,620.54) --
	(123.89,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89,549.27) --
	(127.48,543.05) --
	(120.30,543.05) --
	(123.89,549.27);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.39,503.57) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.39,626.76) --
	(167.99,620.54) --
	(160.80,620.54) --
	(164.39,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.39,549.98) --
	(167.99,543.76) --
	(160.80,543.76) --
	(164.39,549.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,503.57) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,626.76) --
	(196.72,620.54) --
	(189.54,620.54) --
	(193.13,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,550.22) --
	(196.72,543.99) --
	(189.54,543.99) --
	(193.13,550.22);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.06,484.43) rectangle (217.79,489.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42,503.21) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42,626.76) --
	(219.01,620.54) --
	(211.83,620.54) --
	(215.42,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42,550.16) --
	(219.01,543.94) --
	(211.83,543.94) --
	(215.42,550.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.56,483.41) rectangle (258.29,488.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,503.21) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,626.76) --
	(259.52,620.54) --
	(252.33,620.54) --
	(255.93,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,550.16) --
	(259.52,543.94) --
	(252.33,543.94) --
	(255.93,550.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.30,483.16) rectangle (287.03,487.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,503.21) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,626.76) --
	(288.26,620.54) --
	(281.07,620.54) --
	(284.66,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,550.16) --
	(288.26,543.94) --
	(281.07,543.94) --
	(284.66,550.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,482.98) rectangle (309.32,487.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,502.75) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,626.76) --
	(310.55,620.54) --
	(303.36,620.54) --
	(306.95,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,550.16) --
	(310.55,543.94) --
	(303.36,543.94) --
	(306.95,550.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.80,482.81) rectangle (327.53,487.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,502.75) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,626.76) --
	(328.76,620.54) --
	(321.57,620.54) --
	(325.17,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,550.16) --
	(328.76,543.94) --
	(321.57,543.94) --
	(325.17,550.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.20,482.81) rectangle (342.93,487.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,502.75) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,626.76) --
	(344.16,620.54) --
	(336.97,620.54) --
	(340.57,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,550.16) --
	(344.16,543.94) --
	(336.97,543.94) --
	(340.57,550.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.54,482.56) rectangle (356.27,487.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,503.11) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,626.76) --
	(357.50,620.54) --
	(350.31,620.54) --
	(353.90,626.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,550.16) --
	(357.50,543.94) --
	(350.31,543.94) --
	(353.90,550.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,482.80) -- (215.42,491.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,481.73) -- (255.93,489.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,480.96) -- (284.66,489.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,481.25) -- (306.95,489.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,481.09) -- (325.17,489.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,481.21) -- (340.57,489.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,480.58) -- (353.90,489.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,500.60) -- (123.89,509.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,499.01) -- (164.39,507.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,498.88) -- (193.13,508.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,498.51) -- (215.42,507.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,498.82) -- (255.93,507.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,498.71) -- (284.66,507.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,498.29) -- (306.95,507.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,497.87) -- (325.17,507.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,498.34) -- (340.57,507.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,498.56) -- (353.90,507.99);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,482.31) -- (284.66,490.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,481.97) -- (306.95,490.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,481.75) -- (325.17,489.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,481.60) -- (340.57,489.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,481.59) -- (353.90,489.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,482.47) -- (284.66,490.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,482.13) -- (306.95,490.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,481.94) -- (325.17,490.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,481.76) -- (340.57,489.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,481.37) -- (353.90,490.05);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,585.27) -- (123.89,598.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,512.47) -- (164.39,522.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,502.73) -- (193.13,512.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,502.42) -- (215.42,512.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,501.36) -- (255.93,511.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,501.36) -- (284.66,510.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,500.64) -- (306.95,510.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,500.20) -- (325.17,510.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,499.68) -- (340.57,509.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,498.76) -- (353.90,508.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,535.01) -- (123.89,546.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,506.95) -- (164.39,518.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,502.88) -- (193.13,513.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,502.20) -- (215.42,512.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,501.77) -- (255.93,511.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,500.93) -- (284.66,510.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,500.62) -- (306.95,510.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,500.62) -- (325.17,509.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,499.73) -- (340.57,509.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,499.21) -- (353.90,508.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.65,667.21) -- ( 54.65,685.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 64.17,652.94) -- ( 64.17,671.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.94,630.84) -- ( 76.94,650.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.15,604.56) -- ( 95.15,626.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,586.18) -- (123.89,605.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,573.67) -- (164.39,595.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,568.73) -- (193.13,589.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,563.88) -- (215.42,584.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,557.48) -- (255.93,577.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,552.74) -- (284.66,572.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,548.03) -- (306.95,566.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,545.62) -- (325.17,563.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,542.75) -- (340.57,559.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,540.79) -- (353.90,558.20);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,614.69) -- (123.89,630.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,613.99) -- (164.39,630.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,614.52) -- (193.13,631.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,614.12) -- (215.42,631.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,614.29) -- (255.93,630.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,613.98) -- (284.66,630.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,614.40) -- (306.95,630.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,614.51) -- (325.17,630.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,614.97) -- (340.57,630.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,614.81) -- (353.90,630.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,538.86) -- (123.89,551.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,539.57) -- (164.39,552.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,539.78) -- (193.13,552.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,539.88) -- (215.42,552.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,539.41) -- (255.93,552.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,539.91) -- (284.66,552.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,540.22) -- (306.95,552.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,540.00) -- (325.17,552.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,539.55) -- (340.57,552.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,539.63) -- (353.90,552.23);
\end{scope}
\begin{scope}
\path[clip] (391.26,415.53) rectangle (720.44,698.02);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (391.26,415.53) rectangle (720.44,698.02);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,446.03) --
	(720.44,446.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,479.81) --
	(720.44,479.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,510.75) --
	(720.44,510.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,539.31) --
	(720.44,539.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,565.82) --
	(720.44,565.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,631.90) --
	(720.44,631.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (440.84,415.53) --
	(440.84,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (510.08,415.53) --
	(510.08,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (564.95,415.53) --
	(564.95,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (599.57,415.53) --
	(599.57,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (625.09,415.53) --
	(625.09,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (656.48,415.53) --
	(656.48,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (691.10,415.53) --
	(691.10,698.02);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,428.37) --
	(720.44,428.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,463.69) --
	(720.44,463.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,495.93) --
	(720.44,495.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,525.58) --
	(720.44,525.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,553.04) --
	(720.44,553.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,578.61) --
	(720.44,578.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,685.20) --
	(720.44,685.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.22,415.53) --
	(406.22,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.46,415.53) --
	(475.46,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70,415.53) --
	(544.70,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.20,415.53) --
	(585.20,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.94,415.53) --
	(613.94,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.23,415.53) --
	(636.23,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.74,415.53) --
	(676.74,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.47,415.53) --
	(705.47,698.02);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (607.49,450.36) --
	(636.23,450.18) --
	(658.52,450.18) --
	(676.74,450.07) --
	(692.13,450.07) --
	(705.47,450.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70,466.46) --
	(566.99,465.82) --
	(607.49,465.76) --
	(636.23,465.53) --
	(658.52,465.53) --
	(676.74,465.53) --
	(692.13,465.53) --
	(705.47,465.53);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.23,450.59) --
	(658.52,450.17) --
	(676.74,450.16) --
	(692.13,450.08) --
	(705.47,450.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (636.23,450.38) --
	(658.52,450.17) --
	(676.74,450.16) --
	(692.13,450.08) --
	(705.47,450.07);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.46,605.12) --
	(515.96,524.02) --
	(544.70,487.95) --
	(566.99,476.65) --
	(607.49,471.57) --
	(636.23,470.53) --
	(658.52,469.89) --
	(676.74,469.35) --
	(692.13,468.96) --
	(705.47,468.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (475.46,545.38) --
	(515.96,493.81) --
	(544.70,477.56) --
	(566.99,474.26) --
	(607.49,471.17) --
	(636.23,470.45) --
	(658.52,469.82) --
	(676.74,469.30) --
	(692.13,468.93) --
	(705.47,468.60);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.22,673.35) --
	(415.74,663.22) --
	(428.51,644.68) --
	(446.72,620.12) --
	(475.46,591.63) --
	(515.96,571.61) --
	(544.70,563.00) --
	(566.99,557.53) --
	(607.49,548.44) --
	(636.23,541.91) --
	(658.52,536.92) --
	(676.74,533.08) --
	(692.13,529.76) --
	(705.47,526.78);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70,545.57) --
	(566.99,545.57) --
	(607.49,545.57) --
	(636.23,545.57) --
	(658.52,545.57) --
	(676.74,545.57) --
	(692.13,545.57) --
	(705.47,545.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (544.70,522.51) --
	(566.99,522.51) --
	(607.49,522.67) --
	(636.23,522.67) --
	(658.52,522.67) --
	(676.74,522.67) --
	(692.13,522.67) --
	(705.47,522.67);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (633.56,447.92) --
	(638.90,447.92) --
	(638.90,453.26) --
	(633.56,453.26) --
	cycle;

\path[fill=fillColor] (655.86,447.50) --
	(661.19,447.50) --
	(661.19,452.84) --
	(655.86,452.84) --
	cycle;

\path[fill=fillColor] (674.07,447.49) --
	(679.40,447.49) --
	(679.40,452.83) --
	(674.07,452.83) --
	cycle;

\path[fill=fillColor] (689.47,447.42) --
	(694.80,447.42) --
	(694.80,452.75) --
	(689.47,452.75) --
	cycle;

\path[fill=fillColor] (702.81,447.40) --
	(708.14,447.40) --
	(708.14,452.73) --
	(702.81,452.73) --
	cycle;

\path[fill=fillColor] (633.56,447.72) --
	(638.90,447.72) --
	(638.90,453.05) --
	(633.56,453.05) --
	cycle;

\path[fill=fillColor] (655.86,447.50) --
	(661.19,447.50) --
	(661.19,452.84) --
	(655.86,452.84) --
	cycle;

\path[fill=fillColor] (674.07,447.49) --
	(679.40,447.49) --
	(679.40,452.83) --
	(674.07,452.83) --
	cycle;

\path[fill=fillColor] (689.47,447.41) --
	(694.80,447.41) --
	(694.80,452.75) --
	(689.47,452.75) --
	cycle;

\path[fill=fillColor] (702.81,447.40) --
	(708.14,447.40) --
	(708.14,452.73) --
	(702.81,452.73) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (475.46,605.12) circle (  2.67);

\path[fill=fillColor] (515.96,524.02) circle (  2.67);

\path[fill=fillColor] (544.70,487.95) circle (  2.67);

\path[fill=fillColor] (566.99,476.65) circle (  2.67);

\path[fill=fillColor] (607.49,471.57) circle (  2.67);

\path[fill=fillColor] (636.23,470.53) circle (  2.67);

\path[fill=fillColor] (658.52,469.89) circle (  2.67);

\path[fill=fillColor] (676.74,469.35) circle (  2.67);

\path[fill=fillColor] (692.13,468.96) circle (  2.67);

\path[fill=fillColor] (705.47,468.64) circle (  2.67);

\path[fill=fillColor] (475.46,545.38) circle (  2.67);

\path[fill=fillColor] (515.96,493.81) circle (  2.67);

\path[fill=fillColor] (544.70,477.56) circle (  2.67);

\path[fill=fillColor] (566.99,474.26) circle (  2.67);

\path[fill=fillColor] (607.49,471.17) circle (  2.67);

\path[fill=fillColor] (636.23,470.45) circle (  2.67);

\path[fill=fillColor] (658.52,469.82) circle (  2.67);

\path[fill=fillColor] (676.74,469.30) circle (  2.67);

\path[fill=fillColor] (692.13,468.93) circle (  2.67);

\path[fill=fillColor] (705.47,468.60) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.22,670.01) --
	(409.56,673.35) --
	(406.22,676.69) --
	(402.88,673.35) --
	(406.22,670.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.74,659.87) --
	(419.08,663.22) --
	(415.74,666.56) --
	(412.40,663.22) --
	(415.74,659.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.51,641.33) --
	(431.85,644.68) --
	(428.51,648.02) --
	(425.17,644.68) --
	(428.51,641.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.72,616.78) --
	(450.06,620.12) --
	(446.72,623.47) --
	(443.38,620.12) --
	(446.72,616.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.46,588.28) --
	(478.80,591.63) --
	(475.46,594.97) --
	(472.12,591.63) --
	(475.46,588.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.96,568.26) --
	(519.31,571.61) --
	(515.96,574.95) --
	(512.62,571.61) --
	(515.96,568.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.70,559.66) --
	(548.04,563.00) --
	(544.70,566.34) --
	(541.36,563.00) --
	(544.70,559.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.99,554.19) --
	(570.33,557.53) --
	(566.99,560.88) --
	(563.65,557.53) --
	(566.99,554.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.49,545.09) --
	(610.84,548.44) --
	(607.49,551.78) --
	(604.15,548.44) --
	(607.49,545.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.23,538.57) --
	(639.58,541.91) --
	(636.23,545.26) --
	(632.89,541.91) --
	(636.23,538.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,533.58) --
	(661.87,536.92) --
	(658.52,540.27) --
	(655.18,536.92) --
	(658.52,533.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,529.73) --
	(680.08,533.08) --
	(676.74,536.42) --
	(673.39,533.08) --
	(676.74,529.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,526.41) --
	(695.48,529.76) --
	(692.13,533.10) --
	(688.79,529.76) --
	(692.13,526.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,523.44) --
	(708.82,526.78) --
	(705.47,530.13) --
	(702.13,526.78) --
	(705.47,523.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.70,466.46) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.70,549.72) --
	(548.29,543.50) --
	(541.11,543.50) --
	(544.70,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.70,526.66) --
	(548.29,520.44) --
	(541.11,520.44) --
	(544.70,526.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.99,465.82) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.99,549.72) --
	(570.58,543.50) --
	(563.40,543.50) --
	(566.99,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.99,526.66) --
	(570.58,520.44) --
	(563.40,520.44) --
	(566.99,526.66);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (605.13,448.00) rectangle (609.86,452.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.49,465.76) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.49,549.72) --
	(611.09,543.50) --
	(603.90,543.50) --
	(607.49,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.49,526.81) --
	(611.09,520.59) --
	(603.90,520.59) --
	(607.49,526.81);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (633.87,447.82) rectangle (638.60,452.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.23,465.53) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.23,549.72) --
	(639.82,543.50) --
	(632.64,543.50) --
	(636.23,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.23,526.81) --
	(639.82,520.59) --
	(632.64,520.59) --
	(636.23,526.81);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (656.16,447.82) rectangle (660.89,452.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,465.53) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,549.72) --
	(662.12,543.50) --
	(654.93,543.50) --
	(658.52,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,526.81) --
	(662.12,520.59) --
	(654.93,520.59) --
	(658.52,526.81);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (674.37,447.71) rectangle (679.10,452.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,465.53) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,549.72) --
	(680.33,543.50) --
	(673.14,543.50) --
	(676.74,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,526.81) --
	(680.33,520.59) --
	(673.14,520.59) --
	(676.74,526.81);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (689.77,447.71) rectangle (694.50,452.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,465.53) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,549.72) --
	(695.73,543.50) --
	(688.54,543.50) --
	(692.13,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,526.81) --
	(695.73,520.59) --
	(688.54,520.59) --
	(692.13,526.81);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (703.11,447.64) rectangle (707.84,452.37);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,465.53) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,549.72) --
	(709.07,543.50) --
	(701.88,543.50) --
	(705.47,549.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,526.81) --
	(709.07,520.59) --
	(701.88,520.59) --
	(705.47,526.81);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,447.75) -- (607.49,453.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,447.34) -- (636.23,453.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,447.42) -- (658.52,452.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,447.36) -- (676.74,453.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,447.26) -- (692.13,452.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,446.97) -- (705.47,452.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,462.65) -- (544.70,470.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,461.88) -- (566.99,469.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,462.07) -- (607.49,469.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,461.70) -- (636.23,469.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,461.93) -- (658.52,469.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,462.20) -- (676.74,469.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,461.85) -- (692.13,469.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,461.87) -- (705.47,469.12);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,447.86) -- (636.23,453.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,447.45) -- (658.52,452.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,447.50) -- (676.74,452.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,447.28) -- (692.13,453.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,447.39) -- (705.47,452.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,447.78) -- (636.23,453.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,447.53) -- (658.52,452.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,447.44) -- (676.74,453.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,447.38) -- (692.13,453.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,447.43) -- (705.47,453.37);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (475.46,595.29) -- (475.46,613.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (515.96,516.44) -- (515.96,531.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,481.93) -- (544.70,494.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,471.22) -- (566.99,482.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,466.86) -- (607.49,476.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,465.48) -- (636.23,475.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,465.21) -- (658.52,474.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,464.73) -- (676.74,474.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,464.39) -- (692.13,473.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,464.25) -- (705.47,473.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (475.46,537.29) -- (475.46,553.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (515.96,486.61) -- (515.96,500.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,472.02) -- (544.70,483.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,469.20) -- (566.99,479.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,466.43) -- (607.49,476.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,465.73) -- (636.23,475.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,465.29) -- (658.52,474.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,464.95) -- (676.74,474.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,464.43) -- (692.13,473.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,464.45) -- (705.47,473.33);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (406.22,661.53) -- (406.22,685.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (415.74,651.77) -- (415.74,674.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (428.51,632.56) -- (428.51,656.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (446.72,607.70) -- (446.72,632.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (475.46,578.68) -- (475.46,604.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (515.96,558.04) -- (515.96,585.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,550.15) -- (544.70,577.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,543.46) -- (566.99,570.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,535.88) -- (607.49,561.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,530.05) -- (636.23,553.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,524.06) -- (658.52,548.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,522.15) -- (676.74,544.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,519.59) -- (692.13,540.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,516.28) -- (705.47,537.47);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,538.97) -- (544.70,552.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,539.23) -- (566.99,551.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,539.23) -- (607.49,551.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,538.73) -- (636.23,552.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,539.24) -- (658.52,552.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,538.73) -- (676.74,552.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,538.40) -- (692.13,551.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,539.20) -- (705.47,552.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,517.65) -- (544.70,527.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,517.52) -- (566.99,527.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,518.19) -- (607.49,527.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,518.07) -- (636.23,527.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,517.84) -- (658.52,527.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,518.04) -- (676.74,527.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,517.48) -- (692.13,527.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,518.06) -- (705.47,527.27);
\end{scope}
\begin{scope}
\path[clip] (742.82,415.53) rectangle (1072.00,698.02);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (742.82,415.53) rectangle (1072.00,698.02);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,442.78) --
	(1072.00,442.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,470.34) --
	(1072.00,470.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,495.59) --
	(1072.00,495.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,518.89) --
	(1072.00,518.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,540.53) --
	(1072.00,540.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,594.44) --
	(1072.00,594.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,652.34) --
	(1072.00,652.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (742.82,666.75) --
	(1072.00,666.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (792.41,415.53) --
	(792.41,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (861.65,415.53) --
	(861.65,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (916.52,415.53) --
	(916.52,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (951.14,415.53) --
	(951.14,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (976.66,415.53) --
	(976.66,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1008.05,415.53) --
	(1008.05,698.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1042.67,415.53) --
	(1042.67,698.02);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.82,428.37) --
	(1072.00,428.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.82,457.19) --
	(1072.00,457.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.82,483.49) --
	(1072.00,483.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.82,507.69) --
	(1072.00,507.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.82,530.10) --
	(1072.00,530.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.82,550.96) --
	(1072.00,550.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.82,637.93) --
	(1072.00,637.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.79,415.53) --
	(757.79,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.03,415.53) --
	(827.03,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (896.27,415.53) --
	(896.27,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (936.77,415.53) --
	(936.77,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (965.51,415.53) --
	(965.51,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (987.80,415.53) --
	(987.80,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1028.30,415.53) --
	(1028.30,698.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1057.04,415.53) --
	(1057.04,698.02);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (987.80,433.85) --
	(1010.09,433.98) --
	(1028.30,434.01) --
	(1043.70,434.01) --
	(1057.04,434.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (959.06,442.38) --
	(987.80,442.42) --
	(1010.09,442.42) --
	(1028.30,442.42) --
	(1043.70,442.42) --
	(1057.04,442.42);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (987.80,434.80) --
	(1010.09,433.90) --
	(1028.30,434.27) --
	(1043.70,434.22) --
	(1057.04,434.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (987.80,434.17) --
	(1010.09,433.84) --
	(1028.30,434.25) --
	(1043.70,434.15) --
	(1057.04,434.03);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.03,609.43) --
	(867.53,540.06) --
	(896.27,498.71) --
	(918.56,477.47) --
	(959.06,456.73) --
	(987.80,451.29) --
	(1010.09,449.63) --
	(1028.30,448.72) --
	(1043.70,448.17) --
	(1057.04,447.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (827.03,555.10) --
	(867.53,504.17) --
	(896.27,475.18) --
	(918.56,463.65) --
	(959.06,453.27) --
	(987.80,450.66) --
	(1010.09,449.43) --
	(1028.30,448.57) --
	(1043.70,448.06) --
	(1057.04,447.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.79,670.84) --
	(767.31,666.04) --
	(780.08,650.64) --
	(798.29,628.78) --
	(827.03,599.92) --
	(867.53,574.11) --
	(896.27,560.82) --
	(918.56,553.11) --
	(959.06,541.36) --
	(987.80,533.65) --
	(1010.09,527.82) --
	(1028.30,523.23) --
	(1043.70,519.32) --
	(1057.04,515.88);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (918.56,526.06) --
	(959.06,527.96) --
	(987.80,527.96) --
	(1010.09,527.96) --
	(1028.30,527.96) --
	(1043.70,527.96) --
	(1057.04,527.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (959.06,518.74) --
	(987.80,518.86) --
	(1010.09,519.08) --
	(1028.30,519.08) --
	(1043.70,519.17) --
	(1057.04,519.17);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (985.13,432.13) --
	(990.47,432.13) --
	(990.47,437.46) --
	(985.13,437.46) --
	cycle;

\path[fill=fillColor] (1007.42,431.23) --
	(1012.76,431.23) --
	(1012.76,436.57) --
	(1007.42,436.57) --
	cycle;

\path[fill=fillColor] (1025.64,431.61) --
	(1030.97,431.61) --
	(1030.97,436.94) --
	(1025.64,436.94) --
	cycle;

\path[fill=fillColor] (1041.04,431.55) --
	(1046.37,431.55) --
	(1046.37,436.89) --
	(1041.04,436.89) --
	cycle;

\path[fill=fillColor] (1054.37,431.38) --
	(1059.71,431.38) --
	(1059.71,436.71) --
	(1054.37,436.71) --
	cycle;

\path[fill=fillColor] (985.13,431.51) --
	(990.47,431.51) --
	(990.47,436.84) --
	(985.13,436.84) --
	cycle;

\path[fill=fillColor] (1007.42,431.17) --
	(1012.76,431.17) --
	(1012.76,436.50) --
	(1007.42,436.50) --
	cycle;

\path[fill=fillColor] (1025.64,431.58) --
	(1030.97,431.58) --
	(1030.97,436.92) --
	(1025.64,436.92) --
	cycle;

\path[fill=fillColor] (1041.04,431.49) --
	(1046.37,431.49) --
	(1046.37,436.82) --
	(1041.04,436.82) --
	cycle;

\path[fill=fillColor] (1054.37,431.36) --
	(1059.71,431.36) --
	(1059.71,436.70) --
	(1054.37,436.70) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (827.03,609.43) circle (  2.67);

\path[fill=fillColor] (867.53,540.06) circle (  2.67);

\path[fill=fillColor] (896.27,498.71) circle (  2.67);

\path[fill=fillColor] (918.56,477.47) circle (  2.67);

\path[fill=fillColor] (959.06,456.73) circle (  2.67);

\path[fill=fillColor] (987.80,451.29) circle (  2.67);

\path[fill=fillColor] (1010.09,449.63) circle (  2.67);

\path[fill=fillColor] (1028.30,448.72) circle (  2.67);

\path[fill=fillColor] (1043.70,448.17) circle (  2.67);

\path[fill=fillColor] (1057.04,447.72) circle (  2.67);

\path[fill=fillColor] (827.03,555.10) circle (  2.67);

\path[fill=fillColor] (867.53,504.17) circle (  2.67);

\path[fill=fillColor] (896.27,475.18) circle (  2.67);

\path[fill=fillColor] (918.56,463.65) circle (  2.67);

\path[fill=fillColor] (959.06,453.27) circle (  2.67);

\path[fill=fillColor] (987.80,450.66) circle (  2.67);

\path[fill=fillColor] (1010.09,449.43) circle (  2.67);

\path[fill=fillColor] (1028.30,448.57) circle (  2.67);

\path[fill=fillColor] (1043.70,448.06) circle (  2.67);

\path[fill=fillColor] (1057.04,447.62) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (757.79,667.49) --
	(761.13,670.84) --
	(757.79,674.18) --
	(754.44,670.84) --
	(757.79,667.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (767.31,662.70) --
	(770.65,666.04) --
	(767.31,669.38) --
	(763.96,666.04) --
	(767.31,662.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (780.08,647.29) --
	(783.42,650.64) --
	(780.08,653.98) --
	(776.73,650.64) --
	(780.08,647.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (798.29,625.44) --
	(801.63,628.78) --
	(798.29,632.13) --
	(794.95,628.78) --
	(798.29,625.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (827.03,596.57) --
	(830.37,599.92) --
	(827.03,603.26) --
	(823.69,599.92) --
	(827.03,596.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (867.53,570.76) --
	(870.87,574.11) --
	(867.53,577.45) --
	(864.19,574.11) --
	(867.53,570.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (896.27,557.48) --
	(899.61,560.82) --
	(896.27,564.17) --
	(892.93,560.82) --
	(896.27,557.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (918.56,549.76) --
	(921.90,553.11) --
	(918.56,556.45) --
	(915.22,553.11) --
	(918.56,549.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (959.06,538.02) --
	(962.41,541.36) --
	(959.06,544.70) --
	(955.72,541.36) --
	(959.06,538.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (987.80,530.31) --
	(991.14,533.65) --
	(987.80,537.00) --
	(984.46,533.65) --
	(987.80,530.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1010.09,524.48) --
	(1013.43,527.82) --
	(1010.09,531.16) --
	(1006.75,527.82) --
	(1010.09,524.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1028.30,519.89) --
	(1031.65,523.23) --
	(1028.30,526.58) --
	(1024.96,523.23) --
	(1028.30,519.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1043.70,515.97) --
	(1047.05,519.32) --
	(1043.70,522.66) --
	(1040.36,519.32) --
	(1043.70,515.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1057.04,512.53) --
	(1060.39,515.88) --
	(1057.04,519.22) --
	(1053.70,515.88) --
	(1057.04,512.53);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (918.56,530.20) --
	(922.15,523.98) --
	(914.97,523.98) --
	(918.56,530.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (959.06,442.38) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (959.06,532.11) --
	(962.66,525.89) --
	(955.47,525.89) --
	(959.06,532.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (959.06,522.89) --
	(962.66,516.66) --
	(955.47,516.66) --
	(959.06,522.89);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (985.44,431.48) rectangle (990.17,436.21);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (987.80,442.42) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (987.80,532.11) --
	(991.39,525.89) --
	(984.21,525.89) --
	(987.80,532.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (987.80,523.01) --
	(991.39,516.79) --
	(984.21,516.79) --
	(987.80,523.01);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1007.73,431.62) rectangle (1012.46,436.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1010.09,442.42) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1010.09,532.11) --
	(1013.68,525.89) --
	(1006.50,525.89) --
	(1010.09,532.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1010.09,523.23) --
	(1013.68,517.01) --
	(1006.50,517.01) --
	(1010.09,523.23);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1025.94,431.64) rectangle (1030.67,436.37);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1028.30,442.42) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1028.30,532.11) --
	(1031.90,525.89) --
	(1024.71,525.89) --
	(1028.30,532.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1028.30,523.23) --
	(1031.90,517.01) --
	(1024.71,517.01) --
	(1028.30,523.23);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1041.34,431.65) rectangle (1046.07,436.37);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1043.70,442.42) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1043.70,532.11) --
	(1047.30,525.89) --
	(1040.11,525.89) --
	(1043.70,532.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1043.70,523.32) --
	(1047.30,517.10) --
	(1040.11,517.10) --
	(1043.70,523.32);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1054.68,431.68) rectangle (1059.41,436.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1057.04,442.42) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1057.04,532.11) --
	(1060.63,525.89) --
	(1053.45,525.89) --
	(1057.04,532.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1057.04,523.32) --
	(1060.63,517.10) --
	(1053.45,517.10) --
	(1057.04,523.32);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,432.54) -- (987.80,435.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,432.71) -- (1010.09,435.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,432.81) -- (1028.30,435.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,432.64) -- (1043.70,435.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,432.84) -- (1057.04,435.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (959.06,440.16) -- (959.06,444.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,440.09) -- (987.80,444.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,440.09) -- (1010.09,444.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,440.25) -- (1028.30,444.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,440.06) -- (1043.70,444.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,440.25) -- (1057.04,444.83);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,433.02) -- (987.80,436.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,432.65) -- (1010.09,435.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,432.99) -- (1028.30,435.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,432.91) -- (1043.70,435.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,432.81) -- (1057.04,435.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,432.73) -- (987.80,435.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,432.65) -- (1010.09,435.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,432.94) -- (1028.30,435.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,432.91) -- (1043.70,435.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,432.77) -- (1057.04,435.38);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (827.03,597.81) -- (827.03,622.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (867.53,528.86) -- (867.53,551.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (896.27,489.36) -- (896.27,508.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (918.56,469.43) -- (918.56,485.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (959.06,451.06) -- (959.06,463.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,445.62) -- (987.80,457.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,444.87) -- (1010.09,454.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,444.10) -- (1028.30,453.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,443.70) -- (1043.70,453.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,443.76) -- (1057.04,452.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (827.03,542.64) -- (827.03,567.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (867.53,493.45) -- (867.53,516.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (896.27,467.86) -- (896.27,484.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (918.56,456.75) -- (918.56,472.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (959.06,447.58) -- (959.06,459.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,445.35) -- (987.80,456.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,444.59) -- (1010.09,454.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,443.95) -- (1028.30,453.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,443.63) -- (1043.70,452.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,443.65) -- (1057.04,452.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (757.79,655.40) -- (757.79,685.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (767.31,651.20) -- (767.31,681.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (780.08,635.71) -- (780.08,665.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (798.29,613.02) -- (798.29,643.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (827.03,583.93) -- (827.03,616.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (867.53,559.40) -- (867.53,591.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (896.27,545.18) -- (896.27,577.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (918.56,536.65) -- (918.56,568.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (959.06,526.30) -- (959.06,555.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,519.22) -- (987.80,547.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,513.36) -- (1010.09,541.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,510.94) -- (1028.30,537.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,507.05) -- (1043.70,532.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,503.64) -- (1057.04,528.00);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (918.56,519.57) -- (918.56,532.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (959.06,521.99) -- (959.06,534.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,521.90) -- (987.80,534.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,521.79) -- (1010.09,534.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,522.19) -- (1028.30,534.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,521.51) -- (1043.70,534.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,522.52) -- (1057.04,534.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (959.06,512.91) -- (959.06,524.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (987.80,512.95) -- (987.80,524.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1010.09,513.54) -- (1010.09,524.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1028.30,513.65) -- (1028.30,524.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1043.70,513.32) -- (1043.70,524.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (1057.04,513.55) -- (1057.04,524.56);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,103.67) rectangle (368.87,386.16);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69,103.67) rectangle (368.87,386.16);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,104.29) --
	(368.87,104.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,128.73) --
	(368.87,128.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,152.10) --
	(368.87,152.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,173.51) --
	(368.87,173.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,193.27) --
	(368.87,193.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,211.61) --
	(368.87,211.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,257.33) --
	(368.87,257.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,306.42) --
	(368.87,306.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,318.64) --
	(368.87,318.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.27,103.67) --
	( 89.27,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.51,103.67) --
	(158.51,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.38,103.67) --
	(213.38,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.00,103.67) --
	(248.00,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.52,103.67) --
	(273.52,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.92,103.67) --
	(304.92,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.54,103.67) --
	(339.54,386.16);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,116.51) --
	(368.87,116.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,140.94) --
	(368.87,140.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,163.25) --
	(368.87,163.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,183.77) --
	(368.87,183.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,202.77) --
	(368.87,202.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,220.46) --
	(368.87,220.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,294.21) --
	(368.87,294.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,103.67) --
	( 54.65,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89,103.67) --
	(123.89,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13,103.67) --
	(193.13,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.64,103.67) --
	(233.64,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37,103.67) --
	(262.37,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,103.67) --
	(284.66,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.17,103.67) --
	(325.17,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.90,103.67) --
	(353.90,386.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.95,117.92) --
	(325.17,117.92) --
	(340.57,118.00) --
	(353.90,118.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,122.99) --
	(306.95,123.03) --
	(325.17,123.03) --
	(340.57,123.36) --
	(353.90,123.36);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,120.80) --
	(306.95,119.11) --
	(325.17,119.89) --
	(340.57,120.10) --
	(353.90,119.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (284.66,118.84) --
	(306.95,118.26) --
	(325.17,119.63) --
	(340.57,119.84) --
	(353.90,119.41);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89,297.75) --
	(164.39,242.92) --
	(193.13,202.33) --
	(215.42,181.24) --
	(255.93,155.97) --
	(284.66,145.03) --
	(306.95,139.71) --
	(325.17,136.30) --
	(340.57,134.11) --
	(353.90,132.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.89,251.53) --
	(164.39,211.18) --
	(193.13,179.80) --
	(215.42,166.06) --
	(255.93,148.14) --
	(284.66,141.15) --
	(306.95,137.18) --
	(325.17,134.78) --
	(340.57,133.45) --
	(353.90,132.39);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,351.10) --
	( 64.17,353.53) --
	( 76.94,339.56) --
	( 95.15,320.05) --
	(123.89,292.14) --
	(164.39,266.39) --
	(193.13,252.12) --
	(215.42,243.09) --
	(255.93,228.37) --
	(284.66,218.64) --
	(306.95,211.84) --
	(325.17,206.76) --
	(340.57,202.57) --
	(353.90,198.94);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.93,203.38) --
	(284.66,204.83) --
	(306.95,207.31) --
	(325.17,208.08) --
	(340.57,208.08) --
	(353.90,208.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.93,197.63) --
	(284.66,197.18) --
	(306.95,199.43) --
	(325.17,201.39) --
	(340.57,202.34) --
	(353.90,202.34);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (282.00,118.14) --
	(287.33,118.14) --
	(287.33,123.47) --
	(282.00,123.47) --
	cycle;

\path[fill=fillColor] (304.29,116.44) --
	(309.62,116.44) --
	(309.62,121.78) --
	(304.29,121.78) --
	cycle;

\path[fill=fillColor] (322.50,117.22) --
	(327.83,117.22) --
	(327.83,122.56) --
	(322.50,122.56) --
	cycle;

\path[fill=fillColor] (337.90,117.43) --
	(343.23,117.43) --
	(343.23,122.77) --
	(337.90,122.77) --
	cycle;

\path[fill=fillColor] (351.24,116.82) --
	(356.57,116.82) --
	(356.57,122.16) --
	(351.24,122.16) --
	cycle;

\path[fill=fillColor] (282.00,116.18) --
	(287.33,116.18) --
	(287.33,121.51) --
	(282.00,121.51) --
	cycle;

\path[fill=fillColor] (304.29,115.59) --
	(309.62,115.59) --
	(309.62,120.92) --
	(304.29,120.92) --
	cycle;

\path[fill=fillColor] (322.50,116.96) --
	(327.83,116.96) --
	(327.83,122.30) --
	(322.50,122.30) --
	cycle;

\path[fill=fillColor] (337.90,117.17) --
	(343.23,117.17) --
	(343.23,122.50) --
	(337.90,122.50) --
	cycle;

\path[fill=fillColor] (351.24,116.74) --
	(356.57,116.74) --
	(356.57,122.08) --
	(351.24,122.08) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (123.89,297.75) circle (  2.67);

\path[fill=fillColor] (164.39,242.92) circle (  2.67);

\path[fill=fillColor] (193.13,202.33) circle (  2.67);

\path[fill=fillColor] (215.42,181.24) circle (  2.67);

\path[fill=fillColor] (255.93,155.97) circle (  2.67);

\path[fill=fillColor] (284.66,145.03) circle (  2.67);

\path[fill=fillColor] (306.95,139.71) circle (  2.67);

\path[fill=fillColor] (325.17,136.30) circle (  2.67);

\path[fill=fillColor] (340.57,134.11) circle (  2.67);

\path[fill=fillColor] (353.90,132.81) circle (  2.67);

\path[fill=fillColor] (123.89,251.53) circle (  2.67);

\path[fill=fillColor] (164.39,211.18) circle (  2.67);

\path[fill=fillColor] (193.13,179.80) circle (  2.67);

\path[fill=fillColor] (215.42,166.06) circle (  2.67);

\path[fill=fillColor] (255.93,148.14) circle (  2.67);

\path[fill=fillColor] (284.66,141.15) circle (  2.67);

\path[fill=fillColor] (306.95,137.18) circle (  2.67);

\path[fill=fillColor] (325.17,134.78) circle (  2.67);

\path[fill=fillColor] (340.57,133.45) circle (  2.67);

\path[fill=fillColor] (353.90,132.39) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.65,347.76) --
	( 57.99,351.10) --
	( 54.65,354.45) --
	( 51.31,351.10) --
	( 54.65,347.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.17,350.19) --
	( 67.51,353.53) --
	( 64.17,356.88) --
	( 60.83,353.53) --
	( 64.17,350.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.94,336.21) --
	( 80.28,339.56) --
	( 76.94,342.90) --
	( 73.60,339.56) --
	( 76.94,336.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15,316.71) --
	( 98.50,320.05) --
	( 95.15,323.40) --
	( 91.81,320.05) --
	( 95.15,316.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89,288.79) --
	(127.23,292.14) --
	(123.89,295.48) --
	(120.55,292.14) --
	(123.89,288.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.39,263.05) --
	(167.74,266.39) --
	(164.39,269.73) --
	(161.05,266.39) --
	(164.39,263.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,248.78) --
	(196.47,252.12) --
	(193.13,255.46) --
	(189.79,252.12) --
	(193.13,248.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.42,239.75) --
	(218.77,243.09) --
	(215.42,246.44) --
	(212.08,243.09) --
	(215.42,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,225.03) --
	(259.27,228.37) --
	(255.93,231.71) --
	(252.58,228.37) --
	(255.93,225.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,215.30) --
	(288.01,218.64) --
	(284.66,221.99) --
	(281.32,218.64) --
	(284.66,215.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,208.50) --
	(310.30,211.84) --
	(306.95,215.18) --
	(303.61,211.84) --
	(306.95,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,203.42) --
	(328.51,206.76) --
	(325.17,210.11) --
	(321.82,206.76) --
	(325.17,203.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,199.23) --
	(343.91,202.57) --
	(340.57,205.91) --
	(337.22,202.57) --
	(340.57,199.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,195.60) --
	(357.25,198.94) --
	(353.90,202.28) --
	(350.56,198.94) --
	(353.90,195.60);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,207.53) --
	(259.52,201.30) --
	(252.33,201.30) --
	(255.93,207.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,201.78) --
	(259.52,195.56) --
	(252.33,195.56) --
	(255.93,201.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,122.99) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,208.97) --
	(288.26,202.75) --
	(281.07,202.75) --
	(284.66,208.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,201.33) --
	(288.26,195.11) --
	(281.07,195.11) --
	(284.66,201.33);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,115.56) rectangle (309.32,120.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,123.03) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,211.46) --
	(310.55,205.24) --
	(303.36,205.24) --
	(306.95,211.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.95,203.58) --
	(310.55,197.36) --
	(303.36,197.36) --
	(306.95,203.58);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.80,115.56) rectangle (327.53,120.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,123.03) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,212.23) --
	(328.76,206.00) --
	(321.57,206.00) --
	(325.17,212.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.17,205.54) --
	(328.76,199.31) --
	(321.57,199.31) --
	(325.17,205.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.20,115.64) rectangle (342.93,120.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,123.36) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,212.23) --
	(344.16,206.00) --
	(336.97,206.00) --
	(340.57,212.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57,206.49) --
	(344.16,200.27) --
	(336.97,200.27) --
	(340.57,206.49);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.54,116.06) rectangle (356.27,120.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,123.36) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,212.23) --
	(357.50,206.00) --
	(350.31,206.00) --
	(353.90,212.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90,206.49) --
	(357.50,200.27) --
	(350.31,200.27) --
	(353.90,206.49);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,117.22) -- (306.95,118.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,117.31) -- (325.17,118.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,117.33) -- (340.57,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,117.63) -- (353.90,119.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,121.54) -- (284.66,124.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,121.64) -- (306.95,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,121.54) -- (325.17,124.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,121.91) -- (340.57,125.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,121.69) -- (353.90,124.98);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,118.29) -- (284.66,123.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,117.92) -- (306.95,120.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,117.91) -- (325.17,122.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,118.17) -- (340.57,122.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,118.03) -- (353.90,121.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,117.49) -- (284.66,120.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,117.45) -- (306.95,119.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,117.81) -- (325.17,122.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,118.13) -- (340.57,121.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,118.03) -- (353.90,121.05);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,281.31) -- (123.89,314.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,226.47) -- (164.39,261.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,187.31) -- (193.13,216.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,168.10) -- (215.42,194.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,145.58) -- (255.93,167.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,136.01) -- (284.66,154.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,131.47) -- (306.95,148.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,129.20) -- (325.17,144.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,127.52) -- (340.57,141.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,126.47) -- (353.90,140.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,235.11) -- (123.89,271.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,194.17) -- (164.39,228.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,165.39) -- (193.13,194.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,153.50) -- (215.42,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,138.21) -- (255.93,159.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,132.12) -- (284.66,150.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,129.29) -- (306.95,146.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,127.51) -- (325.17,143.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,127.01) -- (340.57,141.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,126.05) -- (353.90,140.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.65,332.80) -- ( 54.65,369.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 64.17,334.66) -- ( 64.17,373.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.94,320.10) -- ( 76.94,359.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.15,300.38) -- ( 95.15,339.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.89,273.79) -- (123.89,309.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (164.39,246.84) -- (164.39,285.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.13,234.24) -- (193.13,269.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.42,226.42) -- (215.42,260.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,211.36) -- (255.93,244.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,203.72) -- (284.66,235.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,197.22) -- (306.95,226.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,192.44) -- (325.17,221.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,188.09) -- (340.57,216.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,186.28) -- (353.90,213.40);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,196.83) -- (255.93,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,198.61) -- (284.66,211.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,200.65) -- (306.95,214.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,201.65) -- (325.17,214.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,201.59) -- (340.57,214.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,201.65) -- (353.90,214.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (255.93,191.85) -- (255.93,203.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (284.66,191.15) -- (284.66,203.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (306.95,193.46) -- (306.95,205.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (325.17,195.23) -- (325.17,207.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.57,195.81) -- (340.57,208.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.90,196.40) -- (353.90,208.32);
\end{scope}
\begin{scope}
\path[clip] (391.26,103.67) rectangle (720.44,386.16);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (391.26,103.67) rectangle (720.44,386.16);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,106.10) --
	(720.44,106.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,126.92) --
	(720.44,126.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,146.83) --
	(720.44,146.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,165.07) --
	(720.44,165.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,181.91) --
	(720.44,181.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,197.54) --
	(720.44,197.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,236.49) --
	(720.44,236.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,312.19) --
	(720.44,312.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,366.88) --
	(720.44,366.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.26,377.29) --
	(720.44,377.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (440.84,103.67) --
	(440.84,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (510.08,103.67) --
	(510.08,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (564.95,103.67) --
	(564.95,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (599.57,103.67) --
	(599.57,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (625.09,103.67) --
	(625.09,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (656.48,103.67) --
	(656.48,386.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (691.10,103.67) --
	(691.10,386.16);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,116.51) --
	(720.44,116.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,137.33) --
	(720.44,137.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,156.33) --
	(720.44,156.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,173.82) --
	(720.44,173.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,190.00) --
	(720.44,190.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,205.07) --
	(720.44,205.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,267.91) --
	(720.44,267.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.26,356.47) --
	(720.44,356.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.22,103.67) --
	(406.22,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.46,103.67) --
	(475.46,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70,103.67) --
	(544.70,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.20,103.67) --
	(585.20,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.94,103.67) --
	(613.94,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.23,103.67) --
	(636.23,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.74,103.67) --
	(676.74,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.47,103.67) --
	(705.47,386.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.74,116.69) --
	(692.13,116.76) --
	(705.47,116.96);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (658.52,118.34) --
	(676.74,118.55) --
	(692.13,119.62) --
	(705.47,120.09);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.23,119.86) --
	(658.52,118.49) --
	(676.74,120.60) --
	(692.13,120.99) --
	(705.47,119.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (636.23,118.07) --
	(658.52,117.43) --
	(676.74,119.87) --
	(692.13,120.25) --
	(705.47,119.56);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.46,293.97) --
	(515.96,249.92) --
	(544.70,209.95) --
	(566.99,190.21) --
	(607.49,163.55) --
	(636.23,150.75) --
	(658.52,144.11) --
	(676.74,139.45) --
	(692.13,136.15) --
	(705.47,133.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (475.46,255.64) --
	(515.96,222.54) --
	(544.70,189.88) --
	(566.99,175.87) --
	(607.49,154.78) --
	(636.23,145.91) --
	(658.52,140.34) --
	(676.74,136.42) --
	(692.13,134.11) --
	(705.47,132.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.22,339.96) --
	(415.74,347.23) --
	(428.51,334.71) --
	(446.72,317.25) --
	(475.46,289.88) --
	(515.96,264.67) --
	(544.70,250.20) --
	(566.99,240.78) --
	(607.49,225.16) --
	(636.23,214.42) --
	(658.52,206.74) --
	(676.74,200.96) --
	(692.13,196.41) --
	(705.47,192.31);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.23,188.19) --
	(658.52,189.41) --
	(676.74,191.74) --
	(692.13,191.72) --
	(705.47,191.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (636.23,184.72) --
	(658.52,184.98) --
	(676.74,186.39) --
	(692.13,186.39) --
	(705.47,186.66);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (633.56,117.19) --
	(638.90,117.19) --
	(638.90,122.53) --
	(633.56,122.53) --
	cycle;

\path[fill=fillColor] (655.86,115.83) --
	(661.19,115.83) --
	(661.19,121.16) --
	(655.86,121.16) --
	cycle;

\path[fill=fillColor] (674.07,117.94) --
	(679.40,117.94) --
	(679.40,123.27) --
	(674.07,123.27) --
	cycle;

\path[fill=fillColor] (689.47,118.32) --
	(694.80,118.32) --
	(694.80,123.66) --
	(689.47,123.66) --
	cycle;

\path[fill=fillColor] (702.81,117.13) --
	(708.14,117.13) --
	(708.14,122.46) --
	(702.81,122.46) --
	cycle;

\path[fill=fillColor] (633.56,115.40) --
	(638.90,115.40) --
	(638.90,120.74) --
	(633.56,120.74) --
	cycle;

\path[fill=fillColor] (655.86,114.76) --
	(661.19,114.76) --
	(661.19,120.10) --
	(655.86,120.10) --
	cycle;

\path[fill=fillColor] (674.07,117.20) --
	(679.40,117.20) --
	(679.40,122.54) --
	(674.07,122.54) --
	cycle;

\path[fill=fillColor] (689.47,117.58) --
	(694.80,117.58) --
	(694.80,122.91) --
	(689.47,122.91) --
	cycle;

\path[fill=fillColor] (702.81,116.89) --
	(708.14,116.89) --
	(708.14,122.23) --
	(702.81,122.23) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (475.46,293.97) circle (  2.67);

\path[fill=fillColor] (515.96,249.92) circle (  2.67);

\path[fill=fillColor] (544.70,209.95) circle (  2.67);

\path[fill=fillColor] (566.99,190.21) circle (  2.67);

\path[fill=fillColor] (607.49,163.55) circle (  2.67);

\path[fill=fillColor] (636.23,150.75) circle (  2.67);

\path[fill=fillColor] (658.52,144.11) circle (  2.67);

\path[fill=fillColor] (676.74,139.45) circle (  2.67);

\path[fill=fillColor] (692.13,136.15) circle (  2.67);

\path[fill=fillColor] (705.47,133.79) circle (  2.67);

\path[fill=fillColor] (475.46,255.64) circle (  2.67);

\path[fill=fillColor] (515.96,222.54) circle (  2.67);

\path[fill=fillColor] (544.70,189.88) circle (  2.67);

\path[fill=fillColor] (566.99,175.87) circle (  2.67);

\path[fill=fillColor] (607.49,154.78) circle (  2.67);

\path[fill=fillColor] (636.23,145.91) circle (  2.67);

\path[fill=fillColor] (658.52,140.34) circle (  2.67);

\path[fill=fillColor] (676.74,136.42) circle (  2.67);

\path[fill=fillColor] (692.13,134.11) circle (  2.67);

\path[fill=fillColor] (705.47,132.14) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.22,336.62) --
	(409.56,339.96) --
	(406.22,343.31) --
	(402.88,339.96) --
	(406.22,336.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.74,343.88) --
	(419.08,347.23) --
	(415.74,350.57) --
	(412.40,347.23) --
	(415.74,343.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.51,331.37) --
	(431.85,334.71) --
	(428.51,338.06) --
	(425.17,334.71) --
	(428.51,331.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.72,313.90) --
	(450.06,317.25) --
	(446.72,320.59) --
	(443.38,317.25) --
	(446.72,313.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.46,286.54) --
	(478.80,289.88) --
	(475.46,293.22) --
	(472.12,289.88) --
	(475.46,286.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.96,261.33) --
	(519.31,264.67) --
	(515.96,268.02) --
	(512.62,264.67) --
	(515.96,261.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.70,246.85) --
	(548.04,250.20) --
	(544.70,253.54) --
	(541.36,250.20) --
	(544.70,246.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.99,237.44) --
	(570.33,240.78) --
	(566.99,244.13) --
	(563.65,240.78) --
	(566.99,237.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.49,221.82) --
	(610.84,225.16) --
	(607.49,228.50) --
	(604.15,225.16) --
	(607.49,221.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.23,211.07) --
	(639.58,214.42) --
	(636.23,217.76) --
	(632.89,214.42) --
	(636.23,211.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,203.39) --
	(661.87,206.74) --
	(658.52,210.08) --
	(655.18,206.74) --
	(658.52,203.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,197.62) --
	(680.08,200.96) --
	(676.74,204.31) --
	(673.39,200.96) --
	(676.74,197.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,193.07) --
	(695.48,196.41) --
	(692.13,199.76) --
	(688.79,196.41) --
	(692.13,193.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,188.97) --
	(708.82,192.31) --
	(705.47,195.66) --
	(702.13,192.31) --
	(705.47,188.97);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.23,192.33) --
	(639.82,186.11) --
	(632.64,186.11) --
	(636.23,192.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.23,188.86) --
	(639.82,182.64) --
	(632.64,182.64) --
	(636.23,188.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,118.34) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,193.56) --
	(662.12,187.33) --
	(654.93,187.33) --
	(658.52,193.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (658.52,189.13) --
	(662.12,182.90) --
	(654.93,182.90) --
	(658.52,189.13);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (674.37,114.33) rectangle (679.10,119.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,118.55) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,195.89) --
	(680.33,189.66) --
	(673.14,189.66) --
	(676.74,195.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.74,190.54) --
	(680.33,184.31) --
	(673.14,184.31) --
	(676.74,190.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (689.77,114.39) rectangle (694.50,119.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,119.62) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,195.87) --
	(695.73,189.64) --
	(688.54,189.64) --
	(692.13,195.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.13,190.54) --
	(695.73,184.32) --
	(688.54,184.32) --
	(692.13,190.54);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (703.11,114.60) rectangle (707.84,119.33);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,120.09) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,196.12) --
	(709.07,189.90) --
	(701.88,189.90) --
	(705.47,196.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.47,190.81) --
	(709.07,184.59) --
	(701.88,184.59) --
	(705.47,190.81);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,116.53) -- (676.74,116.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,116.57) -- (692.13,117.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,116.63) -- (705.47,117.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,117.62) -- (658.52,119.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,117.73) -- (676.74,119.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,118.55) -- (692.13,120.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,118.91) -- (705.47,121.48);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,117.83) -- (636.23,122.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,117.49) -- (658.52,119.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,117.43) -- (676.74,125.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,117.37) -- (692.13,125.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,117.08) -- (705.47,122.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,117.08) -- (636.23,119.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,116.96) -- (658.52,117.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,116.84) -- (676.74,124.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,116.93) -- (692.13,124.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,116.81) -- (705.47,123.16);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (475.46,271.86) -- (475.46,319.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (515.96,225.73) -- (515.96,271.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,192.88) -- (544.70,228.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,174.46) -- (566.99,208.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,150.60) -- (607.49,176.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,140.03) -- (636.23,161.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,135.40) -- (658.52,154.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,131.95) -- (676.74,147.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,128.93) -- (692.13,144.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,127.38) -- (705.47,141.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (475.46,230.15) -- (475.46,280.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (515.96,198.93) -- (515.96,244.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,172.93) -- (544.70,208.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,159.03) -- (566.99,192.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,142.60) -- (607.49,167.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,136.18) -- (636.23,155.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,131.87) -- (658.52,150.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,128.82) -- (676.74,144.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,127.33) -- (692.13,141.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,126.32) -- (705.47,138.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (406.22,315.64) -- (406.22,363.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (415.74,322.12) -- (415.74,373.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (428.51,310.92) -- (428.51,358.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (446.72,293.53) -- (446.72,340.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (475.46,265.74) -- (475.46,310.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (515.96,245.01) -- (515.96,287.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (544.70,229.04) -- (544.70,269.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (566.99,220.94) -- (566.99,260.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (607.49,207.58) -- (607.49,244.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,197.35) -- (636.23,230.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,192.05) -- (658.52,222.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,186.18) -- (676.74,215.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,182.64) -- (692.13,210.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,178.50) -- (705.47,206.23);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,183.23) -- (636.23,193.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,184.49) -- (658.52,194.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,186.19) -- (676.74,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,186.70) -- (692.13,197.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,186.40) -- (705.47,197.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (636.23,179.92) -- (636.23,189.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (658.52,180.17) -- (658.52,190.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (676.74,181.22) -- (676.74,191.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (692.13,181.25) -- (692.13,191.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (705.47,181.49) -- (705.47,192.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,698.02) rectangle (368.87,710.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.28,701.03) {2 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (391.26,698.02) rectangle (720.44,710.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (555.85,701.03) {4 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (742.82,698.02) rectangle (1072.00,710.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (907.41,701.03) {8 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,386.16) rectangle (368.87,398.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.28,389.17) {16 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (391.26,386.16) rectangle (720.44,398.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (555.85,389.17) {32 processors  };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,425.06) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,484.35) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,538.47) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,588.25) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,634.35) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,677.26) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,428.37) --
	( 39.69,428.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,487.65) --
	( 39.69,487.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,541.77) --
	( 39.69,541.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,591.56) --
	( 39.69,591.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,637.66) --
	( 39.69,637.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,680.57) --
	( 39.69,680.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,425.06) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,460.38) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,492.62) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,522.28) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,549.74) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,575.30) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,681.90) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,428.37) --
	(391.26,428.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,463.69) --
	(391.26,463.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,495.93) --
	(391.26,495.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,525.58) --
	(391.26,525.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,553.04) --
	(391.26,553.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,578.61) --
	(391.26,578.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,685.20) --
	(391.26,685.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.71,425.06) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.71,453.88) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.71,480.19) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.71,504.39) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.71,526.79) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.71,547.65) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.71,634.63) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.56,428.37) --
	(742.82,428.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.56,457.19) --
	(742.82,457.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.56,483.49) --
	(742.82,483.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.56,507.69) --
	(742.82,507.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.56,530.10) --
	(742.82,530.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.56,550.96) --
	(742.82,550.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.56,637.93) --
	(742.82,637.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,113.20) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,137.64) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,159.94) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,180.46) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,199.46) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,217.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,290.90) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,116.51) --
	( 39.69,116.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,140.94) --
	( 39.69,140.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,163.25) --
	( 39.69,163.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,183.77) --
	( 39.69,183.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,202.77) --
	( 39.69,202.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,220.46) --
	( 39.69,220.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,294.21) --
	( 39.69,294.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,113.20) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,134.02) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,153.03) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,170.51) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,186.70) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,201.77) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,264.60) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.14,353.17) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,116.51) --
	(391.26,116.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,137.33) --
	(391.26,137.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,156.33) --
	(391.26,156.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,173.82) --
	(391.26,173.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,190.00) --
	(391.26,190.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,205.07) --
	(391.26,205.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,267.91) --
	(391.26,267.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.99,356.47) --
	(391.26,356.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,411.26) --
	( 54.65,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89,411.26) --
	(123.89,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13,411.26) --
	(193.13,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.64,411.26) --
	(233.64,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37,411.26) --
	(262.37,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,411.26) --
	(284.66,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.17,411.26) --
	(325.17,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.90,411.26) --
	(353.90,415.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.65,401.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.89,401.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (193.13,401.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (233.64,401.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (262.37,401.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (284.66,401.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (325.17,401.80) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (353.90,401.80) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.22,411.26) --
	(406.22,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.46,411.26) --
	(475.46,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70,411.26) --
	(544.70,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.20,411.26) --
	(585.20,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.94,411.26) --
	(613.94,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.23,411.26) --
	(636.23,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.74,411.26) --
	(676.74,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.47,411.26) --
	(705.47,415.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (406.22,401.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (475.46,401.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (544.70,401.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (585.20,401.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (613.94,401.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (636.23,401.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (676.74,401.80) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (705.47,401.80) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (757.79,411.26) --
	(757.79,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.03,411.26) --
	(827.03,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (896.27,411.26) --
	(896.27,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (936.77,411.26) --
	(936.77,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (965.51,411.26) --
	(965.51,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (987.80,411.26) --
	(987.80,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1028.30,411.26) --
	(1028.30,415.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1057.04,411.26) --
	(1057.04,415.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (757.79,401.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (827.03,401.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (896.27,401.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (936.77,401.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (965.51,401.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (987.80,401.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (1028.30,401.80) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (1057.04,401.80) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 99.40) --
	( 54.65,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89, 99.40) --
	(123.89,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13, 99.40) --
	(193.13,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.64, 99.40) --
	(233.64,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37, 99.40) --
	(262.37,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66, 99.40) --
	(284.66,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.17, 99.40) --
	(325.17,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.90, 99.40) --
	(353.90,103.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.65, 89.94) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.89, 89.94) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (193.13, 89.94) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (233.64, 89.94) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (262.37, 89.94) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (284.66, 89.94) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (325.17, 89.94) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (353.90, 89.94) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.22, 99.40) --
	(406.22,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.46, 99.40) --
	(475.46,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70, 99.40) --
	(544.70,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.20, 99.40) --
	(585.20,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.94, 99.40) --
	(613.94,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.23, 99.40) --
	(636.23,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.74, 99.40) --
	(676.74,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.47, 99.40) --
	(705.47,103.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (406.22, 89.94) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (475.46, 89.94) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (544.70, 89.94) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (585.20, 89.94) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (613.94, 89.94) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (636.23, 89.94) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (676.74, 89.94) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (705.47, 89.94) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (555.85, 78.67) {Normalized amount of limited memory (logarithmic scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 17.30,400.84) {Normalized makespan (logarithmic scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (251.11, 14.89) rectangle (860.58, 66.79);
\end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
% \definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.38, 37.53) {\bfseries Heuristics:~~~~~~~};
% \end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.55, 48.07) rectangle (368.68, 62.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.16, 55.29) -- (365.07, 55.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.61, 59.44) --
	(354.21, 53.22) --
	(347.02, 53.22) --
	(350.61, 59.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.55, 33.61) rectangle (368.68, 48.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (336.16, 40.84) -- (365.07, 40.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.61, 44.99) --
	(354.21, 38.77) --
	(347.02, 38.77) --
	(350.61, 44.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.55, 19.16) rectangle (368.68, 33.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.16, 26.39) -- (365.07, 26.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.61, 26.39) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (482.51, 48.07) rectangle (518.64, 62.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.12, 55.29) -- (515.03, 55.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.21, 52.93) rectangle (502.94, 57.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (482.51, 33.61) rectangle (518.64, 48.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.12, 40.84) -- (515.03, 40.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.57, 37.50) --
	(503.92, 40.84) --
	(500.57, 44.18) --
	(497.23, 40.84) --
	(500.57, 37.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (482.51, 19.16) rectangle (518.64, 33.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.12, 26.39) -- (515.03, 26.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (500.57, 26.39) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (658.99, 48.07) rectangle (695.13, 62.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (662.60, 55.29) -- (691.51, 55.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (677.06, 55.29) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (658.99, 33.61) rectangle (695.13, 48.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (662.60, 40.84) -- (691.51, 40.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (674.39, 38.17) --
	(679.73, 38.17) --
	(679.73, 43.51) --
	(674.39, 43.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (658.99, 19.16) rectangle (695.13, 33.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (662.60, 26.39) -- (691.51, 26.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (674.39, 23.72) --
	(679.73, 23.72) --
	(679.73, 29.05) --
	(674.39, 29.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (370.49, 51.99) {\ParSubtrees};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (370.49, 37.53) {\ParSubtreesOptim~~~~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (370.49, 23.08) {\ParInnerFirst};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (520.45, 51.99) {\ParDeepestFirst};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (520.45, 37.53) {\BookingInnerFirst};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (520.45, 23.08) {\ParInnerFirstMemLimit~~~~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (696.93, 51.99) {\ParInnerFirstMemLimitOptim};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (696.93, 37.53) {\ParDeepestFirstMemLimit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,722.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (696.93, 23.08) {\ParDeepestFirstMemLimitOptim};
\end{scope}
\end{tikzpicture}


==> fig/perf-bounded.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-18 15:09:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1084.05,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1084.05,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,272.31) rectangle (299.96,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69,272.31) rectangle (299.96,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,300.36) --
	(299.96,300.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,337.48) --
	(299.96,337.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,374.60) --
	(299.96,374.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,411.72) --
	(299.96,411.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,448.84) --
	(299.96,448.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.20,272.31) --
	( 70.20,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.46,272.31) --
	(132.46,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.73,272.31) --
	(194.73,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.00,272.31) --
	(257.00,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,281.80) --
	(299.96,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,318.92) --
	(299.96,318.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,356.04) --
	(299.96,356.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,393.16) --
	(299.96,393.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,430.28) --
	(299.96,430.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,467.40) --
	(299.96,467.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33,272.31) --
	(101.33,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60,272.31) --
	(163.60,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.87,272.31) --
	(225.87,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.13,272.31) --
	(288.13,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,315.72) -- (101.33,321.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46,315.06) -- (132.46,320.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,314.79) -- (163.60,320.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,314.93) -- (194.73,320.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,314.48) -- (225.87,319.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,314.84) -- (257.00,319.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,314.65) -- (288.13,319.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.06,316.09) rectangle (103.60,320.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.20,315.42) rectangle (134.73,319.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.33,315.26) rectangle (165.87,319.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.46,315.14) rectangle (197.00,319.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60,315.03) rectangle (228.14,319.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.73,315.03) rectangle (259.27,319.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.86,314.86) rectangle (290.40,319.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,327.23) -- ( 63.97,333.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,326.56) -- ( 76.42,332.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88,326.33) -- ( 88.88,332.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,326.17) -- (101.33,332.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46,326.28) -- (132.46,332.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,326.15) -- (163.60,332.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,325.75) -- (194.73,332.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,325.87) -- (225.87,331.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,325.84) -- (257.00,331.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,326.25) -- (288.13,332.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,330.46) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,329.51) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88,329.51) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,329.27) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.46,329.27) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60,329.27) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73,328.96) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87,328.96) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00,328.96) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13,329.19) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,315.41) -- (163.60,320.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,315.22) -- (194.73,320.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,315.10) -- (225.87,320.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,314.99) -- (257.00,320.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,315.05) -- (288.13,320.26);

\path[fill=fillColor] (161.04,315.66) --
	(166.16,315.66) --
	(166.16,320.78) --
	(161.04,320.78) --
	cycle;

\path[fill=fillColor] (192.17,315.34) --
	(197.29,315.34) --
	(197.29,320.46) --
	(192.17,320.46) --
	cycle;

\path[fill=fillColor] (223.31,315.17) --
	(228.43,315.17) --
	(228.43,320.29) --
	(223.31,320.29) --
	cycle;

\path[fill=fillColor] (254.44,315.00) --
	(259.56,315.00) --
	(259.56,320.12) --
	(254.44,320.12) --
	cycle;

\path[fill=fillColor] (285.57,315.00) --
	(290.69,315.00) --
	(290.69,320.12) --
	(285.57,320.12) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,315.62) -- (163.60,320.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,315.09) -- (194.73,320.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,314.92) -- (225.87,320.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,314.91) -- (257.00,320.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,314.86) -- (288.13,320.17);

\path[fill=fillColor] (161.04,315.64) --
	(166.16,315.64) --
	(166.16,320.76) --
	(161.04,320.76) --
	cycle;

\path[fill=fillColor] (192.17,315.34) --
	(197.29,315.34) --
	(197.29,320.46) --
	(192.17,320.46) --
	cycle;

\path[fill=fillColor] (223.31,315.17) --
	(228.43,315.17) --
	(228.43,320.29) --
	(223.31,320.29) --
	cycle;

\path[fill=fillColor] (254.44,315.00) --
	(259.56,315.00) --
	(259.56,320.12) --
	(254.44,320.12) --
	cycle;

\path[fill=fillColor] (285.57,315.00) --
	(290.69,315.00) --
	(290.69,320.12) --
	(285.57,320.12) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,388.13) -- ( 63.97,398.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,335.27) -- ( 76.42,342.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88,329.10) -- ( 88.88,335.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,328.52) -- (101.33,335.36);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46,327.87) -- (132.46,334.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,327.75) -- (163.60,334.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,327.38) -- (194.73,333.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,327.00) -- (225.87,333.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,326.90) -- (257.00,333.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,326.80) -- (288.13,332.83);

\path[fill=fillColor] ( 63.97,393.62) circle (  2.56);

\path[fill=fillColor] ( 76.42,338.99) circle (  2.56);

\path[fill=fillColor] ( 88.88,332.54) circle (  2.56);

\path[fill=fillColor] (101.33,331.96) circle (  2.56);

\path[fill=fillColor] (132.46,331.46) circle (  2.56);

\path[fill=fillColor] (163.60,331.10) circle (  2.56);

\path[fill=fillColor] (194.73,330.71) circle (  2.56);

\path[fill=fillColor] (225.87,330.37) circle (  2.56);

\path[fill=fillColor] (257.00,330.02) circle (  2.56);

\path[fill=fillColor] (288.13,329.83) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,350.76) -- ( 63.97,359.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,331.98) -- ( 76.42,339.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88,328.66) -- ( 88.88,335.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,328.61) -- (101.33,335.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46,327.85) -- (132.46,335.01);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,328.03) -- (163.60,334.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,327.50) -- (194.73,333.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,327.05) -- (225.87,333.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,326.97) -- (257.00,333.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,326.56) -- (288.13,333.08);

\path[fill=fillColor] ( 63.97,355.18) circle (  2.56);

\path[fill=fillColor] ( 76.42,335.66) circle (  2.56);

\path[fill=fillColor] ( 88.88,332.26) circle (  2.56);

\path[fill=fillColor] (101.33,331.86) circle (  2.56);

\path[fill=fillColor] (132.46,331.41) circle (  2.56);

\path[fill=fillColor] (163.60,331.07) circle (  2.56);

\path[fill=fillColor] (194.73,330.68) circle (  2.56);

\path[fill=fillColor] (225.87,330.33) circle (  2.56);

\path[fill=fillColor] (257.00,330.01) circle (  2.56);

\path[fill=fillColor] (288.13,329.82) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 51.52,455.15) -- ( 51.52,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.76,442.83) -- ( 52.76,459.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 54.63,425.04) -- ( 54.63,440.90);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.74,403.29) -- ( 57.74,419.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,388.46) -- ( 63.97,405.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,379.51) -- ( 76.42,395.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88,375.23) -- ( 88.88,391.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,372.06) -- (101.33,387.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46,367.71) -- (132.46,382.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,363.57) -- (163.60,377.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,360.72) -- (194.73,374.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,358.71) -- (225.87,371.20);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,357.00) -- (257.00,369.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,355.56) -- (288.13,367.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,460.04) --
	( 54.73,463.25) --
	( 51.52,466.46) --
	( 48.31,463.25) --
	( 51.52,460.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.76,448.25) --
	( 55.97,451.46) --
	( 52.76,454.67) --
	( 49.55,451.46) --
	( 52.76,448.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.63,429.42) --
	( 57.84,432.63) --
	( 54.63,435.84) --
	( 51.42,432.63) --
	( 54.63,429.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.74,408.76) --
	( 60.95,411.96) --
	( 57.74,415.17) --
	( 54.53,411.96) --
	( 57.74,408.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,393.43) --
	( 67.18,396.64) --
	( 63.97,399.85) --
	( 60.76,396.64) --
	( 63.97,393.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,384.31) --
	( 79.63,387.52) --
	( 76.42,390.73) --
	( 73.21,387.52) --
	( 76.42,384.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88,379.96) --
	( 92.09,383.17) --
	( 88.88,386.38) --
	( 85.67,383.17) --
	( 88.88,379.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,376.75) --
	(104.54,379.96) --
	(101.33,383.17) --
	( 98.12,379.96) --
	(101.33,376.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.46,371.54) --
	(135.67,374.74) --
	(132.46,377.95) --
	(129.26,374.74) --
	(132.46,371.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60,367.71) --
	(166.81,370.92) --
	(163.60,374.12) --
	(160.39,370.92) --
	(163.60,367.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73,364.42) --
	(197.94,367.62) --
	(194.73,370.83) --
	(191.52,367.62) --
	(194.73,364.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87,361.97) --
	(229.08,365.17) --
	(225.87,368.38) --
	(222.66,365.17) --
	(225.87,361.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00,360.09) --
	(260.21,363.30) --
	(257.00,366.50) --
	(253.79,363.30) --
	(257.00,360.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13,358.47) --
	(291.34,361.68) --
	(288.13,364.89) --
	(284.92,361.68) --
	(288.13,358.47);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,411.24) -- ( 63.97,424.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,411.36) -- ( 76.42,424.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88,410.90) -- ( 88.88,424.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,411.23) -- (101.33,424.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46,411.19) -- (132.46,424.34);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,411.45) -- (163.60,425.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,410.66) -- (194.73,424.43);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,411.43) -- (225.87,424.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,411.04) -- (257.00,424.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,410.83) -- (288.13,424.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,421.84) --
	( 67.42,415.87) --
	( 60.52,415.87) --
	( 63.97,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,421.84) --
	( 79.87,415.87) --
	( 72.98,415.87) --
	( 76.42,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88,421.84) --
	( 92.33,415.87) --
	( 85.43,415.87) --
	( 88.88,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,421.84) --
	(104.78,415.87) --
	( 97.88,415.87) --
	(101.33,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.46,421.84) --
	(135.91,415.87) --
	(129.02,415.87) --
	(132.46,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60,421.84) --
	(167.05,415.87) --
	(160.15,415.87) --
	(163.60,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73,421.84) --
	(198.18,415.87) --
	(191.28,415.87) --
	(194.73,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87,421.84) --
	(229.31,415.87) --
	(222.42,415.87) --
	(225.87,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00,421.84) --
	(260.45,415.87) --
	(253.55,415.87) --
	(257.00,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13,421.84) --
	(291.58,415.87) --
	(284.68,415.87) --
	(288.13,421.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,354.02) -- ( 63.97,363.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,353.97) -- ( 76.42,363.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88,354.70) -- ( 88.88,363.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,354.65) -- (101.33,363.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46,354.78) -- (132.46,363.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60,354.74) -- (163.60,363.51);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73,354.54) -- (194.73,363.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87,354.93) -- (225.87,363.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00,354.47) -- (257.00,363.29);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13,354.91) -- (288.13,363.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,362.43) --
	( 67.42,356.45) --
	( 60.52,356.45) --
	( 63.97,362.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,362.94) --
	( 79.87,356.96) --
	( 72.98,356.96) --
	( 76.42,362.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88,363.11) --
	( 92.33,357.14) --
	( 85.43,357.14) --
	( 88.88,363.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,363.07) --
	(104.78,357.09) --
	( 97.88,357.09) --
	(101.33,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.46,363.07) --
	(135.91,357.09) --
	(129.02,357.09) --
	(132.46,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60,363.07) --
	(167.05,357.09) --
	(160.15,357.09) --
	(163.60,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73,363.07) --
	(198.18,357.09) --
	(191.28,357.09) --
	(194.73,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87,363.07) --
	(229.31,357.09) --
	(222.42,357.09) --
	(225.87,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00,363.07) --
	(260.45,357.09) --
	(253.55,357.09) --
	(257.00,363.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13,363.07) --
	(291.58,357.09) --
	(284.68,357.09) --
	(288.13,363.07);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33,318.36) --
	(132.46,317.69) --
	(163.60,317.53) --
	(194.73,317.41) --
	(225.87,317.30) --
	(257.00,317.30) --
	(288.13,317.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.97,330.46) --
	( 76.42,329.51) --
	( 88.88,329.51) --
	(101.33,329.27) --
	(132.46,329.27) --
	(163.60,329.27) --
	(194.73,328.96) --
	(225.87,328.96) --
	(257.00,328.96) --
	(288.13,329.19);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60,318.22) --
	(194.73,317.90) --
	(225.87,317.73) --
	(257.00,317.56) --
	(288.13,317.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.60,318.20) --
	(194.73,317.90) --
	(225.87,317.73) --
	(257.00,317.56) --
	(288.13,317.56);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.97,393.62) --
	( 76.42,338.99) --
	( 88.88,332.54) --
	(101.33,331.96) --
	(132.46,331.46) --
	(163.60,331.10) --
	(194.73,330.71) --
	(225.87,330.37) --
	(257.00,330.02) --
	(288.13,329.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.97,355.18) --
	( 76.42,335.66) --
	( 88.88,332.26) --
	(101.33,331.86) --
	(132.46,331.41) --
	(163.60,331.07) --
	(194.73,330.68) --
	(225.87,330.33) --
	(257.00,330.01) --
	(288.13,329.82);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52,463.25) --
	( 52.76,451.46) --
	( 54.63,432.63) --
	( 57.74,411.96) --
	( 63.97,396.64) --
	( 76.42,387.52) --
	( 88.88,383.17) --
	(101.33,379.96) --
	(132.46,374.74) --
	(163.60,370.92) --
	(194.73,367.62) --
	(225.87,365.17) --
	(257.00,363.30) --
	(288.13,361.68);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.97,417.86) --
	( 76.42,417.86) --
	( 88.88,417.86) --
	(101.33,417.86) --
	(132.46,417.86) --
	(163.60,417.86) --
	(194.73,417.86) --
	(225.87,417.86) --
	(257.00,417.86) --
	(288.13,417.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.97,358.44) --
	( 76.42,358.96) --
	( 88.88,359.13) --
	(101.33,359.09) --
	(132.46,359.09) --
	(163.60,359.09) --
	(194.73,359.09) --
	(225.87,359.09) --
	(257.00,359.09) --
	(288.13,359.09);
\end{scope}
\begin{scope}
\path[clip] (327.15,272.31) rectangle (587.43,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (327.15,272.31) rectangle (587.43,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,305.62) --
	(587.43,305.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,353.26) --
	(587.43,353.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,400.90) --
	(587.43,400.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,448.54) --
	(587.43,448.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.66,272.31) --
	(357.66,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.93,272.31) --
	(419.93,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (482.20,272.31) --
	(482.20,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (544.46,272.31) --
	(544.46,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,281.80) --
	(587.43,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,329.44) --
	(587.43,329.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,377.08) --
	(587.43,377.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,424.72) --
	(587.43,424.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,472.36) --
	(587.43,472.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.80,272.31) --
	(388.80,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.06,272.31) --
	(451.06,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.33,272.31) --
	(513.33,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.60,272.31) --
	(575.60,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93,292.00) -- (419.93,295.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,291.74) -- (451.06,295.03);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,291.86) -- (482.20,294.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,291.89) -- (513.33,294.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,291.73) -- (544.46,294.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,291.91) -- (575.60,294.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.66,291.19) rectangle (422.20,295.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.79,291.09) rectangle (453.33,295.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.93,291.09) rectangle (484.47,295.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.06,291.03) rectangle (515.60,295.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.19,291.03) rectangle (546.73,295.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (573.33,290.99) rectangle (577.87,295.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34,300.35) -- (376.34,304.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80,300.04) -- (388.80,304.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93,299.96) -- (419.93,304.21);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,299.86) -- (451.06,304.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,299.85) -- (482.20,303.89);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,299.85) -- (513.33,304.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,299.84) -- (544.46,303.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,299.67) -- (575.60,304.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,302.44) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.80,302.07) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.93,302.04) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.06,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46,301.90) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60,301.90) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,292.07) -- (451.06,295.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,291.84) -- (482.20,294.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,291.90) -- (513.33,294.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,291.87) -- (544.46,294.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,291.93) -- (575.60,294.80);

\path[fill=fillColor] (448.50,291.02) --
	(453.62,291.02) --
	(453.62,296.14) --
	(448.50,296.14) --
	cycle;

\path[fill=fillColor] (479.64,290.79) --
	(484.76,290.79) --
	(484.76,295.91) --
	(479.64,295.91) --
	cycle;

\path[fill=fillColor] (510.77,290.78) --
	(515.89,290.78) --
	(515.89,295.91) --
	(510.77,295.91) --
	cycle;

\path[fill=fillColor] (541.90,290.74) --
	(547.03,290.74) --
	(547.03,295.86) --
	(541.90,295.86) --
	cycle;

\path[fill=fillColor] (573.04,290.73) --
	(578.16,290.73) --
	(578.16,295.86) --
	(573.04,295.86) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,291.94) -- (451.06,295.01);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,291.78) -- (482.20,294.92);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,291.75) -- (513.33,294.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,291.77) -- (544.46,294.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,291.77) -- (575.60,294.80);

\path[fill=fillColor] (448.50,290.91) --
	(453.62,290.91) --
	(453.62,296.03) --
	(448.50,296.03) --
	cycle;

\path[fill=fillColor] (479.64,290.79) --
	(484.76,290.79) --
	(484.76,295.91) --
	(479.64,295.91) --
	cycle;

\path[fill=fillColor] (510.77,290.78) --
	(515.89,290.78) --
	(515.89,295.91) --
	(510.77,295.91) --
	cycle;

\path[fill=fillColor] (541.90,290.74) --
	(547.03,290.74) --
	(547.03,295.86) --
	(541.90,295.86) --
	cycle;

\path[fill=fillColor] (573.04,290.73) --
	(578.16,290.73) --
	(578.16,295.86) --
	(573.04,295.86) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (351.44,390.27) -- (351.44,405.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (363.89,333.35) -- (363.89,342.70);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34,311.64) -- (376.34,318.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80,305.24) -- (388.80,311.52);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93,302.44) -- (419.93,308.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,302.02) -- (451.06,307.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,301.75) -- (482.20,307.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,301.42) -- (513.33,306.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,301.37) -- (544.46,306.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,301.32) -- (575.60,306.26);

\path[fill=fillColor] (351.44,398.29) circle (  2.56);

\path[fill=fillColor] (363.89,337.93) circle (  2.56);

\path[fill=fillColor] (376.34,315.05) circle (  2.56);

\path[fill=fillColor] (388.80,308.32) circle (  2.56);

\path[fill=fillColor] (419.93,305.37) circle (  2.56);

\path[fill=fillColor] (451.06,304.77) circle (  2.56);

\path[fill=fillColor] (482.20,304.40) circle (  2.56);

\path[fill=fillColor] (513.33,304.09) circle (  2.56);

\path[fill=fillColor] (544.46,303.87) circle (  2.56);

\path[fill=fillColor] (575.60,303.68) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (351.44,346.76) -- (351.44,358.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (363.89,314.49) -- (363.89,323.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34,305.52) -- (376.34,312.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80,303.66) -- (388.80,310.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93,302.29) -- (419.93,308.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,301.96) -- (451.06,307.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,301.86) -- (482.20,307.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,301.38) -- (513.33,306.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,301.50) -- (544.46,306.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,301.30) -- (575.60,306.17);

\path[fill=fillColor] (351.44,352.57) circle (  2.56);

\path[fill=fillColor] (363.89,318.61) circle (  2.56);

\path[fill=fillColor] (376.34,308.86) circle (  2.56);

\path[fill=fillColor] (388.80,306.93) circle (  2.56);

\path[fill=fillColor] (419.93,305.14) circle (  2.56);

\path[fill=fillColor] (451.06,304.72) circle (  2.56);

\path[fill=fillColor] (482.20,304.36) circle (  2.56);

\path[fill=fillColor] (513.33,304.06) circle (  2.56);

\path[fill=fillColor] (544.46,303.85) circle (  2.56);

\path[fill=fillColor] (575.60,303.66) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (338.98,448.56) -- (338.98,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (340.23,438.49) -- (340.23,461.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (342.10,421.54) -- (342.10,443.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (345.21,400.11) -- (345.21,421.70);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (351.44,376.65) -- (351.44,398.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (363.89,361.44) -- (363.89,382.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34,356.05) -- (376.34,374.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80,352.44) -- (388.80,370.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93,345.91) -- (419.93,364.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,341.82) -- (451.06,359.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,338.41) -- (482.20,354.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,336.16) -- (513.33,351.53);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,334.52) -- (544.46,349.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,332.52) -- (575.60,347.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.98,457.16) --
	(342.19,460.37) --
	(338.98,463.58) --
	(335.77,460.37) --
	(338.98,457.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.23,447.20) --
	(343.44,450.41) --
	(340.23,453.62) --
	(337.02,450.41) --
	(340.23,447.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10,429.67) --
	(345.30,432.88) --
	(342.10,436.09) --
	(338.89,432.88) --
	(342.10,429.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,407.77) --
	(348.42,410.98) --
	(345.21,414.18) --
	(342.00,410.98) --
	(345.21,407.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.44,384.10) --
	(354.64,387.31) --
	(351.44,390.52) --
	(348.23,387.31) --
	(351.44,384.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.89,368.53) --
	(367.10,371.74) --
	(363.89,374.94) --
	(360.68,371.74) --
	(363.89,368.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,362.08) --
	(379.55,365.29) --
	(376.34,368.50) --
	(373.13,365.29) --
	(376.34,362.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.80,358.07) --
	(392.01,361.28) --
	(388.80,364.49) --
	(385.59,361.28) --
	(388.80,358.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.93,351.52) --
	(423.14,354.73) --
	(419.93,357.94) --
	(416.72,354.73) --
	(419.93,351.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.06,346.92) --
	(454.27,350.13) --
	(451.06,353.34) --
	(447.85,350.13) --
	(451.06,346.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20,343.46) --
	(485.41,346.67) --
	(482.20,349.88) --
	(478.99,346.67) --
	(482.20,343.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33,340.82) --
	(516.54,344.03) --
	(513.33,347.24) --
	(510.12,344.03) --
	(513.33,340.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46,338.57) --
	(547.67,341.78) --
	(544.46,344.99) --
	(541.25,341.78) --
	(544.46,338.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60,336.57) --
	(578.81,339.78) --
	(575.60,342.99) --
	(572.39,339.78) --
	(575.60,336.57);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34,347.96) -- (376.34,357.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80,348.01) -- (388.80,357.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93,348.29) -- (419.93,357.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,347.91) -- (451.06,357.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,347.97) -- (482.20,357.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,347.89) -- (513.33,357.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,348.19) -- (544.46,357.43);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,347.87) -- (575.60,357.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,356.69) --
	(379.79,350.71) --
	(372.89,350.71) --
	(376.34,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.80,356.69) --
	(392.24,350.71) --
	(385.35,350.71) --
	(388.80,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.93,356.69) --
	(423.38,350.71) --
	(416.48,350.71) --
	(419.93,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.06,356.69) --
	(454.51,350.71) --
	(447.61,350.71) --
	(451.06,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20,356.69) --
	(485.65,350.71) --
	(478.75,350.71) --
	(482.20,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33,356.69) --
	(516.78,350.71) --
	(509.88,350.71) --
	(513.33,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46,356.69) --
	(547.91,350.71) --
	(541.02,350.71) --
	(544.46,356.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60,356.69) --
	(579.05,350.71) --
	(572.15,350.71) --
	(575.60,356.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34,333.66) -- (376.34,340.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80,334.00) -- (388.80,339.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93,333.98) -- (419.93,340.35);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06,333.90) -- (451.06,340.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20,333.85) -- (482.20,340.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33,333.86) -- (513.33,340.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46,334.04) -- (544.46,340.20);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60,334.00) -- (575.60,340.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,340.91) --
	(379.79,334.94) --
	(372.89,334.94) --
	(376.34,340.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.80,340.91) --
	(392.24,334.94) --
	(385.35,334.94) --
	(388.80,340.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.93,341.01) --
	(423.38,335.04) --
	(416.48,335.04) --
	(419.93,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.06,341.01) --
	(454.51,335.04) --
	(447.61,335.04) --
	(451.06,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20,341.01) --
	(485.65,335.04) --
	(478.75,335.04) --
	(482.20,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33,341.01) --
	(516.78,335.04) --
	(509.88,335.04) --
	(513.33,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46,341.01) --
	(547.91,335.04) --
	(541.02,335.04) --
	(544.46,341.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60,341.01) --
	(579.05,335.04) --
	(572.15,335.04) --
	(575.60,341.01);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.93,293.46) --
	(451.06,293.36) --
	(482.20,293.36) --
	(513.33,293.30) --
	(544.46,293.30) --
	(575.60,293.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.34,302.44) --
	(388.80,302.07) --
	(419.93,302.04) --
	(451.06,301.90) --
	(482.20,301.90) --
	(513.33,301.90) --
	(544.46,301.90) --
	(575.60,301.90);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.06,293.58) --
	(482.20,293.35) --
	(513.33,293.34) --
	(544.46,293.30) --
	(575.60,293.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (451.06,293.47) --
	(482.20,293.35) --
	(513.33,293.34) --
	(544.46,293.30) --
	(575.60,293.29);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.44,398.29) --
	(363.89,337.93) --
	(376.34,315.05) --
	(388.80,308.32) --
	(419.93,305.37) --
	(451.06,304.77) --
	(482.20,304.40) --
	(513.33,304.09) --
	(544.46,303.87) --
	(575.60,303.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (351.44,352.57) --
	(363.89,318.61) --
	(376.34,308.86) --
	(388.80,306.93) --
	(419.93,305.14) --
	(451.06,304.72) --
	(482.20,304.36) --
	(513.33,304.06) --
	(544.46,303.85) --
	(575.60,303.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.98,460.37) --
	(340.23,450.41) --
	(342.10,432.88) --
	(345.21,410.98) --
	(351.44,387.31) --
	(363.89,371.74) --
	(376.34,365.29) --
	(388.80,361.28) --
	(419.93,354.73) --
	(451.06,350.13) --
	(482.20,346.67) --
	(513.33,344.03) --
	(544.46,341.78) --
	(575.60,339.78);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.34,352.70) --
	(388.80,352.70) --
	(419.93,352.70) --
	(451.06,352.70) --
	(482.20,352.70) --
	(513.33,352.70) --
	(544.46,352.70) --
	(575.60,352.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (376.34,336.93) --
	(388.80,336.93) --
	(419.93,337.03) --
	(451.06,337.03) --
	(482.20,337.03) --
	(513.33,337.03) --
	(544.46,337.03) --
	(575.60,337.03);
\end{scope}
\begin{scope}
\path[clip] (609.82,272.31) rectangle (870.09,481.21);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (609.82,272.31) rectangle (870.09,481.21);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (609.82,317.28) --
	(870.09,317.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (609.82,388.22) --
	(870.09,388.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (609.82,459.17) --
	(870.09,459.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (640.33,272.31) --
	(640.33,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (702.60,272.31) --
	(702.60,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (764.86,272.31) --
	(764.86,481.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (827.13,272.31) --
	(827.13,481.21);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.82,281.80) --
	(870.09,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.82,352.75) --
	(870.09,352.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.82,423.70) --
	(870.09,423.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (671.46,272.31) --
	(671.46,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.73,272.31) --
	(733.73,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.00,272.31) --
	(796.00,481.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.26,272.31) --
	(858.26,481.21);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,283.75) -- (733.73,284.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,283.90) -- (764.86,285.12);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,283.91) -- (796.00,285.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,283.91) -- (827.13,285.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,283.90) -- (858.26,285.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (731.46,282.13) rectangle (736.00,286.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (762.59,282.19) rectangle (767.13,286.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (793.73,282.20) rectangle (798.27,286.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (824.86,282.21) rectangle (829.40,286.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (855.99,282.22) rectangle (860.53,286.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (702.60,287.38) -- (702.60,289.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,287.51) -- (733.73,289.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,287.43) -- (764.86,289.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,287.49) -- (796.00,289.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,287.46) -- (827.13,289.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,287.47) -- (858.26,289.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (702.60,288.53) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (733.73,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (764.86,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (796.00,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (827.13,288.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (858.26,288.55) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,284.01) -- (733.73,285.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,283.85) -- (764.86,285.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,283.94) -- (796.00,285.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,283.96) -- (827.13,285.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,283.89) -- (858.26,285.08);

\path[fill=fillColor] (731.17,282.29) --
	(736.29,282.29) --
	(736.29,287.41) --
	(731.17,287.41) --
	cycle;

\path[fill=fillColor] (762.30,281.86) --
	(767.42,281.86) --
	(767.42,286.98) --
	(762.30,286.98) --
	cycle;

\path[fill=fillColor] (793.44,282.04) --
	(798.56,282.04) --
	(798.56,287.16) --
	(793.44,287.16) --
	cycle;

\path[fill=fillColor] (824.57,282.01) --
	(829.69,282.01) --
	(829.69,287.14) --
	(824.57,287.14) --
	cycle;

\path[fill=fillColor] (855.70,281.93) --
	(860.82,281.93) --
	(860.82,287.05) --
	(855.70,287.05) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,283.86) -- (733.73,285.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,283.77) -- (764.86,285.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,283.98) -- (796.00,285.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,283.94) -- (827.13,285.12);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,283.93) -- (858.26,285.12);

\path[fill=fillColor] (731.17,281.99) --
	(736.29,281.99) --
	(736.29,287.11) --
	(731.17,287.11) --
	cycle;

\path[fill=fillColor] (762.30,281.83) --
	(767.42,281.83) --
	(767.42,286.95) --
	(762.30,286.95) --
	cycle;

\path[fill=fillColor] (793.44,282.03) --
	(798.56,282.03) --
	(798.56,287.15) --
	(793.44,287.15) --
	cycle;

\path[fill=fillColor] (824.57,281.98) --
	(829.69,281.98) --
	(829.69,287.11) --
	(824.57,287.11) --
	cycle;

\path[fill=fillColor] (855.70,281.92) --
	(860.82,281.92) --
	(860.82,287.04) --
	(855.70,287.04) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (634.10,387.67) -- (634.10,409.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (646.55,337.04) -- (646.55,353.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (659.01,313.55) -- (659.01,324.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (671.46,302.24) -- (671.46,311.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (702.60,292.45) -- (702.60,299.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,290.33) -- (733.73,295.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,289.70) -- (764.86,294.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,289.32) -- (796.00,294.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,289.20) -- (827.13,293.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,289.11) -- (858.26,293.64);

\path[fill=fillColor] (634.10,398.16) circle (  2.56);

\path[fill=fillColor] (646.55,345.21) circle (  2.56);

\path[fill=fillColor] (659.01,318.97) circle (  2.56);

\path[fill=fillColor] (671.46,306.82) circle (  2.56);

\path[fill=fillColor] (702.60,295.76) circle (  2.56);

\path[fill=fillColor] (733.73,292.98) circle (  2.56);

\path[fill=fillColor] (764.86,292.14) circle (  2.56);

\path[fill=fillColor] (796.00,291.68) circle (  2.56);

\path[fill=fillColor] (827.13,291.40) circle (  2.56);

\path[fill=fillColor] (858.26,291.18) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (634.10,346.95) -- (634.10,364.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (646.55,315.72) -- (646.55,329.81);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (659.01,301.40) -- (659.01,310.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (671.46,295.30) -- (671.46,303.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (702.60,290.88) -- (702.60,297.21);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,290.12) -- (733.73,295.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,289.78) -- (764.86,294.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,289.39) -- (796.00,294.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,289.23) -- (827.13,293.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,288.97) -- (858.26,293.50);

\path[fill=fillColor] (634.10,355.69) circle (  2.56);

\path[fill=fillColor] (646.55,322.24) circle (  2.56);

\path[fill=fillColor] (659.01,305.57) circle (  2.56);

\path[fill=fillColor] (671.46,299.37) circle (  2.56);

\path[fill=fillColor] (702.60,293.98) circle (  2.56);

\path[fill=fillColor] (733.73,292.66) circle (  2.56);

\path[fill=fillColor] (764.86,292.04) circle (  2.56);

\path[fill=fillColor] (796.00,291.61) circle (  2.56);

\path[fill=fillColor] (827.13,291.35) circle (  2.56);

\path[fill=fillColor] (858.26,291.13) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (621.65,439.36) -- (621.65,471.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (622.89,436.36) -- (622.89,468.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (624.76,421.74) -- (624.76,451.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (627.87,401.20) -- (627.87,429.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (634.10,376.47) -- (634.10,403.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (646.55,357.51) -- (646.55,381.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (659.01,348.51) -- (659.01,371.64);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (671.46,343.10) -- (671.46,365.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (702.60,335.38) -- (702.60,356.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,331.88) -- (733.73,350.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,327.75) -- (764.86,346.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,325.85) -- (796.00,343.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,323.96) -- (827.13,340.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,322.05) -- (858.26,337.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (621.65,453.12) --
	(624.86,456.33) --
	(621.65,459.54) --
	(618.44,456.33) --
	(621.65,453.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (622.89,448.13) --
	(626.10,451.34) --
	(622.89,454.55) --
	(619.68,451.34) --
	(622.89,448.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (624.76,432.66) --
	(627.97,435.87) --
	(624.76,439.08) --
	(621.55,435.87) --
	(624.76,432.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (627.87,412.03) --
	(631.08,415.24) --
	(627.87,418.45) --
	(624.67,415.24) --
	(627.87,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (634.10,386.96) --
	(637.31,390.17) --
	(634.10,393.38) --
	(630.89,390.17) --
	(634.10,386.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.55,366.48) --
	(649.76,369.69) --
	(646.55,372.90) --
	(643.35,369.69) --
	(646.55,366.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (659.01,356.60) --
	(662.22,359.81) --
	(659.01,363.02) --
	(655.80,359.81) --
	(659.01,356.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (671.46,351.06) --
	(674.67,354.27) --
	(671.46,357.48) --
	(668.25,354.27) --
	(671.46,351.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (702.60,342.89) --
	(705.80,346.10) --
	(702.60,349.31) --
	(699.39,346.10) --
	(702.60,342.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (733.73,337.70) --
	(736.94,340.91) --
	(733.73,344.12) --
	(730.52,340.91) --
	(733.73,337.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (764.86,333.86) --
	(768.07,337.07) --
	(764.86,340.28) --
	(761.65,337.07) --
	(764.86,333.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (796.00,330.89) --
	(799.21,334.10) --
	(796.00,337.31) --
	(792.79,334.10) --
	(796.00,330.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (827.13,328.39) --
	(830.34,331.60) --
	(827.13,334.81) --
	(823.92,331.60) --
	(827.13,328.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (858.26,326.22) --
	(861.47,329.43) --
	(858.26,332.64) --
	(855.05,329.43) --
	(858.26,326.22);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (671.46,331.68) -- (671.46,339.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (702.60,333.11) -- (702.60,341.14);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,333.19) -- (733.73,340.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,333.30) -- (764.86,341.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,333.52) -- (796.00,341.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,333.15) -- (827.13,341.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,333.26) -- (858.26,341.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (671.46,339.91) --
	(674.91,333.93) --
	(668.01,333.93) --
	(671.46,339.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (702.60,341.15) --
	(706.04,335.17) --
	(699.15,335.17) --
	(702.60,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (733.73,341.15) --
	(737.18,335.17) --
	(730.28,335.17) --
	(733.73,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (764.86,341.15) --
	(768.31,335.17) --
	(761.41,335.17) --
	(764.86,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (796.00,341.15) --
	(799.45,335.17) --
	(792.55,335.17) --
	(796.00,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (827.13,341.15) --
	(830.58,335.17) --
	(823.68,335.17) --
	(827.13,341.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (858.26,341.15) --
	(861.71,335.17) --
	(854.82,335.17) --
	(858.26,341.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (702.60,327.64) -- (702.60,334.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (733.73,327.63) -- (733.73,334.91);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (764.86,327.72) -- (764.86,335.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (796.00,327.79) -- (796.00,335.17);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (827.13,328.12) -- (827.13,335.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (858.26,327.96) -- (858.26,334.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (702.60,335.22) --
	(706.04,329.24) --
	(699.15,329.24) --
	(702.60,335.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (733.73,335.30) --
	(737.18,329.32) --
	(730.28,329.32) --
	(733.73,335.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (764.86,335.44) --
	(768.31,329.46) --
	(761.41,329.46) --
	(764.86,335.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (796.00,335.44) --
	(799.45,329.46) --
	(792.55,329.46) --
	(796.00,335.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (827.13,335.49) --
	(830.58,329.52) --
	(823.68,329.52) --
	(827.13,335.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (858.26,335.49) --
	(861.71,329.52) --
	(854.82,329.52) --
	(858.26,335.49);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.73,284.40) --
	(764.86,284.46) --
	(796.00,284.47) --
	(827.13,284.48) --
	(858.26,284.49);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (702.60,288.53) --
	(733.73,288.55) --
	(764.86,288.55) --
	(796.00,288.55) --
	(827.13,288.55) --
	(858.26,288.55);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.73,284.85) --
	(764.86,284.42) --
	(796.00,284.60) --
	(827.13,284.58) --
	(858.26,284.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (733.73,284.55) --
	(764.86,284.39) --
	(796.00,284.59) --
	(827.13,284.54) --
	(858.26,284.48);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.10,398.16) --
	(646.55,345.21) --
	(659.01,318.97) --
	(671.46,306.82) --
	(702.60,295.76) --
	(733.73,292.98) --
	(764.86,292.14) --
	(796.00,291.68) --
	(827.13,291.40) --
	(858.26,291.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (634.10,355.69) --
	(646.55,322.24) --
	(659.01,305.57) --
	(671.46,299.37) --
	(702.60,293.98) --
	(733.73,292.66) --
	(764.86,292.04) --
	(796.00,291.61) --
	(827.13,291.35) --
	(858.26,291.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.65,456.33) --
	(622.89,451.34) --
	(624.76,435.87) --
	(627.87,415.24) --
	(634.10,390.17) --
	(646.55,369.69) --
	(659.01,359.81) --
	(671.46,354.27) --
	(702.60,346.10) --
	(733.73,340.91) --
	(764.86,337.07) --
	(796.00,334.10) --
	(827.13,331.60) --
	(858.26,329.43);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (671.46,335.92) --
	(702.60,337.16) --
	(733.73,337.16) --
	(764.86,337.16) --
	(796.00,337.16) --
	(827.13,337.16) --
	(858.26,337.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (702.60,331.24) --
	(733.73,331.31) --
	(764.86,331.45) --
	(796.00,331.45) --
	(827.13,331.51) --
	(858.26,331.51);
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (299.96,242.94);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69, 34.03) rectangle (299.96,242.94);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 71.37) --
	(299.96, 71.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,127.05) --
	(299.96,127.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,182.73) --
	(299.96,182.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,238.41) --
	(299.96,238.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.20, 34.03) --
	( 70.20,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.46, 34.03) --
	(132.46,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.73, 34.03) --
	(194.73,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.00, 34.03) --
	(257.00,242.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 43.53) --
	(299.96, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 99.21) --
	(299.96, 99.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,154.89) --
	(299.96,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,210.57) --
	(299.96,210.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 34.03) --
	(101.33,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60, 34.03) --
	(163.60,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.87, 34.03) --
	(225.87,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.13, 34.03) --
	(288.13,242.94);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 43.87) -- (194.73, 44.47);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 43.85) -- (225.87, 44.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 43.91) -- (257.00, 44.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 43.99) -- (288.13, 44.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.46, 41.88) rectangle (197.00, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60, 41.88) rectangle (228.14, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.73, 41.91) rectangle (259.27, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.86, 42.09) rectangle (290.40, 46.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 45.73) -- (163.60, 47.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 45.76) -- (194.73, 47.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 45.79) -- (225.87, 47.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 45.86) -- (257.00, 47.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 45.89) -- (288.13, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60, 46.38) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73, 46.40) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87, 46.40) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00, 46.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13, 46.55) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 44.30) -- (163.60, 46.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 44.13) -- (194.73, 45.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 44.18) -- (225.87, 46.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 44.28) -- (257.00, 46.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 44.22) -- (288.13, 45.52);

\path[fill=fillColor] (161.04, 42.85) --
	(166.16, 42.85) --
	(166.16, 47.97) --
	(161.04, 47.97) --
	cycle;

\path[fill=fillColor] (192.17, 42.11) --
	(197.29, 42.11) --
	(197.29, 47.23) --
	(192.17, 47.23) --
	cycle;

\path[fill=fillColor] (223.31, 42.45) --
	(228.43, 42.45) --
	(228.43, 47.57) --
	(223.31, 47.57) --
	cycle;

\path[fill=fillColor] (254.44, 42.54) --
	(259.56, 42.54) --
	(259.56, 47.66) --
	(254.44, 47.66) --
	cycle;

\path[fill=fillColor] (285.57, 42.27) --
	(290.69, 42.27) --
	(290.69, 47.39) --
	(285.57, 47.39) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 43.99) -- (163.60, 45.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 43.97) -- (194.73, 44.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 44.07) -- (225.87, 45.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 44.25) -- (257.00, 45.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 44.20) -- (288.13, 45.54);

\path[fill=fillColor] (161.04, 41.99) --
	(166.16, 41.99) --
	(166.16, 47.11) --
	(161.04, 47.11) --
	cycle;

\path[fill=fillColor] (192.17, 41.73) --
	(197.29, 41.73) --
	(197.29, 46.85) --
	(192.17, 46.85) --
	cycle;

\path[fill=fillColor] (223.31, 42.33) --
	(228.43, 42.33) --
	(228.43, 47.45) --
	(223.31, 47.45) --
	cycle;

\path[fill=fillColor] (254.44, 42.42) --
	(259.56, 42.42) --
	(259.56, 47.55) --
	(254.44, 47.55) --
	cycle;

\path[fill=fillColor] (285.57, 42.24) --
	(290.69, 42.24) --
	(290.69, 47.36) --
	(285.57, 47.36) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,142.91) -- ( 63.97,174.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,102.94) -- ( 76.42,126.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88, 79.64) -- ( 88.88, 96.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33, 68.31) -- (101.33, 83.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46, 56.87) -- (132.46, 67.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 52.51) -- (163.60, 62.07);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 50.40) -- (194.73, 58.57);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 49.31) -- (225.87, 56.71);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 48.24) -- (257.00, 55.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 48.02) -- (288.13, 54.10);

\path[fill=fillColor] ( 63.97,157.99) circle (  2.56);

\path[fill=fillColor] ( 76.42,114.51) circle (  2.56);

\path[fill=fillColor] ( 88.88, 87.81) circle (  2.56);

\path[fill=fillColor] (101.33, 75.52) circle (  2.56);

\path[fill=fillColor] (132.46, 62.06) circle (  2.56);

\path[fill=fillColor] (163.60, 56.63) circle (  2.56);

\path[fill=fillColor] (194.73, 54.08) circle (  2.56);

\path[fill=fillColor] (225.87, 52.47) circle (  2.56);

\path[fill=fillColor] (257.00, 51.45) circle (  2.56);

\path[fill=fillColor] (288.13, 50.84) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,107.96) -- ( 63.97,136.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42, 82.91) -- ( 76.42,105.97);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88, 67.20) -- ( 88.88, 82.50);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33, 60.48) -- (101.33, 74.33);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46, 53.68) -- (132.46, 63.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 50.76) -- (163.60, 59.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 49.45) -- (194.73, 56.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 48.38) -- (225.87, 55.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 48.16) -- (257.00, 54.55);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 47.98) -- (288.13, 54.21);

\path[fill=fillColor] ( 63.97,120.74) circle (  2.56);

\path[fill=fillColor] ( 76.42, 93.27) circle (  2.56);

\path[fill=fillColor] ( 88.88, 74.72) circle (  2.56);

\path[fill=fillColor] (101.33, 67.27) circle (  2.56);

\path[fill=fillColor] (132.46, 58.15) circle (  2.56);

\path[fill=fillColor] (163.60, 54.77) circle (  2.56);

\path[fill=fillColor] (194.73, 52.88) circle (  2.56);

\path[fill=fillColor] (225.87, 51.76) circle (  2.56);

\path[fill=fillColor] (257.00, 51.14) circle (  2.56);

\path[fill=fillColor] (288.13, 50.65) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 51.52,191.69) -- ( 51.52,232.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 52.76,194.71) -- ( 52.76,233.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 54.63,179.77) -- ( 54.63,217.90);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 57.74,161.01) -- ( 57.74,198.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 63.97,138.09) -- ( 63.97,171.28);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 76.42,118.74) -- ( 76.42,147.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] ( 88.88,108.75) -- ( 88.88,134.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (101.33,102.55) -- (101.33,127.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46, 94.11) -- (132.46,115.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 88.02) -- (163.60,108.04);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 84.48) -- (194.73,103.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 81.83) -- (225.87, 99.19);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 79.96) -- (257.00, 96.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 77.99) -- (288.13, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,207.03) --
	( 54.73,210.24) --
	( 51.52,213.45) --
	( 48.31,210.24) --
	( 51.52,207.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.76,209.68) --
	( 55.97,212.89) --
	( 52.76,216.10) --
	( 49.55,212.89) --
	( 52.76,209.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.63,194.78) --
	( 57.84,197.99) --
	( 54.63,201.20) --
	( 51.42,197.99) --
	( 54.63,194.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.74,175.31) --
	( 60.95,178.52) --
	( 57.74,181.73) --
	( 54.53,178.52) --
	( 57.74,175.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,149.89) --
	( 67.18,153.10) --
	( 63.97,156.31) --
	( 60.76,153.10) --
	( 63.97,149.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,128.78) --
	( 79.63,131.99) --
	( 76.42,135.20) --
	( 73.21,131.99) --
	( 76.42,128.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88,117.96) --
	( 92.09,121.17) --
	( 88.88,124.38) --
	( 85.67,121.17) --
	( 88.88,117.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,111.42) --
	(104.54,114.63) --
	(101.33,117.84) --
	( 98.12,114.63) --
	(101.33,111.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.46,101.24) --
	(135.67,104.45) --
	(132.46,107.66) --
	(129.26,104.45) --
	(132.46,101.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60, 94.83) --
	(166.81, 98.04) --
	(163.60,101.24) --
	(160.39, 98.04) --
	(163.60, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73, 90.48) --
	(197.94, 93.69) --
	(194.73, 96.90) --
	(191.52, 93.69) --
	(194.73, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87, 87.31) --
	(229.08, 90.52) --
	(225.87, 93.73) --
	(222.66, 90.52) --
	(225.87, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00, 84.75) --
	(260.21, 87.96) --
	(257.00, 91.16) --
	(253.79, 87.96) --
	(257.00, 84.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13, 82.55) --
	(291.34, 85.76) --
	(288.13, 88.97) --
	(284.92, 85.76) --
	(288.13, 82.55);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46, 84.78) -- (132.46, 92.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 85.54) -- (163.60, 93.37);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 86.99) -- (194.73, 95.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 87.30) -- (225.87, 95.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 87.23) -- (257.00, 95.54);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 87.58) -- (288.13, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.46, 92.43) --
	(135.91, 86.46) --
	(129.02, 86.46) --
	(132.46, 92.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60, 93.31) --
	(167.05, 87.34) --
	(160.15, 87.34) --
	(163.60, 93.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73, 94.84) --
	(198.18, 88.87) --
	(191.28, 88.87) --
	(194.73, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87, 95.32) --
	(229.31, 89.35) --
	(222.42, 89.35) --
	(225.87, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00, 95.32) --
	(260.45, 89.35) --
	(253.55, 89.35) --
	(257.00, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13, 95.32) --
	(291.58, 89.35) --
	(284.68, 89.35) --
	(288.13, 95.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (132.46, 81.79) -- (132.46, 88.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (163.60, 81.16) -- (163.60, 88.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (194.73, 82.47) -- (194.73, 89.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (225.87, 83.61) -- (225.87, 91.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (257.00, 84.41) -- (257.00, 91.54);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (288.13, 84.27) -- (288.13, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.46, 88.97) --
	(135.91, 82.99) --
	(129.02, 82.99) --
	(132.46, 88.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60, 88.70) --
	(167.05, 82.72) --
	(160.15, 82.72) --
	(163.60, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73, 90.04) --
	(198.18, 84.07) --
	(191.28, 84.07) --
	(194.73, 90.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.87, 91.22) --
	(229.31, 85.25) --
	(222.42, 85.25) --
	(225.87, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00, 91.80) --
	(260.45, 85.82) --
	(253.55, 85.82) --
	(257.00, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.13, 91.80) --
	(291.58, 85.82) --
	(284.68, 85.82) --
	(288.13, 91.80);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.73, 44.15) --
	(225.87, 44.15) --
	(257.00, 44.18) --
	(288.13, 44.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60, 46.38) --
	(194.73, 46.40) --
	(225.87, 46.40) --
	(257.00, 46.55) --
	(288.13, 46.55);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60, 45.41) --
	(194.73, 44.67) --
	(225.87, 45.01) --
	(257.00, 45.10) --
	(288.13, 44.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.60, 44.55) --
	(194.73, 44.29) --
	(225.87, 44.89) --
	(257.00, 44.99) --
	(288.13, 44.80);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.97,157.99) --
	( 76.42,114.51) --
	( 88.88, 87.81) --
	(101.33, 75.52) --
	(132.46, 62.06) --
	(163.60, 56.63) --
	(194.73, 54.08) --
	(225.87, 52.47) --
	(257.00, 51.45) --
	(288.13, 50.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.97,120.74) --
	( 76.42, 93.27) --
	( 88.88, 74.72) --
	(101.33, 67.27) --
	(132.46, 58.15) --
	(163.60, 54.77) --
	(194.73, 52.88) --
	(225.87, 51.76) --
	(257.00, 51.14) --
	(288.13, 50.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52,210.24) --
	( 52.76,212.89) --
	( 54.63,197.99) --
	( 57.74,178.52) --
	( 63.97,153.10) --
	( 76.42,131.99) --
	( 88.88,121.17) --
	(101.33,114.63) --
	(132.46,104.45) --
	(163.60, 98.04) --
	(194.73, 93.69) --
	(225.87, 90.52) --
	(257.00, 87.96) --
	(288.13, 85.76);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.46, 88.45) --
	(163.60, 89.33) --
	(194.73, 90.86) --
	(225.87, 91.34) --
	(257.00, 91.34) --
	(288.13, 91.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (132.46, 84.98) --
	(163.60, 84.71) --
	(194.73, 86.06) --
	(225.87, 87.24) --
	(257.00, 87.82) --
	(288.13, 87.82);
\end{scope}
\begin{scope}
\path[clip] (327.15, 34.03) rectangle (587.43,242.94);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (327.15, 34.03) rectangle (587.43,242.94);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15, 64.86) --
	(587.43, 64.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,107.53) --
	(587.43,107.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,150.19) --
	(587.43,150.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,192.85) --
	(587.43,192.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.15,235.52) --
	(587.43,235.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.66, 34.03) --
	(357.66,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.93, 34.03) --
	(419.93,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (482.20, 34.03) --
	(482.20,242.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (544.46, 34.03) --
	(544.46,242.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 43.53) --
	(587.43, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 86.19) --
	(587.43, 86.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,128.86) --
	(587.43,128.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,171.52) --
	(587.43,171.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,214.19) --
	(587.43,214.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.80, 34.03) --
	(388.80,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.06, 34.03) --
	(451.06,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.33, 34.03) --
	(513.33,242.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.60, 34.03) --
	(575.60,242.94);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 43.54) -- (513.33, 43.70);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 43.54) -- (544.46, 43.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 43.57) -- (575.60, 43.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.06, 41.33) rectangle (515.60, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.19, 41.36) rectangle (546.73, 45.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (573.33, 41.44) rectangle (577.87, 45.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 43.97) -- (482.20, 44.58);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 44.04) -- (513.33, 44.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 44.32) -- (544.46, 45.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 44.48) -- (575.60, 45.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20, 44.25) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33, 44.33) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46, 44.76) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60, 44.94) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06, 44.02) -- (451.06, 45.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 43.91) -- (482.20, 44.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 43.87) -- (513.33, 47.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 43.83) -- (544.46, 46.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 43.72) -- (575.60, 46.28);

\path[fill=fillColor] (448.50, 42.29) --
	(453.62, 42.29) --
	(453.62, 47.41) --
	(448.50, 47.41) --
	cycle;

\path[fill=fillColor] (479.64, 41.75) --
	(484.76, 41.75) --
	(484.76, 46.87) --
	(479.64, 46.87) --
	cycle;

\path[fill=fillColor] (510.77, 42.58) --
	(515.89, 42.58) --
	(515.89, 47.71) --
	(510.77, 47.71) --
	cycle;

\path[fill=fillColor] (541.90, 42.74) --
	(547.03, 42.74) --
	(547.03, 47.86) --
	(541.90, 47.86) --
	cycle;

\path[fill=fillColor] (573.04, 42.26) --
	(578.16, 42.26) --
	(578.16, 47.38) --
	(573.04, 47.38) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06, 43.75) -- (451.06, 44.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 43.70) -- (482.20, 44.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 43.65) -- (513.33, 46.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 43.65) -- (544.46, 46.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 43.63) -- (575.60, 45.91);

\path[fill=fillColor] (448.50, 41.58) --
	(453.62, 41.58) --
	(453.62, 46.70) --
	(448.50, 46.70) --
	cycle;

\path[fill=fillColor] (479.64, 41.33) --
	(484.76, 41.33) --
	(484.76, 46.45) --
	(479.64, 46.45) --
	cycle;

\path[fill=fillColor] (510.77, 42.29) --
	(515.89, 42.29) --
	(515.89, 47.41) --
	(510.77, 47.41) --
	cycle;

\path[fill=fillColor] (541.90, 42.44) --
	(547.03, 42.44) --
	(547.03, 47.56) --
	(541.90, 47.56) --
	cycle;

\path[fill=fillColor] (573.04, 42.17) --
	(578.16, 42.17) --
	(578.16, 47.29) --
	(573.04, 47.29) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (351.44,130.24) -- (351.44,172.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (363.89, 99.98) -- (363.89,132.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34, 78.47) -- (376.34, 99.63);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80, 69.30) -- (388.80, 87.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93, 57.77) -- (419.93, 71.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06, 53.02) -- (451.06, 63.16);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 50.80) -- (482.20, 59.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 49.80) -- (513.33, 56.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 48.81) -- (544.46, 54.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 48.09) -- (575.60, 53.67);

\path[fill=fillColor] (351.44,150.48) circle (  2.56);

\path[fill=fillColor] (363.89,115.37) circle (  2.56);

\path[fill=fillColor] (376.34, 89.08) circle (  2.56);

\path[fill=fillColor] (388.80, 77.78) circle (  2.56);

\path[fill=fillColor] (419.93, 64.03) circle (  2.56);

\path[fill=fillColor] (451.06, 58.01) circle (  2.56);

\path[fill=fillColor] (482.20, 55.03) circle (  2.56);

\path[fill=fillColor] (513.33, 52.98) circle (  2.56);

\path[fill=fillColor] (544.46, 51.56) circle (  2.56);

\path[fill=fillColor] (575.60, 50.56) circle (  2.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (351.44,103.75) -- (351.44,140.31);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (363.89, 82.93) -- (363.89,111.66);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34, 68.47) -- (376.34, 88.14);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80, 61.86) -- (388.80, 78.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93, 54.94) -- (419.93, 66.05);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06, 51.85) -- (451.06, 60.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 49.60) -- (482.20, 57.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 48.65) -- (513.33, 55.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 47.96) -- (544.46, 53.87);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 47.35) -- (575.60, 52.86);

\path[fill=fillColor] (351.44,119.54) circle (  2.56);

\path[fill=fillColor] (363.89, 96.85) circle (  2.56);

\path[fill=fillColor] (376.34, 77.59) circle (  2.56);

\path[fill=fillColor] (388.80, 70.18) circle (  2.56);

\path[fill=fillColor] (419.93, 59.87) circle (  2.56);

\path[fill=fillColor] (451.06, 55.83) circle (  2.56);

\path[fill=fillColor] (482.20, 53.37) circle (  2.56);

\path[fill=fillColor] (513.33, 51.67) circle (  2.56);

\path[fill=fillColor] (544.46, 50.69) circle (  2.56);

\path[fill=fillColor] (575.60, 49.86) circle (  2.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}
\definecolor[named]{fillColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (338.98,170.29) -- (338.98,221.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (340.23,178.01) -- (340.23,233.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (342.10,165.08) -- (342.10,216.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (345.21,149.60) -- (345.21,197.65);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (351.44,128.10) -- (351.44,167.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (363.89,110.00) -- (363.89,145.66);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (376.34,101.52) -- (376.34,131.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (388.80, 96.46) -- (388.80,124.59);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (419.93, 87.26) -- (419.93,109.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06, 82.28) -- (451.06,101.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 78.98) -- (482.20, 96.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 75.59) -- (513.33, 93.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 73.87) -- (544.46, 89.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 72.00) -- (575.60, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.98,192.34) --
	(342.19,195.55) --
	(338.98,198.76) --
	(335.77,195.55) --
	(338.98,192.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.23,200.37) --
	(343.44,203.58) --
	(340.23,206.79) --
	(337.02,203.58) --
	(340.23,200.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10,186.71) --
	(345.30,189.92) --
	(342.10,193.12) --
	(338.89,189.92) --
	(342.10,186.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,168.90) --
	(348.42,172.11) --
	(345.21,175.32) --
	(342.00,172.11) --
	(345.21,168.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.44,143.71) --
	(354.64,146.92) --
	(351.44,150.13) --
	(348.23,146.92) --
	(351.44,143.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.89,123.14) --
	(367.10,126.35) --
	(363.89,129.56) --
	(360.68,126.35) --
	(363.89,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34,112.36) --
	(379.55,115.57) --
	(376.34,118.78) --
	(373.13,115.57) --
	(376.34,112.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.80,105.72) --
	(392.01,108.93) --
	(388.80,112.14) --
	(385.59,108.93) --
	(388.80,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.93, 95.31) --
	(423.14, 98.52) --
	(419.93,101.73) --
	(416.72, 98.52) --
	(419.93, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.06, 88.58) --
	(454.27, 91.79) --
	(451.06, 95.00) --
	(447.85, 91.79) --
	(451.06, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20, 83.96) --
	(485.41, 87.17) --
	(482.20, 90.38) --
	(478.99, 87.17) --
	(482.20, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33, 80.60) --
	(516.54, 83.81) --
	(513.33, 87.02) --
	(510.12, 83.81) --
	(513.33, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46, 78.01) --
	(547.67, 81.22) --
	(544.46, 84.43) --
	(541.25, 81.22) --
	(544.46, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60, 75.72) --
	(578.81, 78.93) --
	(575.60, 82.14) --
	(572.39, 78.93) --
	(575.60, 75.72);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06, 73.82) -- (451.06, 79.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 74.42) -- (482.20, 80.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 75.40) -- (513.33, 81.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 75.63) -- (544.46, 81.39);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 75.81) -- (575.60, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.06, 80.65) --
	(454.51, 74.68) --
	(447.61, 74.68) --
	(451.06, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20, 81.32) --
	(485.65, 75.35) --
	(478.75, 75.35) --
	(482.20, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33, 82.60) --
	(516.78, 76.62) --
	(509.88, 76.62) --
	(513.33, 82.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46, 82.58) --
	(547.91, 76.61) --
	(541.02, 76.61) --
	(544.46, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60, 82.72) --
	(579.05, 76.75) --
	(572.15, 76.75) --
	(575.60, 82.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (451.06, 72.22) -- (451.06, 77.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (482.20, 72.36) -- (482.20, 77.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (513.33, 72.85) -- (513.33, 78.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (544.46, 72.92) -- (544.46, 78.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,fill=fillColor] (575.60, 72.92) -- (575.60, 78.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.06, 78.79) --
	(454.51, 72.81) --
	(447.61, 72.81) --
	(451.06, 78.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.20, 78.93) --
	(485.65, 72.95) --
	(478.75, 72.95) --
	(482.20, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.33, 79.68) --
	(516.78, 73.71) --
	(509.88, 73.71) --
	(513.33, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.46, 79.69) --
	(547.91, 73.71) --
	(541.02, 73.71) --
	(544.46, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.60, 79.83) --
	(579.05, 73.86) --
	(572.15, 73.86) --
	(575.60, 79.83);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.33, 43.60) --
	(544.46, 43.63) --
	(575.60, 43.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.20, 44.25) --
	(513.33, 44.33) --
	(544.46, 44.76) --
	(575.60, 44.94);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.06, 44.85) --
	(482.20, 44.31) --
	(513.33, 45.15) --
	(544.46, 45.30) --
	(575.60, 44.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (451.06, 44.14) --
	(482.20, 43.89) --
	(513.33, 44.85) --
	(544.46, 45.00) --
	(575.60, 44.73);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.44,150.48) --
	(363.89,115.37) --
	(376.34, 89.08) --
	(388.80, 77.78) --
	(419.93, 64.03) --
	(451.06, 58.01) --
	(482.20, 55.03) --
	(513.33, 52.98) --
	(544.46, 51.56) --
	(575.60, 50.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (351.44,119.54) --
	(363.89, 96.85) --
	(376.34, 77.59) --
	(388.80, 70.18) --
	(419.93, 59.87) --
	(451.06, 55.83) --
	(482.20, 53.37) --
	(513.33, 51.67) --
	(544.46, 50.69) --
	(575.60, 49.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.98,195.55) --
	(340.23,203.58) --
	(342.10,189.92) --
	(345.21,172.11) --
	(351.44,146.92) --
	(363.89,126.35) --
	(376.34,115.57) --
	(388.80,108.93) --
	(419.93, 98.52) --
	(451.06, 91.79) --
	(482.20, 87.17) --
	(513.33, 83.81) --
	(544.46, 81.22) --
	(575.60, 78.93);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.06, 76.67) --
	(482.20, 77.34) --
	(513.33, 78.61) --
	(544.46, 78.60) --
	(575.60, 78.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (451.06, 74.81) --
	(482.20, 74.95) --
	(513.33, 75.70) --
	(544.46, 75.70) --
	(575.60, 75.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,481.21) rectangle (299.96,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.83,484.22) { 2 processors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (327.15,481.21) rectangle (587.43,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (457.29,484.22) { 4 processors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (609.82,481.21) rectangle (870.09,493.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (739.96,484.22) { 8 processors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 39.69,242.94) rectangle (299.96,255.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.83,245.95) {16 processors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (327.15,242.94) rectangle (587.43,255.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (457.29,245.95) {32 processors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,278.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,315.62) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,352.74) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,389.85) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,426.97) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,464.09) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,281.80) --
	( 39.69,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,318.92) --
	( 39.69,318.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,356.04) --
	( 39.69,356.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,393.16) --
	( 39.69,393.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,430.28) --
	( 39.69,430.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,467.40) --
	( 39.69,467.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,278.50) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,326.14) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,373.78) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,421.42) {1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,469.06) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,281.80) --
	(327.15,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,329.44) --
	(327.15,329.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,377.08) --
	(327.15,377.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,424.72) --
	(327.15,424.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,472.36) --
	(327.15,472.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (602.70,278.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (602.70,349.44) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (602.70,420.39) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.55,281.80) --
	(609.82,281.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.55,352.75) --
	(609.82,352.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.55,423.70) --
	(609.82,423.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 40.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 95.91) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,151.59) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,207.27) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 43.53) --
	( 39.69, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 99.21) --
	( 39.69, 99.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,154.89) --
	( 39.69,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,210.57) --
	( 39.69,210.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04, 40.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04, 82.89) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,125.55) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,168.22) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.04,210.88) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88, 43.53) --
	(327.15, 43.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88, 86.19) --
	(327.15, 86.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,128.86) --
	(327.15,128.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,171.52) --
	(327.15,171.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.88,214.19) --
	(327.15,214.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33,268.04) --
	(101.33,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60,268.04) --
	(163.60,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.87,268.04) --
	(225.87,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.13,268.04) --
	(288.13,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.33,258.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.60,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.87,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.13,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.80,268.04) --
	(388.80,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.06,268.04) --
	(451.06,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.33,268.04) --
	(513.33,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.60,268.04) --
	(575.60,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (388.80,258.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (451.06,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (513.33,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (575.60,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (671.46,268.04) --
	(671.46,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.73,268.04) --
	(733.73,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.00,268.04) --
	(796.00,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.26,268.04) --
	(858.26,272.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (671.46,258.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (733.73,258.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (796.00,258.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (858.26,258.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 29.77) --
	(101.33, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60, 29.77) --
	(163.60, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.87, 29.77) --
	(225.87, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.13, 29.77) --
	(288.13, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.33, 20.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.60, 20.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.87, 20.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.13, 20.31) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.80, 29.77) --
	(388.80, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.06, 29.77) --
	(451.06, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.33, 29.77) --
	(513.33, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.60, 29.77) --
	(575.60, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (388.80, 20.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (451.06, 20.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (513.33, 20.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (575.60, 20.31) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (454.89,  0.03) {Normalized amount of limited memory};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 7.30,257.62) {Normalized makespan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (878.96,183.19) rectangle (1063.14,332.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (883.23,321.16) {\bfseries Heuristics:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,303.09) rectangle (897.68,317.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,310.32) -- (896.24,310.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (890.46,314.30) --
	(893.91,308.33) --
	(887.01,308.33) --
	(890.46,314.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (884.68,310.32) -- (896.24,310.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,288.64) rectangle (897.68,303.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,295.87) -- (896.24,295.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (890.46,299.85) --
	(893.91,293.87) --
	(887.01,293.87) --
	(890.46,299.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (884.68,295.87) -- (896.24,295.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,274.18) rectangle (897.68,288.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,281.41) -- (896.24,281.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (890.46,281.41) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (884.68,281.41) -- (896.24,281.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,259.73) rectangle (897.68,274.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,266.96) -- (896.24,266.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (888.19,264.69) rectangle (892.73,269.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (884.68,266.96) -- (896.24,266.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,245.28) rectangle (897.68,259.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,252.50) -- (896.24,252.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (890.46,249.29) --
	(893.67,252.50) --
	(890.46,255.71) --
	(887.25,252.50) --
	(890.46,249.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.62,0.45}

\path[draw=drawColor,line width= 0.6pt,line join=round] (884.68,252.50) -- (896.24,252.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,230.82) rectangle (897.68,245.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,238.05) -- (896.24,238.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (890.46,238.05) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,line join=round] (884.68,238.05) -- (896.24,238.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,216.37) rectangle (897.68,230.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,223.60) -- (896.24,223.60);
\definecolor[named]{fillColor}{rgb}{0.34,0.71,0.91}

\path[fill=fillColor] (890.46,223.60) circle (  2.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.34,0.71,0.91}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (884.68,223.60) -- (896.24,223.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,201.91) rectangle (897.68,216.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,209.14) -- (896.24,209.14);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (887.90,206.58) --
	(893.02,206.58) --
	(893.02,211.70) --
	(887.90,211.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (884.68,209.14) -- (896.24,209.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (883.23,187.46) rectangle (897.68,201.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.7pt,line join=round] (884.68,194.69) -- (896.24,194.69);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (887.90,192.13) --
	(893.02,192.13) --
	(893.02,197.25) --
	(887.90,197.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.60,0.60,0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (884.68,194.69) -- (896.24,194.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,307.01) {\textsc{ParSubtrees}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,292.56) {\textsc{ParSubtreesOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,278.11) {\textsc{ParInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,263.65) {\textsc{ParDeepestFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,249.20) {\textsc{ParMemoryBooking}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,234.74) {\textsc{ParMemLimitInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,220.29) {\textsc{ParMemLimitInnerFirstOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,205.84) {\textsc{ParMemLimitDeepestFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (899.49,191.38) {\textsc{ParMemLimitDeepestFirstOptim}};
\end{scope}
\end{tikzpicture}


==> fig/perf-unbounded-only-outliers.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-28 17:05:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.82,336.67) rectangle (164.80,349.31);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 41.82,336.67) rectangle (164.80,349.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.31,339.68) {CPM};
\end{scope}
\begin{scope}
\path[clip] (167.82,336.67) rectangle (290.80,349.31);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (167.82,336.67) rectangle (290.80,349.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (229.31,339.68) {Mulvey};
\end{scope}
\begin{scope}
\path[clip] (293.81,336.67) rectangle (416.80,349.31);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (293.81,336.67) rectangle (416.80,349.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (355.30,339.68) {QY};
\end{scope}
\begin{scope}
\path[clip] (419.81,336.67) rectangle (542.79,349.31);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (419.81,336.67) rectangle (542.79,349.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (481.30,339.68) {TSOPF};
\end{scope}
\begin{scope}
\path[clip] ( 41.82,186.86) rectangle (164.80,336.67);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 41.82,186.86) rectangle (164.80,336.67);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82,206.63) --
	(164.80,206.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82,234.80) --
	(164.80,234.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82,262.97) --
	(164.80,262.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82,291.14) --
	(164.80,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82,319.31) --
	(164.80,319.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.39,186.86) --
	( 61.39,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.34,186.86) --
	( 89.34,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.29,186.86) --
	(117.29,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.24,186.86) --
	(145.24,336.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,192.54) --
	(164.80,192.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,220.71) --
	(164.80,220.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,248.88) --
	(164.80,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,277.06) --
	(164.80,277.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,305.23) --
	(164.80,305.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,333.40) --
	(164.80,333.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41,186.86) --
	( 47.41,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.36,186.86) --
	( 75.36,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31,186.86) --
	(103.31,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.26,186.86) --
	(131.26,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.21,186.86) --
	(159.21,336.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41,220.05) --
	( 75.36,220.56) --
	(103.31,224.95) --
	(131.26,237.55) --
	(159.21,256.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41,199.46) --
	( 75.36,208.38) --
	(103.31,223.51) --
	(131.26,244.91) --
	(159.21,279.64);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41,194.40) --
	( 75.36,195.77) --
	(103.31,198.06) --
	(131.26,202.06) --
	(159.21,208.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.41,195.01) --
	( 75.36,196.50) --
	(103.31,201.95) --
	(131.26,205.51) --
	(159.21,213.99);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.05,217.69) rectangle ( 49.77,222.41);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.41,198.55) --
	( 51.00,192.33) --
	( 43.82,192.33) --
	( 47.41,198.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.41,199.16) --
	( 51.00,192.94) --
	( 43.82,192.94) --
	( 47.41,199.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.41,199.46) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.00,218.19) rectangle ( 77.72,222.92);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.36,199.92) --
	( 78.95,193.70) --
	( 71.77,193.70) --
	( 75.36,199.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.36,200.65) --
	( 78.95,194.43) --
	( 71.77,194.43) --
	( 75.36,200.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.36,208.38) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.95,222.59) rectangle (105.68,227.32);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31,202.21) --
	(106.90,195.99) --
	( 99.72,195.99) --
	(103.31,202.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31,206.09) --
	(106.90,199.87) --
	( 99.72,199.87) --
	(103.31,206.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31,223.51) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.90,235.18) rectangle (133.63,239.91);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,206.21) --
	(134.86,199.98) --
	(127.67,199.98) --
	(131.26,206.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,209.66) --
	(134.86,203.43) --
	(127.67,203.43) --
	(131.26,209.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,244.91) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.85,253.95) rectangle (161.58,258.68);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,212.82) --
	(162.81,206.60) --
	(155.62,206.60) --
	(159.21,212.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,218.14) --
	(162.81,211.92) --
	(155.62,211.92) --
	(159.21,218.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,279.64) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41,204.62) -- ( 47.41,235.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36,205.28) -- ( 75.36,236.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31,212.09) -- (103.31,237.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26,232.42) -- (131.26,243.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21,249.80) -- (159.21,262.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41,195.73) -- ( 47.41,202.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36,199.10) -- ( 75.36,217.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31,204.57) -- (103.31,242.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26,213.59) -- (131.26,276.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21,229.28) -- (159.21,329.86);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41,194.36) -- ( 47.41,194.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36,195.49) -- ( 75.36,196.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31,197.81) -- (103.31,198.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26,201.57) -- (131.26,202.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21,207.38) -- (159.21,209.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41,194.50) -- ( 47.41,195.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36,195.96) -- ( 75.36,197.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31,199.55) -- (103.31,204.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26,203.50) -- (131.26,207.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21,211.26) -- (159.21,216.38);
\end{scope}
\begin{scope}
\path[clip] ( 41.82, 34.03) rectangle (164.80,183.85);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 41.82, 34.03) rectangle (164.80,183.85);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82, 67.30) --
	(164.80, 67.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82,120.20) --
	(164.80,120.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.82,173.10) --
	(164.80,173.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.39, 34.03) --
	( 61.39,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.34, 34.03) --
	( 89.34,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.29, 34.03) --
	(117.29,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.24, 34.03) --
	(145.24,183.85);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 40.84) --
	(164.80, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 93.75) --
	(164.80, 93.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82,146.65) --
	(164.80,146.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41, 34.03) --
	( 47.41,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.36, 34.03) --
	( 75.36,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31, 34.03) --
	(103.31,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.26, 34.03) --
	(131.26,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.21, 34.03) --
	(159.21,183.85);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41, 40.88) --
	( 75.36, 40.97) --
	(103.31, 41.27) --
	(131.26, 41.43) --
	(159.21, 41.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41, 40.98) --
	( 75.36, 42.01) --
	(103.31, 45.67) --
	(131.26, 51.42) --
	(159.21, 46.73);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41, 56.33) --
	( 75.36, 58.02) --
	(103.31, 63.01) --
	(131.26,104.33) --
	(159.21,107.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.41, 44.37) --
	( 75.36, 57.76) --
	(103.31, 60.03) --
	(131.26,100.72) --
	(159.21,102.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.41, 40.98) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.41, 60.48) --
	( 51.00, 54.26) --
	( 43.82, 54.26) --
	( 47.41, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.41, 48.52) --
	( 51.00, 42.30) --
	( 43.82, 42.30) --
	( 47.41, 48.52);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.05, 38.51) rectangle ( 49.77, 43.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.36, 42.01) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.36, 62.16) --
	( 78.95, 55.94) --
	( 71.77, 55.94) --
	( 75.36, 62.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.36, 61.91) --
	( 78.95, 55.69) --
	( 71.77, 55.69) --
	( 75.36, 61.91);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.00, 38.60) rectangle ( 77.72, 43.33);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31, 45.67) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31, 67.15) --
	(106.90, 60.93) --
	( 99.72, 60.93) --
	(103.31, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31, 64.18) --
	(106.90, 57.95) --
	( 99.72, 57.95) --
	(103.31, 64.18);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.95, 38.91) rectangle (105.68, 43.64);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26, 51.42) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,108.47) --
	(134.86,102.25) --
	(127.67,102.25) --
	(131.26,108.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,104.86) --
	(134.86, 98.64) --
	(127.67, 98.64) --
	(131.26,104.86);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.90, 39.07) rectangle (133.63, 43.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21, 46.73) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,111.89) --
	(162.81,105.67) --
	(155.62,105.67) --
	(159.21,111.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,106.76) --
	(162.81,100.54) --
	(155.62,100.54) --
	(159.21,106.76);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.85, 39.57) rectangle (161.58, 44.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41, 40.87) -- ( 47.41, 40.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36, 40.94) -- ( 75.36, 40.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31, 41.19) -- (103.31, 41.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26, 41.11) -- (131.26, 41.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21, 41.12) -- (159.21, 42.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41, 40.96) -- ( 47.41, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36, 41.46) -- ( 75.36, 42.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31, 42.77) -- (103.31, 47.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26, 45.00) -- (131.26, 57.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21, 45.66) -- (159.21, 47.84);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41, 49.77) -- ( 47.41, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36, 45.40) -- ( 75.36, 70.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31, 49.65) -- (103.31, 76.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26, 64.70) -- (131.26,142.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21, 73.09) -- (159.21,141.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 47.41, 41.82) -- ( 47.41, 46.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 75.36, 45.35) -- ( 75.36, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.31, 49.06) -- (103.31, 71.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.26, 63.88) -- (131.26,135.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.21, 71.81) -- (159.21,132.74);
\end{scope}
\begin{scope}
\path[clip] (167.82,186.86) rectangle (290.80,336.67);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (167.82,186.86) rectangle (290.80,336.67);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82,206.63) --
	(290.80,206.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82,234.80) --
	(290.80,234.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82,262.97) --
	(290.80,262.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82,291.14) --
	(290.80,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82,319.31) --
	(290.80,319.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.38,186.86) --
	(187.38,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.33,186.86) --
	(215.33,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.28,186.86) --
	(243.28,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.23,186.86) --
	(271.23,336.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,192.54) --
	(290.80,192.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,220.71) --
	(290.80,220.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,248.88) --
	(290.80,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,277.06) --
	(290.80,277.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,305.23) --
	(290.80,305.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,333.40) --
	(290.80,333.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41,186.86) --
	(173.41,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.36,186.86) --
	(201.36,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.31,186.86) --
	(229.31,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.26,186.86) --
	(257.26,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.21,186.86) --
	(285.21,336.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41,201.71) --
	(201.36,202.54) --
	(229.31,204.47) --
	(257.26,207.94) --
	(285.21,212.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41,194.43) --
	(201.36,195.65) --
	(229.31,198.39) --
	(257.26,201.96) --
	(285.21,207.29);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41,194.61) --
	(201.36,196.30) --
	(229.31,199.30) --
	(257.26,202.82) --
	(285.21,209.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.41,194.61) --
	(201.36,196.51) --
	(229.31,199.46) --
	(257.26,202.82) --
	(285.21,209.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41,194.43) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41,198.76) --
	(177.00,192.54) --
	(169.81,192.54) --
	(173.41,198.76);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.04,199.34) rectangle (175.77,204.07);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41,198.76) --
	(177.00,192.54) --
	(169.81,192.54) --
	(173.41,198.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.36,195.65) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.36,200.45) --
	(204.95,194.23) --
	(197.76,194.23) --
	(201.36,200.45);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.99,200.18) rectangle (203.72,204.91);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.36,200.66) --
	(204.95,194.44) --
	(197.76,194.44) --
	(201.36,200.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,198.39) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,203.45) --
	(232.90,197.23) --
	(225.72,197.23) --
	(229.31,203.45);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.94,202.11) rectangle (231.67,206.84);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,203.61) --
	(232.90,197.39) --
	(225.72,197.39) --
	(229.31,203.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26,201.96) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26,206.97) --
	(260.85,200.74) --
	(253.67,200.74) --
	(257.26,206.97);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.89,205.58) rectangle (259.62,210.31);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26,206.97) --
	(260.85,200.75) --
	(253.67,200.75) --
	(257.26,206.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.21,207.29) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.21,213.47) --
	(288.80,207.25) --
	(281.62,207.25) --
	(285.21,213.47);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.85,209.75) rectangle (287.57,214.48);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.21,213.47) --
	(288.80,207.25) --
	(281.62,207.25) --
	(285.21,213.47);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41,196.70) -- (173.41,206.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36,197.44) -- (201.36,207.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31,199.54) -- (229.31,209.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26,204.03) -- (257.26,212.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21,204.50) -- (285.21,219.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41,194.34) -- (173.41,194.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36,195.47) -- (201.36,195.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31,197.95) -- (229.31,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26,201.23) -- (257.26,202.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21,203.37) -- (285.21,211.05);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41,194.58) -- (173.41,194.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36,196.05) -- (201.36,196.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31,198.90) -- (229.31,199.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26,200.15) -- (257.26,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21,201.84) -- (285.21,216.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41,194.58) -- (173.41,194.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36,196.37) -- (201.36,196.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31,199.15) -- (229.31,199.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26,200.13) -- (257.26,205.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21,201.89) -- (285.21,216.33);
\end{scope}
\begin{scope}
\path[clip] (167.82, 34.03) rectangle (290.80,183.85);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (167.82, 34.03) rectangle (290.80,183.85);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82, 67.30) --
	(290.80, 67.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82,120.20) --
	(290.80,120.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.82,173.10) --
	(290.80,173.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.38, 34.03) --
	(187.38,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.33, 34.03) --
	(215.33,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.28, 34.03) --
	(243.28,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.23, 34.03) --
	(271.23,183.85);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82, 40.84) --
	(290.80, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82, 93.75) --
	(290.80, 93.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,146.65) --
	(290.80,146.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41, 34.03) --
	(173.41,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.36, 34.03) --
	(201.36,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.31, 34.03) --
	(229.31,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.26, 34.03) --
	(257.26,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.21, 34.03) --
	(285.21,183.85);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41, 42.50) --
	(201.36, 48.58) --
	(229.31, 41.44) --
	(257.26, 42.37) --
	(285.21, 44.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41, 44.52) --
	(201.36, 54.54) --
	(229.31, 46.98) --
	(257.26, 47.54) --
	(285.21, 52.63);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41, 64.73) --
	(201.36, 58.38) --
	(229.31, 55.88) --
	(257.26, 57.95) --
	(285.21, 74.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.41, 53.16) --
	(201.36, 54.01) --
	(229.31, 53.59) --
	(257.26, 57.94) --
	(285.21, 74.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41, 44.52) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41, 68.88) --
	(177.00, 62.66) --
	(169.81, 62.66) --
	(173.41, 68.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41, 57.30) --
	(177.00, 51.08) --
	(169.81, 51.08) --
	(173.41, 57.30);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.04, 40.14) rectangle (175.77, 44.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.36, 54.54) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.36, 62.53) --
	(204.95, 56.30) --
	(197.76, 56.30) --
	(201.36, 62.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.36, 58.16) --
	(204.95, 51.94) --
	(197.76, 51.94) --
	(201.36, 58.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.99, 46.22) rectangle (203.72, 50.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31, 46.98) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31, 60.03) --
	(232.90, 53.81) --
	(225.72, 53.81) --
	(229.31, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31, 57.74) --
	(232.90, 51.52) --
	(225.72, 51.52) --
	(229.31, 57.74);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.94, 39.08) rectangle (231.67, 43.80);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26, 47.54) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26, 62.09) --
	(260.85, 55.87) --
	(253.67, 55.87) --
	(257.26, 62.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26, 62.09) --
	(260.85, 55.87) --
	(253.67, 55.87) --
	(257.26, 62.09);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.89, 40.01) rectangle (259.62, 44.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.21, 52.63) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.21, 78.38) --
	(288.80, 72.16) --
	(281.62, 72.16) --
	(285.21, 78.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.21, 78.38) --
	(288.80, 72.16) --
	(281.62, 72.16) --
	(285.21, 78.38);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.85, 41.73) rectangle (287.57, 46.46);
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41, 41.38) -- (173.41, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36, 43.20) -- (201.36, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31, 41.00) -- (229.31, 41.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26, 41.28) -- (257.26, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21, 41.69) -- (285.21, 46.47);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41, 42.44) -- (173.41, 46.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36, 45.95) -- (201.36, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31, 46.32) -- (229.31, 47.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26, 43.88) -- (257.26, 51.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21, 44.31) -- (285.21, 60.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41, 57.87) -- (173.41, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36, 46.95) -- (201.36, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31, 50.15) -- (229.31, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26, 57.07) -- (257.26, 58.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21, 62.89) -- (285.21, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.41, 44.54) -- (173.41, 61.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (201.36, 45.95) -- (201.36, 59.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.31, 49.32) -- (229.31, 57.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (257.26, 57.03) -- (257.26, 58.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (285.21, 63.07) -- (285.21, 85.46);
\end{scope}
\begin{scope}
\path[clip] (293.81,186.86) rectangle (416.80,336.67);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (293.81,186.86) rectangle (416.80,336.67);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81,206.63) --
	(416.80,206.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81,234.80) --
	(416.80,234.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81,262.97) --
	(416.80,262.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81,291.14) --
	(416.80,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81,319.31) --
	(416.80,319.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.38,186.86) --
	(313.38,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.33,186.86) --
	(341.33,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.28,186.86) --
	(369.28,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (397.23,186.86) --
	(397.23,336.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81,192.54) --
	(416.80,192.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81,220.71) --
	(416.80,220.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81,248.88) --
	(416.80,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81,277.06) --
	(416.80,277.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81,305.23) --
	(416.80,305.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81,333.40) --
	(416.80,333.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40,186.86) --
	(299.40,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.35,186.86) --
	(327.35,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.30,186.86) --
	(355.30,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.25,186.86) --
	(383.25,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.21,186.86) --
	(411.21,336.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40,208.56) --
	(327.35,209.57) --
	(355.30,211.09) --
	(383.25,215.10) --
	(411.21,223.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40,194.51) --
	(327.35,195.96) --
	(355.30,198.91) --
	(383.25,204.30) --
	(411.21,214.64);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40,194.64) --
	(327.35,196.61) --
	(355.30,199.97) --
	(383.25,206.07) --
	(411.21,220.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (299.40,194.72) --
	(327.35,196.61) --
	(355.30,200.00) --
	(383.25,206.46) --
	(411.21,220.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.40,194.51) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.40,198.79) --
	(302.99,192.56) --
	(295.81,192.56) --
	(299.40,198.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.40,198.87) --
	(302.99,192.65) --
	(295.81,192.65) --
	(299.40,198.87);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.04,206.20) rectangle (301.77,210.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.35,195.96) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.35,200.75) --
	(330.94,194.53) --
	(323.76,194.53) --
	(327.35,200.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.35,200.75) --
	(330.94,194.53) --
	(323.76,194.53) --
	(327.35,200.75);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.99,207.20) rectangle (329.72,211.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.30,198.91) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.30,204.12) --
	(358.90,197.90) --
	(351.71,197.90) --
	(355.30,204.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.30,204.15) --
	(358.90,197.92) --
	(351.71,197.92) --
	(355.30,204.15);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.94,208.73) rectangle (357.67,213.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.25,204.30) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.25,210.22) --
	(386.85,203.99) --
	(379.66,203.99) --
	(383.25,210.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.25,210.60) --
	(386.85,204.38) --
	(379.66,204.38) --
	(383.25,210.60);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.89,212.73) rectangle (385.62,217.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.21,214.64) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.21,224.37) --
	(414.80,218.15) --
	(407.61,218.15) --
	(411.21,224.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.21,224.72) --
	(414.80,218.50) --
	(407.61,218.50) --
	(411.21,224.72);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.84,221.10) rectangle (413.57,225.83);
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40,204.33) -- (299.40,212.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35,205.90) -- (327.35,213.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30,207.81) -- (355.30,214.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25,213.17) -- (383.25,216.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21,219.10) -- (411.21,227.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40,194.32) -- (299.40,194.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35,195.41) -- (327.35,196.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30,197.49) -- (355.30,200.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25,201.24) -- (383.25,207.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21,208.05) -- (411.21,221.25);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40,194.60) -- (299.40,194.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35,196.40) -- (327.35,196.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30,199.59) -- (355.30,200.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25,205.44) -- (383.25,206.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21,218.18) -- (411.21,221.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40,194.67) -- (299.40,194.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35,196.40) -- (327.35,196.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30,199.64) -- (355.30,200.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25,205.71) -- (383.25,207.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21,218.25) -- (411.21,222.42);
\end{scope}
\begin{scope}
\path[clip] (293.81, 34.03) rectangle (416.80,183.85);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (293.81, 34.03) rectangle (416.80,183.85);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81, 67.30) --
	(416.80, 67.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81,120.20) --
	(416.80,120.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.81,173.10) --
	(416.80,173.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.38, 34.03) --
	(313.38,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.33, 34.03) --
	(341.33,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.28, 34.03) --
	(369.28,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (397.23, 34.03) --
	(397.23,183.85);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81, 40.84) --
	(416.80, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81, 93.75) --
	(416.80, 93.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.81,146.65) --
	(416.80,146.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40, 34.03) --
	(299.40,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.35, 34.03) --
	(327.35,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.30, 34.03) --
	(355.30,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.25, 34.03) --
	(383.25,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.21, 34.03) --
	(411.21,183.85);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40, 41.40) --
	(327.35, 42.68) --
	(355.30, 45.23) --
	(383.25, 51.24) --
	(411.21, 61.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40, 41.74) --
	(327.35, 43.25) --
	(355.30, 46.81) --
	(383.25, 53.44) --
	(411.21, 65.60);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40, 75.54) --
	(327.35, 95.87) --
	(355.30, 84.48) --
	(383.25,119.42) --
	(411.21,154.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (299.40, 53.53) --
	(327.35, 63.78) --
	(355.30, 67.03) --
	(383.25,118.26) --
	(411.21,152.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.40, 41.74) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.40, 79.68) --
	(302.99, 73.46) --
	(295.81, 73.46) --
	(299.40, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.40, 57.68) --
	(302.99, 51.45) --
	(295.81, 51.45) --
	(299.40, 57.68);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.04, 39.04) rectangle (301.77, 43.77);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.35, 43.25) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.35,100.01) --
	(330.94, 93.79) --
	(323.76, 93.79) --
	(327.35,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.35, 67.93) --
	(330.94, 61.71) --
	(323.76, 61.71) --
	(327.35, 67.93);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.99, 40.31) rectangle (329.72, 45.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.30, 46.81) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.30, 88.63) --
	(358.90, 82.41) --
	(351.71, 82.41) --
	(355.30, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.30, 71.18) --
	(358.90, 64.95) --
	(351.71, 64.95) --
	(355.30, 71.18);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.94, 42.86) rectangle (357.67, 47.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.25, 53.44) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.25,123.56) --
	(386.85,117.34) --
	(379.66,117.34) --
	(383.25,123.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.25,122.41) --
	(386.85,116.19) --
	(379.66,116.19) --
	(383.25,122.41);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.89, 48.88) rectangle (385.62, 53.60);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.21, 65.60) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.21,158.50) --
	(414.80,152.28) --
	(407.61,152.28) --
	(411.21,158.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.21,156.50) --
	(414.80,150.28) --
	(407.61,150.28) --
	(411.21,156.50);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.84, 58.89) rectangle (413.57, 63.62);
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40, 41.29) -- (299.40, 41.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35, 42.27) -- (327.35, 43.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30, 44.30) -- (355.30, 46.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25, 48.82) -- (383.25, 53.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21, 57.97) -- (411.21, 63.96);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40, 41.59) -- (299.40, 41.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35, 42.90) -- (327.35, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30, 45.92) -- (355.30, 47.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25, 51.79) -- (383.25, 55.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21, 63.13) -- (411.21, 67.45);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40, 75.10) -- (299.40, 75.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35, 94.36) -- (327.35, 97.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30, 80.34) -- (355.30, 88.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25,109.29) -- (383.25,129.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21,132.86) -- (411.21,177.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (299.40, 44.09) -- (299.40, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.35, 54.76) -- (327.35, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (355.30, 66.16) -- (355.30, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.25,109.07) -- (383.25,127.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (411.21,132.83) -- (411.21,172.86);
\end{scope}
\begin{scope}
\path[clip] (419.81,186.86) rectangle (542.79,336.67);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (419.81,186.86) rectangle (542.79,336.67);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,206.63) --
	(542.79,206.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,234.80) --
	(542.79,234.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,262.97) --
	(542.79,262.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,291.14) --
	(542.79,291.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,319.31) --
	(542.79,319.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.37,186.86) --
	(439.37,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.32,186.86) --
	(467.32,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (495.28,186.86) --
	(495.28,336.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (523.23,186.86) --
	(523.23,336.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81,192.54) --
	(542.79,192.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81,220.71) --
	(542.79,220.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81,248.88) --
	(542.79,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81,277.06) --
	(542.79,277.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81,305.23) --
	(542.79,305.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81,333.40) --
	(542.79,333.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40,186.86) --
	(425.40,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.35,186.86) --
	(453.35,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.30,186.86) --
	(481.30,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (509.25,186.86) --
	(509.25,336.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.20,186.86) --
	(537.20,336.67);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40,196.46) --
	(453.35,230.73) --
	(481.30,239.82) --
	(509.25,242.07) --
	(537.20,245.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40,207.63) --
	(453.35,233.68) --
	(481.30,238.61) --
	(509.25,241.30) --
	(537.20,245.44);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40,194.09) --
	(453.35,195.36) --
	(481.30,197.13) --
	(509.25,200.67) --
	(537.20,201.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (425.40,194.20) --
	(453.35,195.36) --
	(481.30,197.72) --
	(509.25,201.19) --
	(537.20,201.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.40,207.63) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.40,198.24) --
	(428.99,192.02) --
	(421.80,192.02) --
	(425.40,198.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.40,198.35) --
	(428.99,192.12) --
	(421.80,192.12) --
	(425.40,198.35);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.03,194.09) rectangle (427.76,198.82);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35,233.68) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35,199.51) --
	(456.94,193.28) --
	(449.76,193.28) --
	(453.35,199.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35,199.51) --
	(456.94,193.28) --
	(449.76,193.28) --
	(453.35,199.51);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.98,228.37) rectangle (455.71,233.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.30,238.61) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.30,201.28) --
	(484.89,195.06) --
	(477.71,195.06) --
	(481.30,201.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.30,201.87) --
	(484.89,195.65) --
	(477.71,195.65) --
	(481.30,201.87);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.94,237.46) rectangle (483.66,242.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.25,241.30) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.25,204.82) --
	(512.84,198.60) --
	(505.66,198.60) --
	(509.25,204.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.25,205.33) --
	(512.84,199.11) --
	(505.66,199.11) --
	(509.25,205.33);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.89,239.70) rectangle (511.61,244.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.20,245.44) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.20,205.66) --
	(540.79,199.43) --
	(533.61,199.43) --
	(537.20,205.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.20,206.01) --
	(540.79,199.79) --
	(533.61,199.79) --
	(537.20,206.01);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.84,243.37) rectangle (539.57,248.10);
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40,194.80) -- (425.40,198.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35,206.16) -- (453.35,257.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30,213.68) -- (481.30,273.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25,216.28) -- (509.25,277.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20,219.56) -- (537.20,277.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40,199.36) -- (425.40,218.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35,202.78) -- (453.35,264.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30,205.24) -- (481.30,274.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25,214.80) -- (509.25,277.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20,216.20) -- (537.20,280.11);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40,193.84) -- (425.40,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35,194.69) -- (453.35,195.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30,195.58) -- (481.30,198.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25,196.35) -- (509.25,204.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20,197.16) -- (537.20,206.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40,193.86) -- (425.40,194.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35,194.67) -- (453.35,195.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30,196.33) -- (481.30,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25,197.71) -- (509.25,205.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20,197.64) -- (537.20,206.14);
\end{scope}
\begin{scope}
\path[clip] (419.81, 34.03) rectangle (542.79,183.85);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (419.81, 34.03) rectangle (542.79,183.85);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81, 67.30) --
	(542.79, 67.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,120.20) --
	(542.79,120.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.81,173.10) --
	(542.79,173.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.37, 34.03) --
	(439.37,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.32, 34.03) --
	(467.32,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (495.28, 34.03) --
	(495.28,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (523.23, 34.03) --
	(523.23,183.85);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81, 40.84) --
	(542.79, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81, 93.75) --
	(542.79, 93.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.81,146.65) --
	(542.79,146.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40, 34.03) --
	(425.40,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.35, 34.03) --
	(453.35,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.30, 34.03) --
	(481.30,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (509.25, 34.03) --
	(509.25,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.20, 34.03) --
	(537.20,183.85);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40, 41.43) --
	(453.35, 41.08) --
	(481.30, 41.57) --
	(509.25, 43.20) --
	(537.20, 45.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40, 47.78) --
	(453.35, 42.72) --
	(481.30, 44.55) --
	(509.25, 49.26) --
	(537.20, 55.62);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40, 58.87) --
	(453.35, 51.94) --
	(481.30, 58.49) --
	(509.25, 72.48) --
	(537.20,102.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (425.40, 52.07) --
	(453.35, 51.72) --
	(481.30, 56.58) --
	(509.25, 63.82) --
	(537.20,102.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.40, 47.78) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.40, 63.01) --
	(428.99, 56.79) --
	(421.80, 56.79) --
	(425.40, 63.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.40, 56.22) --
	(428.99, 50.00) --
	(421.80, 50.00) --
	(425.40, 56.22);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.03, 39.06) rectangle (427.76, 43.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35, 42.72) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35, 56.08) --
	(456.94, 49.86) --
	(449.76, 49.86) --
	(453.35, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35, 55.87) --
	(456.94, 49.65) --
	(449.76, 49.65) --
	(453.35, 55.87);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.98, 38.72) rectangle (455.71, 43.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.30, 44.55) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.30, 62.63) --
	(484.89, 56.41) --
	(477.71, 56.41) --
	(481.30, 62.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.30, 60.73) --
	(484.89, 54.51) --
	(477.71, 54.51) --
	(481.30, 60.73);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.94, 39.21) rectangle (483.66, 43.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.25, 49.26) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.25, 76.63) --
	(512.84, 70.40) --
	(505.66, 70.40) --
	(509.25, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.25, 67.97) --
	(512.84, 61.74) --
	(505.66, 61.74) --
	(509.25, 67.97);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.89, 40.83) rectangle (511.61, 45.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.20, 55.62) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.20,106.77) --
	(540.79,100.55) --
	(533.61,100.55) --
	(537.20,106.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.20,106.70) --
	(540.79,100.48) --
	(533.61,100.48) --
	(537.20,106.70);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.84, 43.09) rectangle (539.57, 47.82);
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40, 41.11) -- (425.40, 41.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35, 40.93) -- (453.35, 41.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30, 41.06) -- (481.30, 42.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25, 41.52) -- (509.25, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20, 42.07) -- (537.20, 48.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40, 43.00) -- (425.40, 52.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35, 42.38) -- (453.35, 43.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30, 42.48) -- (481.30, 46.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25, 43.39) -- (509.25, 55.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20, 44.75) -- (537.20, 66.10);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40, 58.76) -- (425.40, 58.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35, 47.16) -- (453.35, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30, 48.83) -- (481.30, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25, 52.94) -- (509.25, 92.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20, 59.53) -- (537.20,145.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (425.40, 45.91) -- (425.40, 56.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (453.35, 46.80) -- (453.35, 56.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (481.30, 50.42) -- (481.30, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (509.25, 50.06) -- (509.25, 77.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (537.20, 60.17) -- (537.20,144.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71,189.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71,217.41) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71,245.58) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71,273.75) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71,301.92) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71,330.09) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,192.54) --
	( 41.82,192.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,220.71) --
	( 41.82,220.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,248.88) --
	( 41.82,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,277.06) --
	( 41.82,277.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,305.23) --
	( 41.82,305.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,333.40) --
	( 41.82,333.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71, 37.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71, 90.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.71,143.35) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 40.84) --
	( 41.82, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 93.75) --
	( 41.82, 93.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,146.65) --
	( 41.82,146.65);
\end{scope}
\begin{scope}
\path[clip] (542.79,186.86) rectangle (555.43,336.67);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (542.79,186.86) rectangle (555.43,336.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (552.41,261.76) {memory};
\end{scope}
\begin{scope}
\path[clip] (542.79, 34.03) rectangle (555.43,183.85);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (542.79, 34.03) rectangle (555.43,183.85);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (552.41,108.94) {makespan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.41, 29.77) --
	( 47.41, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.36, 29.77) --
	( 75.36, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31, 29.77) --
	(103.31, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.26, 29.77) --
	(131.26, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.21, 29.77) --
	(159.21, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.41, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 75.36, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.31, 20.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (131.26, 20.31) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.21, 20.31) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41, 29.77) --
	(173.41, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.36, 29.77) --
	(201.36, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.31, 29.77) --
	(229.31, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.26, 29.77) --
	(257.26, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.21, 29.77) --
	(285.21, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.41, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (201.36, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (229.31, 20.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (257.26, 20.31) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (285.21, 20.31) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.40, 29.77) --
	(299.40, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.35, 29.77) --
	(327.35, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.30, 29.77) --
	(355.30, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.25, 29.77) --
	(383.25, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.21, 29.77) --
	(411.21, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (299.40, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (327.35, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (355.30, 20.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (383.25, 20.31) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (411.21, 20.31) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.40, 29.77) --
	(425.40, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.35, 29.77) --
	(453.35, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.30, 29.77) --
	(481.30, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (509.25, 29.77) --
	(509.25, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.20, 29.77) --
	(537.20, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (425.40, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (453.35, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (481.30, 20.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (509.25, 20.31) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (537.20, 20.31) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (292.31,  9.03) {Number of processors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 17.30,185.35) {Performance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (564.29,147.06) rectangle (701.79,223.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (568.56,212.75) {\bfseries Heuristics:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (568.56,194.69) rectangle (604.70,209.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.18,201.91) -- (601.08,201.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.63,206.06) --
	(590.22,199.84) --
	(583.04,199.84) --
	(586.63,206.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (568.56,180.23) rectangle (604.70,194.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (572.18,187.46) -- (601.08,187.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.63,191.61) --
	(590.22,185.39) --
	(583.04,185.39) --
	(586.63,191.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (568.56,165.78) rectangle (604.70,180.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.18,173.01) -- (601.08,173.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.63,173.01) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (568.56,151.33) rectangle (604.70,165.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.18,158.55) -- (601.08,158.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (584.27,156.19) rectangle (588.99,160.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (606.50,198.61) {{\ParSubtrees}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (606.50,184.15) {{\ParSubtreesOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (606.50,169.70) {{\ParInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (606.50,155.25) {\ParDeepestFirst};
\end{scope}
\end{tikzpicture}


==> fig/perf-unbounded-without-outliers.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-28 16:55:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,193.18) rectangle (398.25,349.30);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69,193.18) rectangle (398.25,349.30);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,221.50) --
	(398.25,221.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,263.96) --
	(398.25,263.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,306.42) --
	(398.25,306.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,348.88) --
	(398.25,348.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.73,193.18) --
	( 96.73,349.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.22,193.18) --
	(178.22,349.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.72,193.18) --
	(259.72,349.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.21,193.18) --
	(341.21,349.30);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,200.27) --
	(398.25,200.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,242.73) --
	(398.25,242.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,285.19) --
	(398.25,285.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,327.65) --
	(398.25,327.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98,193.18) --
	( 55.98,349.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.48,193.18) --
	(137.48,349.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.97,193.18) --
	(218.97,349.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.46,193.18) --
	(300.46,349.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.95,193.18) --
	(381.95,349.30);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98,232.71) --
	(137.48,259.46) --
	(218.97,285.26) --
	(300.46,309.77) --
	(381.95,333.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98,220.13) --
	(137.48,250.37) --
	(218.97,278.69) --
	(300.46,306.70) --
	(381.95,331.72);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98,216.06) --
	(137.48,240.07) --
	(218.97,252.89) --
	(300.46,259.01) --
	(381.95,263.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.98,221.58) --
	(137.48,245.09) --
	(218.97,256.00) --
	(300.46,261.86) --
	(381.95,264.68);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62,230.35) rectangle ( 58.35,235.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98,220.13) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98,220.20) --
	( 59.58,213.98) --
	( 52.39,213.98) --
	( 55.98,220.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98,225.73) --
	( 59.58,219.51) --
	( 52.39,219.51) --
	( 55.98,225.73);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.11,257.10) rectangle (139.84,261.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48,250.37) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48,244.22) --
	(141.07,238.00) --
	(133.88,238.00) --
	(137.48,244.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48,249.24) --
	(141.07,243.02) --
	(133.88,243.02) --
	(137.48,249.24);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.61,282.90) rectangle (221.33,287.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.97,278.69) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.97,257.04) --
	(222.56,250.82) --
	(215.38,250.82) --
	(218.97,257.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.97,260.14) --
	(222.56,253.92) --
	(215.38,253.92) --
	(218.97,260.14);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10,307.40) rectangle (302.83,312.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.46,306.70) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.46,263.16) --
	(304.05,256.94) --
	(296.87,256.94) --
	(300.46,263.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.46,266.00) --
	(304.05,259.78) --
	(296.87,259.78) --
	(300.46,266.00);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.59,331.23) rectangle (384.32,335.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.95,331.72) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.95,267.26) --
	(385.55,261.04) --
	(378.36,261.04) --
	(381.95,267.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.95,268.83) --
	(385.55,262.61) --
	(378.36,262.61) --
	(381.95,268.83);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98,230.31) -- ( 55.98,235.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48,256.14) -- (137.48,262.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97,281.03) -- (218.97,289.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46,303.50) -- (300.46,316.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95,325.03) -- (381.95,342.21);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98,219.00) -- ( 55.98,221.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48,247.82) -- (137.48,253.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97,275.25) -- (218.97,282.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46,301.01) -- (300.46,312.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95,323.01) -- (381.95,340.08);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98,215.19) -- ( 55.98,216.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48,238.26) -- (137.48,241.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97,250.15) -- (218.97,255.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46,255.66) -- (300.46,262.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95,258.25) -- (381.95,268.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98,220.62) -- ( 55.98,222.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48,243.32) -- (137.48,246.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97,253.42) -- (218.97,259.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46,258.17) -- (300.46,266.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95,260.28) -- (381.95,269.92);
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (398.25,190.16);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 39.69, 34.03) rectangle (398.25,190.16);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 57.32) --
	(398.25, 57.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69, 89.69) --
	(398.25, 89.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,122.07) --
	(398.25,122.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,154.44) --
	(398.25,154.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.69,186.81) --
	(398.25,186.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.73, 34.03) --
	( 96.73,190.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.22, 34.03) --
	(178.22,190.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.72, 34.03) --
	(259.72,190.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.21, 34.03) --
	(341.21,190.16);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 41.13) --
	(398.25, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 73.51) --
	(398.25, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,105.88) --
	(398.25,105.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,138.25) --
	(398.25,138.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,170.63) --
	(398.25,170.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98, 34.03) --
	( 55.98,190.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.48, 34.03) --
	(137.48,190.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.97, 34.03) --
	(218.97,190.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.46, 34.03) --
	(300.46,190.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.95, 34.03) --
	(381.95,190.16);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98, 73.10) --
	(137.48, 60.53) --
	(218.97, 47.07) --
	(300.46, 42.75) --
	(381.95, 41.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98, 83.83) --
	(137.48, 75.22) --
	(218.97, 55.82) --
	(300.46, 47.85) --
	(381.95, 42.99);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98,158.56) --
	(137.48,159.71) --
	(218.97,166.09) --
	(300.46,171.62) --
	(381.95,167.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.98,108.90) --
	(137.48,134.74) --
	(218.97,154.57) --
	(300.46,161.95) --
	(381.95,159.70);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62, 70.74) rectangle ( 58.35, 75.47);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98, 83.83) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98,162.71) --
	( 59.58,156.49) --
	( 52.39,156.49) --
	( 55.98,162.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98,113.05) --
	( 59.58,106.83) --
	( 52.39,106.83) --
	( 55.98,113.05);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.11, 58.16) rectangle (139.84, 62.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48, 75.22) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48,163.86) --
	(141.07,157.63) --
	(133.88,157.63) --
	(137.48,163.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48,138.88) --
	(141.07,132.66) --
	(133.88,132.66) --
	(137.48,138.88);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.61, 44.71) rectangle (221.33, 49.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.97, 55.82) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.97,170.24) --
	(222.56,164.01) --
	(215.38,164.01) --
	(218.97,170.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.97,158.72) --
	(222.56,152.49) --
	(215.38,152.49) --
	(218.97,158.72);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 40.38) rectangle (302.83, 45.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.46, 47.85) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.46,175.77) --
	(304.05,169.55) --
	(296.87,169.55) --
	(300.46,175.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.46,166.10) --
	(304.05,159.88) --
	(296.87,159.88) --
	(300.46,166.10);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.59, 38.83) rectangle (384.32, 43.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.95, 42.99) circle (  2.67);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.95,171.26) --
	(385.55,165.03) --
	(378.36,165.03) --
	(381.95,171.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.95,163.85) --
	(385.55,157.63) --
	(378.36,157.63) --
	(381.95,163.85);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}
\definecolor[named]{fillColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98, 70.68) -- ( 55.98, 75.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48, 57.96) -- (137.48, 63.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97, 45.69) -- (218.97, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46, 41.96) -- (300.46, 43.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95, 41.14) -- (381.95, 41.27);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}
\definecolor[named]{fillColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98, 80.97) -- ( 55.98, 86.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48, 71.68) -- (137.48, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97, 53.24) -- (218.97, 58.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46, 46.02) -- (300.46, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95, 42.37) -- (381.95, 43.68);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}
\definecolor[named]{fillColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98,152.61) -- ( 55.98,164.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48,151.62) -- (137.48,167.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97,156.65) -- (218.97,175.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46,160.79) -- (300.46,183.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95,157.22) -- (381.95,177.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.98,104.77) -- ( 55.98,112.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (137.48,129.74) -- (137.48,140.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (218.97,146.40) -- (218.97,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.46,151.81) -- (300.46,172.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (381.95,149.81) -- (381.95,170.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,196.97) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,239.43) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,281.89) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,324.35) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,200.27) --
	( 39.69,200.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,242.73) --
	( 39.69,242.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,285.19) --
	( 39.69,285.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,327.65) --
	( 39.69,327.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 37.83) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 70.20) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,102.57) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,134.95) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,167.32) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 41.13) --
	( 39.69, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 73.51) --
	( 39.69, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,105.88) --
	( 39.69,105.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,138.25) --
	( 39.69,138.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,170.63) --
	( 39.69,170.63);
\end{scope}
\begin{scope}
\path[clip] (398.25,193.18) rectangle (410.89,349.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (398.25,193.18) rectangle (410.89,349.30);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (407.87,271.24) {memory};
\end{scope}
\begin{scope}
\path[clip] (398.25, 34.03) rectangle (410.89,190.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (398.25, 34.03) rectangle (410.89,190.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (407.87,112.10) {makespan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.98, 29.77) --
	( 55.98, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.48, 29.77) --
	(137.48, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.97, 29.77) --
	(218.97, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.46, 29.77) --
	(300.46, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.95, 29.77) --
	(381.95, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.98, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (137.48, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.97, 20.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (300.46, 20.31) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.95, 20.31) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (218.97,  9.03) {Number of processors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 17.30,191.67) {Performance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (419.75,153.37) rectangle (557.25,229.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (424.02,219.07) {\bfseries Heuristics:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (424.02,201.00) rectangle (460.16,215.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.64,208.23) -- (456.54,208.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.09,212.38) --
	(445.68,206.16) --
	(438.50,206.16) --
	(442.09,212.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (424.02,186.55) rectangle (460.16,201.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (427.64,193.78) -- (456.54,193.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.84,0.37,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.09,197.93) --
	(445.68,191.70) --
	(438.50,191.70) --
	(442.09,197.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (424.02,172.10) rectangle (460.16,186.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.64,179.32) -- (456.54,179.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.45,0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.09,179.32) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (424.02,157.64) rectangle (460.16,172.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.64,164.87) -- (456.54,164.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.80,0.47,0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.73,162.51) rectangle (444.45,167.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (461.96,204.93) {{\ParSubtrees}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (461.96,190.47) {{\ParSubtreesOptim}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (461.96,176.02) {{\ParInnerFirst}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (461.96,161.56) {{\ParDeepestFirst}};
\end{scope}
\end{tikzpicture}


==> fig/results-for-fixed-p_1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/results-for-fixed-p_1.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6112,5202)(-389,-9907)
\put(5701,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$ ($C_{\max}$)}%
}}}}
\put(  1,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-374,-9436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-224,-6436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(-224,-5536){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(-74,-4936){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$ ($\mathit{Mem}$)}%
}}}}
\put(3601,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(5026,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\end{picture}%


==> fig/results-for-fixed-p_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/results-for-fixed-p_2.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6112,5202)(-389,-9907)
\put(451,-8986){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(-374,-9436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-224,-6436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(-224,-5536){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(-74,-4936){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$ ($\mathit{Mem}$)}%
}}}}
\put(3601,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(5026,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(5701,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$ ($C_{\max}$)}%
}}}}
\put(  1,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> fig/results-for-fixed-p_3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/results-for-fixed-p_3.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6112,5202)(-389,-9907)
\put(451,-8986){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(-74,-4936){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$ ($\mathit{Mem}$)}%
}}}}
\put(3601,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(5026,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(5701,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$ ($C_{\max}$)}%
}}}}
\put(  1,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-374,-9436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-224,-6436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(-224,-5536){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(151,-7486){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}B}%
}}}}
\put(2701,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}C}%
}}}}
\end{picture}%


==> fig/results-for-fixed-p_4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/results-for-fixed-p_4.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6112,5202)(-389,-9907)
\put(451,-8986){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(  1,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-374,-9436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-224,-6436){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(-224,-5536){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(-74,-4936){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$ ($\mathit{Mem}$)}%
}}}}
\put(3601,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(5026,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(5701,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$ ($C_{\max}$)}%
}}}}
\put(151,-7486){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}B}%
}}}}
\put(2701,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}C}%
}}}}
\put(4951,-9211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ParInnerFirstMemLimit}%
}}}}
\put(3601,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ParSubtrees}%
}}}}
\put(1201,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ParInnerFirst}%
}}}}
\put(1201,-9811){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(151,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ParDeepestFirst}%
}}}}
\end{picture}%

